Scalable Lossless Coding of Dynamic Medical CT Data Using Motion Compensated Wavelet Lifting with Denoised Prediction and Update

Professional applications like telemedicine often require scalable lossless coding of sensitive data. 3-D subband coding has turned out to offer good compression results for dynamic CT data and additionally provides a scalable representation in terms of low- and highpass subbands. To improve the visual quality of the lowpass subband, motion compensation can be incorporated into the lifting structure, but leads to inferior compression results at the same time. Prior work has shown that a denoising filter in the update step can improve the compression ratio. In this paper, we present a new processing order of motion compensation and denoising in the update step and additionally introduce a second denoising filter in the prediction step. This allows for reducing the overall file size by up to 4.4%, while the visual quality of the lowpass subband is kept nearly constant.

==> Figures/SSIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.235in,
at={(2.6in,1.111in)},
scale only axis,
xmin=1.06,
xmax=1.14,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=0.9875,
ymax=0.991,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13999857636273	0.990772728655931\\
1.13963411302131	0.990773237462178\\
1.13931728498585	0.990773300303478\\
1.13899686493849	0.990772409696432\\
1.1386775244311	0.990770183482428\\
1.13835741420688	0.990766313119781\\
1.13802456734749	0.990760529899356\\
1.13766504665317	0.990752673143567\\
1.13730925351835	0.99074272150806\\
1.13693331703922	0.990730580764522\\
1.13654072272596	0.990716369374296\\
1.1361500115564	0.990700202376727\\
1.13577167878901	0.990682280152455\\
1.13541040565762	0.990662750826352\\
1.135045303306	0.990641823726241\\
1.13467982335744	0.990619724666779\\
1.13432793689863	0.990596645501123\\
1.13398983756903	0.990572762061743\\
1.13366146378106	0.990548271194054\\
1.13335284605849	0.990523318490815\\
1.13305996638264	0.990498028190346\\
1.13276844218298	0.990472471637357\\
1.13248615942631	0.99044681310405\\
1.13221234355481	0.990421049453176\\
1.13195650710672	0.990395260452122\\
1.13172264873679	0.990369509571972\\
1.13148426888558	0.990343758236545\\
1.13125723146545	0.990318163027067\\
1.13103711665584	0.990292589685691\\
1.13081627569828	0.99026723066096\\
1.13061420808589	0.990241934430713\\
1.13043849480334	0.990216807488105\\
1.13025032566284	0.990191753862036\\
1.13005810461674	0.990166940085958\\
1.1298832046199	0.990142240242336\\
1.12971229359583	0.990117690308024\\
1.12954168271292	0.990093321450256\\
1.1293897338325	0.990069029028881\\
1.12923101241213	0.990044961532964\\
1.12908343494241	0.990020740741334\\
1.12892979171675	0.989997104465413\\
1.12880143780394	0.989973565123814\\
1.12866246276701	0.989950237728699\\
1.12853004242563	0.989927120125586\\
1.12839433989549	0.989904153871971\\
1.12826551640699	0.989880756099664\\
1.12814721722288	0.989858191307096\\
1.12802860821564	0.989835645435735\\
1.12791077860721	0.989813069640846\\
1.12779417376833	0.989791105954264\\
1.12768184836141	0.98976923273764\\
1.12756080433802	0.989747114313471\\
1.12745511108244	0.989725336987136\\
1.12735694071968	0.989703932038174\\
1.1272517799726	0.989682660516942\\
1.12715250586495	0.989661335324624\\
1.1270564655362	0.989640429251888\\
1.12694934418964	0.989619454568121\\
1.12685611163299	0.989598892037288\\
1.1267772519649	0.98957838940985\\
1.1266794543581	0.989558036217426\\
1.12658874395535	0.989537904013543\\
1.12650192570565	0.989517951133038\\
1.12641200438369	0.989497987110571\\
1.12633977686693	0.989478069116185\\
1.12624831127031	0.98945851674078\\
1.1261672199075	0.989439116353561\\
1.12609237341711	0.989420100050443\\
1.12600805795737	0.989401040182486\\
1.12593486708433	0.989382331144829\\
1.12586205864921	0.98936356639914\\
1.12580487691812	0.989344788684781\\
1.12571659184954	0.989326695024591\\
1.12563631377244	0.989308479697827\\
1.12557719080581	0.989290643255541\\
1.12549909601357	0.989272976501705\\
1.12543642944491	0.989255381157304\\
1.12536993849701	0.98923812235786\\
1.12530803196321	0.989220756099914\\
1.12524958189369	0.989203292432828\\
1.12517628935993	0.989186368355137\\
1.12510781360762	0.989169306839343\\
1.12505379304063	0.989152423927319\\
1.12499720675086	0.989135922135806\\
1.12493761420855	0.98911940089883\\
1.12488043247746	0.989103027480415\\
1.12482157092409	0.989086977193656\\
1.12476945770573	0.989071067472173\\
1.12471550975354	0.989055395648059\\
1.12466682879453	0.989039697735212\\
1.12461067819353	0.989024141064133\\
1.12455617352791	0.989008550404817\\
1.12450667928318	0.988993480104625\\
1.12445194709119	0.988977952611743\\
1.12439443133204	0.988963045230179\\
1.12435308930838	0.988948557136613\\
1.12429811022608	0.988933993885969\\
1.1242531858725	0.988919830828782\\
1.12421473875869	0.988905536078635\\
1.12416515737621	0.988891003956822\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=6.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.1350264331411	0.990760678694023\\
1.12932395935059	0.990735498496203\\
1.12517170010484	0.990701303476546\\
1.12207949101017	0.990659834557155\\
1.1197122051026	0.990612597031903\\
1.11795157224394	0.990560966445614\\
1.11660300414574	0.990506227141633\\
1.11559608866116	0.990449285396728\\
1.11483410772333	0.990391110292675\\
1.11427967439448	0.990332476189123\\
1.11387627984061	0.990274059914\\
1.11357262897007	0.990216250904087\\
1.11336553641382	0.990159562736409\\
1.11321305986588	0.990104198076992\\
1.11311019374634	0.990050254942876\\
1.11305279417086	0.989997859903665\\
1.11301633186147	0.989946994390011\\
1.11299651770422	0.989897541603833\\
1.11300361943124	0.989849634562838\\
1.11301535398222	0.98980308378281\\
1.11302606224409	0.989757796355868\\
1.11307031854155	0.989713759175306\\
1.113112803038	0.98967080430756\\
1.11315245071643	0.98962892302791\\
1.11319375401221	0.989587682287055\\
1.11325123104347	0.989547736664032\\
1.11329573423124	0.98950866620773\\
1.11334646292749	0.989470464126804\\
1.1134103929936	0.989433112781605\\
1.11345786370602	0.989396290603064\\
1.11350514077898	0.989360419121963\\
1.11357037791141	0.989325016473941\\
1.11361895720971	0.989290028597786\\
1.11366897428096	0.989255633956166\\
1.11372202665068	0.989222295836154\\
1.11378378795488	0.9891893135059\\
1.11382356149896	0.989156985431954\\
1.11387011726496	0.989125163055811\\
1.11391136730988	0.989093546778897\\
1.11396928971189	0.989062965679404\\
1.11399836467607	0.989032836512096\\
1.11405144609171	0.989003223886397\\
1.11409340292064	0.988974062368392\\
1.11413133204891	0.988945277981279\\
1.11419014519241	0.988917404258282\\
1.11421187638026	0.988888916154773\\
1.11425616656463	0.988861675271993\\
1.11430565112738	0.988834949530849\\
1.11433514725738	0.988808481166508\\
1.11438161588562	0.988782041035369\\
1.11442063907681	0.988756198082041\\
1.11445552806564	0.98873079513025\\
1.1144803478028	0.988705882119834\\
1.11452077972102	0.988681365895898\\
1.11454736157722	0.988657139451395\\
1.11458134046061	0.988633481153123\\
1.11460878401238	0.988610441803684\\
1.11464071999952	0.988587235127743\\
1.11466528800538	0.988564552089444\\
1.11469312367706	0.988542149977267\\
1.1147210755324	0.988520095414585\\
1.11474773968537	0.988498242081983\\
1.11477681464955	0.988476974671046\\
1.11480315445643	0.988455657204285\\
1.11481607989006	0.988434693653802\\
1.11483804344526	0.988414557644373\\
1.11486765575893	0.988394553258222\\
1.11489728259556	0.988374966398596\\
1.11493055469494	0.988355259464076\\
1.11493638808352	0.988335800723269\\
1.11496174032918	0.988316543938118\\
1.11498624540222	0.988297574376789\\
1.11500848973463	0.988279087306364\\
1.11502993530428	0.988260867225321\\
1.11505700125912	0.988242438522754\\
1.11506345429396	0.988224627948425\\
1.11508811911956	0.988206467820518\\
1.11511148171982	0.988188824448111\\
1.1151292917087	0.988171046253847\\
1.11514331604624	0.988154193650265\\
1.11516271387865	0.988137505951595\\
1.11518395612688	0.988120522044015\\
1.1151984451991	0.988103860723137\\
1.11522626150683	0.98808686530348\\
1.11523738125254	0.988071021956241\\
1.11525186548378	0.988055206751734\\
1.11526840713424	0.988039562582531\\
1.1152739645866	0.988023573699802\\
1.11530088047086	0.98800802177905\\
1.11531085774378	0.987992479376469\\
1.11531553897761	0.98797736435342\\
1.11533283098095	0.98796253367859\\
1.11534013602939	0.98794745730687\\
1.11534461394179	0.987932673478883\\
1.11536483958288	0.987918283556733\\
1.11537357756329	0.987903939949971\\
1.11537978854881	0.987890239591514\\
1.11539310610234	0.987876369295337\\
1.11541185524258	0.987862395281695\\
1.1154237156592	0.98784824578623\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=9.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13483239188412	0.990775220412901\\
1.12954850850372	0.990776775363549\\
1.12578994731613	0.990778735929489\\
1.12276237991256	0.990780747775367\\
1.12015487941994	0.990782558642281\\
1.1178457192358	0.990783966969036\\
1.11578810154484	0.990784772269368\\
1.1139199261738	0.990784847717032\\
1.11223262457678	0.990784061963671\\
1.11072729081672	0.990782418601585\\
1.10937579876275	0.990779813878309\\
1.10815933150083	0.990776227193132\\
1.10705832176402	0.990771693896168\\
1.10607917901828	0.990766201807716\\
1.10519261529603	0.99075980619118\\
1.10441174482936	0.990752532182576\\
1.10374416796689	0.990744442022974\\
1.10310550631605	0.990735639230505\\
1.10257564583406	0.990726109174906\\
1.10211046093006	0.990715947272662\\
1.10168798804888	0.990705183413557\\
1.10133633395742	0.990693930732693\\
1.10101421956483	0.990682201110964\\
1.10074080065422	0.990670079155884\\
1.10050837037527	0.990657585434386\\
1.10035068976698	0.99064479284552\\
1.100185433015	0.990631752130237\\
1.1000386301031	0.99061843728637\\
1.0999175183059	0.990604940295455\\
1.09983703206638	0.990591237842576\\
1.09977352800708	0.990577375507401\\
1.09973693983204	0.990563411920761\\
1.099688268555	0.990549308367195\\
1.09969123123866	0.990535134141568\\
1.09970464077093	0.990520880512299\\
1.09969983851244	0.990506584474409\\
1.09975505480306	0.990492119758356\\
1.09976859504196	0.990477683892131\\
1.09981682578924	0.990463185675573\\
1.09986316855184	0.990448696840175\\
1.09991998236797	0.990434167208515\\
1.09999522097825	0.990419576416305\\
1.10007463735977	0.990404964968413\\
1.10015619829827	0.990390390151158\\
1.10025888530131	0.990375841245137\\
1.10034673952209	0.990361275039415\\
1.10043111307367	0.990346752571139\\
1.10053102135053	0.990332204954028\\
1.10063100224219	0.990317681901986\\
1.10073246447568	0.990303198472996\\
1.1008485222831	0.990288817422183\\
1.10093798371136	0.99027443074386\\
1.1010433719848	0.99026000029874\\
1.10115974929732	0.990245610665103\\
1.10128915854517	0.990231296844418\\
1.10139917964258	0.990217049876209\\
1.10151987511494	0.990202799543115\\
1.1016536896604	0.990188582071387\\
1.10176979587768	0.990174456676015\\
1.1018938848815	0.990160379995509\\
1.10202698780195	0.990146347997272\\
1.10214619225052	0.990132389651968\\
1.10227862711485	0.99011843182424\\
1.10238869178114	0.990104505951458\\
1.10253229964203	0.990090666624818\\
1.10265580772748	0.990076917751102\\
1.10279001923382	0.990063208084401\\
1.10290969325806	0.990049603237561\\
1.10304037084434	0.990035950094118\\
1.1031587232793	0.990022348103759\\
1.10328266705353	0.990008798515513\\
1.10340359005226	0.989995395276704\\
1.10353339626099	0.989982044973292\\
1.10364264280058	0.989968725079677\\
1.10377097250846	0.989955467772129\\
1.10389702695275	0.989942176356337\\
1.10403805456791	0.989929044294217\\
1.10413530998424	0.98991592761475\\
1.10428777200922	0.989902911794463\\
1.10439166925885	0.989889819564989\\
1.10449820484607	0.989876831481834\\
1.10462636996042	0.9898639245771\\
1.10475122868107	0.989851079750177\\
1.10485397377595	0.989838281611118\\
1.10499714110708	0.989825481127367\\
1.10510152245536	0.989812844768886\\
1.10521986520835	0.989800167836922\\
1.10533538566628	0.989787514886293\\
1.10545627961909	0.989774968657763\\
1.10555617337299	0.989762432537121\\
1.10568211163361	0.989750090226492\\
1.10578260566983	0.989737726692423\\
1.10589657217113	0.98972539782874\\
1.10600253168096	0.989713121985096\\
1.10610981762107	0.989700927160897\\
1.10621620797869	0.989688798604037\\
1.10633853486347	0.989676706155552\\
1.10644299366753	0.98966469378189\\
1.10654443653707	0.989652764672209\\
1.10665142233602	0.989640799065772\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=9.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.12941927353138	0.990761451574508\\
1.11879177383965	0.990738830006848\\
1.11115808535348	0.99070864197634\\
1.10513380699351	0.990672170819627\\
1.10015201568604	0.990630437218569\\
1.0959332993793	0.990584393673916\\
1.09230665022952	0.990534919204984\\
1.08913193620401	0.990482786416622\\
1.08635140917628	0.990428580962575\\
1.0838963126168	0.990373104438899\\
1.08170076554197	0.990316739146303\\
1.07975212329535	0.990260051185367\\
1.07800185014754	0.990203433968565\\
1.07642226533841	0.990147246134903\\
1.07500129060697	0.990091627287002\\
1.07372337186397	0.99003696073088\\
1.07256555315202	0.989983021040655\\
1.07151380529258	0.98993021799787\\
1.07054395724069	0.989878477456576\\
1.06970104953359	0.989827740096419\\
1.06891097635182	0.989778142651656\\
1.06819799103713	0.989729607429075\\
1.06752737403521	0.989682240858922\\
1.06692567331537	0.989635836076658\\
1.06639170767692	0.989590497273426\\
1.06591090575087	0.989546019459683\\
1.06546195267421	0.989502630962648\\
1.06503450325903	0.989460173972307\\
1.0646364628361	0.989418596878434\\
1.06429532820803	0.989377809130823\\
1.06398527271251	0.989337745038867\\
1.06367927880457	0.98929875320953\\
1.06342219338199	0.989260496152504\\
1.06318270978589	0.989222840081296\\
1.06293989075017	0.989186232415159\\
1.06272822346179	0.989149705018608\\
1.06256218247002	0.989114637296129\\
1.06237964823766	0.989080115295877\\
1.06221402841171	0.989045418078637\\
1.06207756584671	0.989012027755199\\
1.06193561360316	0.988979333258814\\
1.06182497770048	0.988946976112852\\
1.06171112254186	0.988915053590761\\
1.06160632970975	0.988884014438951\\
1.06151893538267	0.988853372423478\\
1.06143447469334	0.988823721457048\\
1.06135502926589	0.988794128516415\\
1.06129460407393	0.988764897185365\\
1.0612246421388	0.988736552304829\\
1.06118215764235	0.988708448356037\\
1.0611265589138	0.988680806706898\\
1.06106669527625	0.98865386869444\\
1.06103137059865	0.988627482623166\\
1.06099956047716	0.988601865878892\\
1.06098471801293	0.988576428698304\\
1.06096118113716	0.988550969730886\\
1.06093269193233	0.988526138772264\\
1.06092300995957	0.988501761940102\\
1.06091374431165	0.988477468889522\\
1.06090363633209	0.988453743174669\\
1.06091316823427	0.988430769208071\\
1.06090311834655	0.988407817480316\\
1.06092650999273	0.988384856589826\\
1.06090750912119	0.988362943220094\\
1.06092048296469	0.988340944589388\\
1.06093001002588	0.988319392754614\\
1.06095222531236	0.988297753749871\\
1.06096681604531	0.988276639295451\\
1.06098634942534	0.988256365082766\\
1.06098611705799	0.988236252720032\\
1.06100518086235	0.988216503064275\\
1.06101793202047	0.988196833984991\\
1.06103761063009	0.988177036622458\\
1.06105210938429	0.988158552041348\\
1.06108055017926	0.988139825882554\\
1.06112049315787	0.988121059105032\\
1.06114340070541	0.988102490674454\\
1.06115618575043	0.988084884092962\\
1.06120440681574	0.988067567329874\\
1.06120309490843	0.988049985403212\\
1.06122242980802	0.9880327979578\\
1.06125914384871	0.988015290025705\\
1.06129789594466	0.987998058976087\\
1.06131367271927	0.987981501866833\\
1.06136450791722	0.987964851866651\\
1.0613947205132	0.987948681155744\\
1.06142458455817	0.987932483003874\\
1.06145653022727	0.98791679548071\\
1.06148479674673	0.987900680959524\\
1.0615220529779	0.98788523406117\\
1.06157140199303	0.987869606659262\\
1.06159020922511	0.987854383988649\\
1.06163750566202	0.987839501001476\\
1.06164782180399	0.987824431028505\\
1.06169197159975	0.987809693736487\\
1.06172791592361	0.987795421159568\\
1.06176886582738	0.987781065210932\\
1.06180077760958	0.987767011231589\\
1.06182067406359	0.987753054749641\\
1.06186355067994	0.987739771042954\\
};
\addlegendentry{BM3D};

\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorblue}{rgb}{1.00000,0.00,0.00}%
\definecolor{mycolorred}{rgb}{0.00000,0.00,1.00}%
\definecolor{mycolorblack}{rgb}{0.00000,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.457,
xmax=1.51,
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=47.3,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick}]
  table[row sep=crcr]{%
1.5016046133567	48.9641984944098\\
};
\label{none};

\addplot [color=mycolorred,solid,mark=square,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49995372802254	48.961469056515\\
1.50012804767278	48.9565252928863\\
1.50032195894737	48.9508507591377\\
1.50020721015029	48.9450388356628\\
1.49983157510833	48.9393534743941\\
1.49926385353869	48.9339130092399\\
1.49851835055614	48.9287699520121\\
1.49766779321385	48.9239391737435\\
1.4967879047544	48.9194191864069\\
1.49589016681581	48.9151884471112\\
1.4949334287268	48.9112357333555\\
1.49401966605599	48.9075498982688\\
1.49311604837733	48.9040926205338\\
1.49223692586103	48.9008598612972\\
1.49138726211908	48.8978254599681\\
1.49057341748335	48.8949754735327\\
1.48980003266823	48.8922927661335\\
1.48904930325005	48.8897665917746\\
1.48833081853671	48.8873747232643\\
1.4876705605214	48.8851192253591\\
1.48699235540675	48.8829820236744\\
1.48639862931619	48.8809544912461\\
1.48582956359142	48.8790343371235\\
1.48527098077489	48.8772003102991\\
1.48474425969161	48.8754564490651\\
1.48426825605978	48.8737903952643\\
1.48379072805089	48.8721958637087\\
1.48336164219173	48.8706650259252\\
1.48294731951135	48.8692035125154\\
1.48254337460976	48.8677999610375\\
1.48214949209859	48.866442940325\\
1.48180203925906	48.8651398592199\\
1.4814684109425	48.8638817962106\\
1.48115029672938	48.8626705183129\\
1.48085864510123	48.8614997173466\\
1.48055292865423	48.8603653790536\\
1.48029126895694	48.8592682884718\\
1.48003201221857	48.8582038164458\\
1.47978509317233	48.8571684543818\\
1.47954168094425	48.8561636681589\\
1.47930416347474	48.8551858232733\\
1.47910178177	48.8542358373994\\
1.47890590307281	48.8533117077812\\
1.47870436240369	48.852408942583\\
1.47851721696028	48.8515264977677\\
1.47835151792511	48.8506613451224\\
1.47816851007657	48.8498151982286\\
1.47801327893114	48.8489887547552\\
1.47786905634122	48.8481805999029\\
1.47771264624408	48.8473879721247\\
1.47758259360246	48.8466116833713\\
1.47743426345465	48.8458485489012\\
1.47729945745994	48.8450978356132\\
1.47716593554639	48.8443619472572\\
1.47705068362979	48.8436397684097\\
1.47693371960497	48.8429294068591\\
1.47683032478873	48.8422320603575\\
1.47671837694063	48.8415428454029\\
1.47661808344323	48.840863311721\\
1.47651748957596	48.8401970395594\\
1.47641647519089	48.8395393067358\\
1.47631086514691	48.8388919335613\\
1.47623505179338	48.838251026953\\
1.47614298092099	48.8376185921377\\
1.47607664423665	48.8369948373489\\
1.4759857898622	48.8363805178044\\
1.47589791665866	48.8357707526082\\
1.47581187571128	48.8351712030468\\
1.47574866287352	48.8345803148652\\
1.47568412840836	48.8339937864217\\
1.4756009935394	48.8334147902976\\
1.47554375806193	48.8328415542923\\
1.4754709108608	48.8322748751876\\
1.47542502185491	48.8317102910865\\
1.47534136884794	48.831155292709\\
1.47528941237082	48.8306049433182\\
1.47523239466149	48.8300607338345\\
1.47517539197066	48.8295198057287\\
1.47511325295516	48.8289845287252\\
1.47505754936398	48.8284553664182\\
1.47499806862178	48.8279303675717\\
1.4749636086892	48.8274121369721\\
1.47489381775143	48.8268951308345\\
1.47484473731574	48.8263830996608\\
1.47480638008418	48.8258746764287\\
1.47475523460568	48.825369466624\\
1.47471045696829	48.8248708474731\\
1.47465556437575	48.8243742362515\\
1.47462473891851	48.8238812862434\\
1.47457833928386	48.8233902948502\\
1.47452048804816	48.8229044187924\\
1.47446822369193	48.8224248782721\\
1.47444303767888	48.8219460739357\\
1.47441954124631	48.8214713756291\\
1.47438207761509	48.8209979183259\\
1.47434573286162	48.8205276332426\\
1.47430027939203	48.8200644703355\\
1.47426454288753	48.8196009885459\\
1.47422998533474	48.8191427514331\\
1.47419530012476	48.8186857406943\\
};
\label{AWF};

\addplot [color=mycolorred,solid,mark=o,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50381209906631	48.9621739417931\\
1.50710808010552	48.9377246726798\\
1.50304899440976	48.9249408362729\\
1.49963162639948	48.9150182723359\\
1.49675855861874	48.9032859640667\\
1.49409104144479	48.889744663156\\
1.49154081119327	48.8741919296573\\
1.48917037483275	48.8565515349387\\
1.4869950061708	48.8370649243727\\
1.48504178355059	48.8161891437728\\
1.48341219443975	48.7943373206949\\
1.48208528053103	48.7718654910117\\
1.48101974096824	48.7491116496187\\
1.48017317854513	48.7263369255307\\
1.47948434784656	48.703753637163\\
1.47902033648153	48.6814854153619\\
1.4787418410534	48.659662893404\\
1.4785464279295	48.6382510067886\\
1.47845980126088	48.6173091037693\\
1.4784441369725	48.5967785479018\\
1.47848342535064	48.5766944354649\\
1.47858672254668	48.5570759276475\\
1.47869351905162	48.5378988657496\\
1.47884069277546	48.51920963652\\
1.47901330782673	48.501015420227\\
1.47920835299755	48.4832776850274\\
1.47941165833961	48.466001940539\\
1.4796223978358	48.4491607215115\\
1.4798263865193	48.4327578085241\\
1.48005163387989	48.4167594690011\\
1.48028400751549	48.4011552924582\\
1.48050159544457	48.3858938632833\\
1.48071052521233	48.3709881716745\\
1.48093164999654	48.3564145024682\\
1.48117506222462	48.3421535800368\\
1.48137776682696	48.3281898961739\\
1.4816098400927	48.3145096133966\\
1.48181172618716	48.3010876679498\\
1.48203200993575	48.2878972123708\\
1.48223780834769	48.2749601464394\\
1.4824257272435	48.2622366881665\\
1.48263076722153	48.249725306299\\
1.48283484601599	48.2374119830093\\
1.4830138664546	48.2252878310903\\
1.48322730177031	48.2133411529551\\
1.48342269987572	48.2015495822162\\
1.48359873163418	48.189924800754\\
1.48378645528959	48.1784512532614\\
1.48397674710732	48.167107029115\\
1.48417071845588	48.155914048148\\
1.48433891807015	48.1448322294037\\
1.48450250700703	48.1338795169722\\
1.48466706463671	48.1230416373787\\
1.48484089618593	48.1123084608869\\
1.48500671536904	48.1016748519691\\
1.48517575601893	48.0911475913695\\
1.48533370551162	48.0807140679992\\
1.48550736434816	48.0703585120959\\
1.48565830771379	48.0600845215529\\
1.48582734836368	48.0499007582603\\
1.48597189385121	48.0397944240505\\
1.48613705972987	48.0297614796792\\
1.48627634874479	48.0197931175393\\
1.48642503933644	48.0098987493735\\
1.48656794029897	48.0000659598582\\
1.48669985523374	47.9902921383707\\
1.48686997721514	47.9805784380375\\
1.48699069586326	47.9709187760942\\
1.48714780432033	47.9613111355933\\
1.4872950155904	47.9517557597152\\
1.48745892742487	47.9422564774678\\
1.48758987366684	47.9328061407362\\
1.48772111276942	47.9233941000753\\
1.48785563341276	47.9140316846028\\
1.48800776323934	47.9047191738224\\
1.4881378384087	47.8954459733585\\
1.48827817871815	47.886204406837\\
1.48841488455224	47.8770062908759\\
1.48851896270992	47.8678353446536\\
1.48866465711218	47.8587125672935\\
1.4887947247723	47.8496133335588\\
1.48891622438206	47.8405672684813\\
1.48903957126647	47.8315443211846\\
1.4891578419002	47.8225700031756\\
1.48927304876132	47.8136122317634\\
1.48940301129198	47.8046912503983\\
1.48954724890041	47.7957959859168\\
1.48964175276869	47.7869281863031\\
1.48975699717604	47.7780929320181\\
1.4898531080231	47.7692930252891\\
1.48999920792467	47.7605116229688\\
1.49011214699332	47.7517633578437\\
1.49023477299007	47.7430354682775\\
1.49035242035633	47.734344143333\\
1.49045950972189	47.7256745542614\\
1.49058941217858	47.7170223683693\\
1.49070688683217	47.7084017791345\\
1.4908107472217	47.6998102595923\\
1.49093968849482	47.6912403949015\\
1.49103994444599	47.6827005121245\\
};
\label{NLM};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49345023237814	48.9638292090076\\
1.48695463646115	48.9627240651913\\
1.48179226222001	48.9606967364136\\
1.47732271359661	48.9575497052762\\
1.47347746120663	48.9531454386993\\
1.47023547915962	48.9474502384935\\
1.46754686100276	48.9404734182553\\
1.46538488883672	48.9322544073488\\
1.4637090427669	48.9228537205189\\
1.46244618273157	48.9123915336271\\
1.46152614233062	48.9009771650204\\
1.46089654456912	48.8887584220661\\
1.46055682625358	48.8758982698952\\
1.46035979113241	48.8625172613974\\
1.46037727265846	48.8487610677471\\
1.46048720051923	48.8347324330736\\
1.46068053358183	48.8205559315775\\
1.46095440331406	48.8062646988839\\
1.46128331582377	48.7919734326069\\
1.46165397223525	48.7776864644938\\
1.46204398748443	48.763456324031\\
1.46247920839805	48.7492799727742\\
1.46291139557606	48.7351933129783\\
1.46337491884006	48.7211801927356\\
1.46379765938586	48.7072670485316\\
1.46431105906569	48.6934655360635\\
1.4647870101328	48.6797519192568\\
1.46527784452664	48.6661635069457\\
1.46575188824511	48.6526357348511\\
1.46622221488652	48.6392289678142\\
1.4666969044002	48.625983023688\\
1.46715749905804	48.6128234388325\\
1.46764542737345	48.5997735335701\\
1.46807503887988	48.586839678852\\
1.46853993633601	48.57399887632\\
1.46898609071266	48.561327102552\\
1.46942520141602	48.5487588111557\\
1.46982794483816	48.5362895702076\\
1.47025673032746	48.5239560081561\\
1.47070262938973	48.5116934052232\\
1.47111891949271	48.4995273734071\\
1.47155073871763	48.4875034961132\\
1.47193956750584	48.4755865268019\\
1.47232910967249	48.4637554209378\\
1.47270964074323	48.4520433250957\\
1.47308143856019	48.4404038281509\\
1.47348736590288	48.4288325663475\\
1.47385307372086	48.4173941978863\\
1.47421815827137	48.4060476861171\\
1.47458427909791	48.3948117832789\\
1.4749441372128	48.3836533446531\\
1.47529355747493	48.3725899894199\\
1.47560292341578	48.3616185869463\\
1.47592304259773	48.3507437081158\\
1.47631127064622	48.3399526692898\\
1.47662764271413	48.3292471486758\\
1.47693912626251	48.3186760407769\\
1.4772357490119	48.3081639945108\\
1.47756064407469	48.2976874064734\\
1.47786060843881	48.2873328816395\\
1.47812537696418	48.277079325391\\
1.47842640764131	48.2668729079767\\
1.47873998626949	48.2567556792462\\
1.47899629187396	48.246730334086\\
1.47928571325587	48.2368270340495\\
1.47955444666344	48.2270166012652\\
1.47985171520804	48.2172155368559\\
1.48007265226109	48.207560812884\\
1.48034851194367	48.19803918245\\
1.4806164493711	48.1885401917119\\
1.48087710282934	48.1791399183281\\
1.48113137342798	48.1698053897945\\
1.48137585947833	48.1605242256706\\
1.48161106409989	48.1513752684022\\
1.48185346257968	48.1422389095325\\
1.48207922056904	48.1331746641252\\
1.48233890533447	48.124200540125\\
1.48253638350119	48.1152828694701\\
1.48277143793782	48.1064663729239\\
1.48298323623777	48.0977062847583\\
1.48319647631307	48.0890472770109\\
1.4834395581343	48.0804589035869\\
1.483641481775	48.0719334681815\\
1.48382726804478	48.0634893775701\\
1.48403608517384	48.0551348737377\\
1.48422793891486	48.0468070606001\\
1.48441211820587	48.0385644059639\\
1.48461163888766	48.0303835612482\\
1.48479442896805	48.022272743945\\
1.48500232996903	48.0142104797869\\
1.48518481967956	48.0062025996325\\
1.48537539684866	47.9983011508703\\
1.48555488286056	47.9904389962298\\
1.48571459702619	47.9826894833094\\
1.48590331190214	47.9749517532754\\
1.48608167152705	47.9672902752429\\
1.48622715567041	47.9597068634117\\
1.48641693685937	47.9521142308766\\
1.48658911637434	47.9446460897815\\
1.48674294329065	47.9372093173345\\
};
\label{BM3D};

\addplot [color=mycolorred,solid,mark=diamond,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49835035369152	48.9629004829977\\
1.49618705989808	48.9605753594691\\
1.49454974377249	48.9578345923108\\
1.49320867493397	48.9548786936775\\
1.49203086462547	48.9518367257749\\
1.49101319650965	48.9487617587559\\
1.49008283089465	48.9456879047529\\
1.48923465398353	48.9426493413629\\
1.4884991007527	48.9396484753452\\
1.48779526657946	48.93669507616\\
1.48717241963064	48.9337960750915\\
1.48656909672294	48.9309573027211\\
1.48602258126567	48.9281751632577\\
1.4854829818245	48.9254491567675\\
1.48501827209953	48.9227878603153\\
1.48456611783486	48.9201853124121\\
1.48412845641609	48.9176346730919\\
1.4836999938244	48.9151426967366\\
1.48329754326287	48.9127051631874\\
1.48297131906344	48.9103179599258\\
1.48261702530027	48.9079775633866\\
1.48227018821897	48.9056871880699\\
1.4819586746336	48.903448891083\\
1.48164206977904	48.9012544570393\\
1.48136015013447	48.8991066185782\\
1.481065352132	48.8970036728029\\
1.48080894890733	48.8949381777128\\
1.48055624023197	48.8929115139328\\
1.48031176920012	48.8909282321111\\
1.48008467456487	48.8889776055235\\
1.4798594947875	48.8870661727933\\
1.47963678555226	48.8851871399168\\
1.4794139937153	48.8833393760583\\
1.47920930667186	48.8815257618166\\
1.47901919507605	48.879745288452\\
1.4788546749926	48.8779972290909\\
1.47865103173444	48.8762722946129\\
1.47848733015886	48.8745819895276\\
1.47829561158428	48.8729162044727\\
1.47811734957958	48.8712777882932\\
1.47796344006155	48.8696678052794\\
1.47780181854729	48.8680788736465\\
1.47764026461624	48.8665183211133\\
1.4774959594246	48.8649750687491\\
1.47735197713056	48.8634627174322\\
1.47721648028516	48.8619703475602\\
1.4770827781497	48.8605039280077\\
1.47697372136154	48.8590491887257\\
1.47684845961924	48.8576188191688\\
1.47674507231224	48.8562064777817\\
1.4766098908552	48.8548185054937\\
1.47648730240469	48.8534460730361\\
1.47637068380521	48.8520907385404\\
1.47626275340403	48.8507550007162\\
1.47615176673949	48.8494372258699\\
1.47603790403351	48.848136972627\\
1.47593692719467	48.8468536727861\\
1.47583695659487	48.8455816601265\\
1.47574181444063	48.8443265019005\\
1.4756619385847	48.8430873668539\\
1.47554763283317	48.8418629687222\\
1.47545617020975	48.8406560195223\\
1.47536675761065	48.8394586567164\\
1.47526672693688	48.8382796854072\\
1.47518058836929	48.8371141965162\\
1.47511240441029	48.8359635017782\\
1.47502132475845	48.8348212046677\\
1.47493172442819	48.8336915783863\\
1.474870020949	48.8325751530713\\
1.47479241288553	48.8314688530557\\
1.47469662493608	48.8303780130822\\
1.47463688137024	48.8292992162612\\
1.47456272756021	48.8282311118463\\
1.4744898353036	48.8271726192897\\
1.4744201044398	48.8261262586934\\
1.47436542210616	48.8250877787046\\
1.47430085009477	48.8240632201425\\
1.47423574492687	48.8230509249787\\
1.47417785614494	48.8220439947616\\
1.47412559929795	48.8210470359814\\
1.47405212882936	48.8200572482219\\
1.47400271798682	48.8190797937543\\
1.4739354651744	48.8181111260767\\
1.47387051770068	48.8171537719721\\
1.47381910939855	48.8162018148034\\
1.47375738339161	48.8152609247356\\
1.47369899149016	48.8143268993495\\
1.47364949053667	48.8134033221761\\
1.4736144523921	48.8124888644794\\
1.47355455864133	48.8115820247526\\
1.47348887526144	48.8106823294701\\
1.47346474054291	48.8097897429479\\
1.47340094949317	48.8089026277759\\
1.47335451231228	48.808023277706\\
1.47330763208585	48.8071508272612\\
1.47325993335153	48.8062887008758\\
1.47321884275421	48.8054344820391\\
1.4731664056853	48.8045848956949\\
1.47312349034107	48.8037435850018\\
1.47308209937389	48.8029070905678\\
};
\label{GIF};

%\addplot [color=mycolorred,solid,mark=+,mark options={solid},mark repeat = 7]
%  table[row sep=crcr]{%
%1.48216337669553	46.166222065342\\
%};
%\label{truncated WT};

%\addplot [color=mycolorblue,solid,mark size=6.0pt,mark=asterisk,mark options={solid},mark repeat = 7]
%  table[row sep=crcr]{%
%1.5016046133567	48.9641984944098\\
%};
%\addlegendentry{no Filter};

\addplot [color=mycolorblack,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
\label{AWF};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
\label{NLM};

\addplot [color=mycolorblack,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
\label{GIF};


\addplot [color=mycolorblue,solid,mark=+,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.48216337669553	46.166222065342\\
};
%\addlegendentry{truncated WT};

\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
%align=right,
]at([yshift=-6ex,xshift = -0ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{AWF}& $\text{WLDP}_\text{AWF}$ &[5pt]
	\ref{NLM}& $\text{WLDP}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDP}_\text{BM3D}$ & &[5pt]
	\ref{GIF}& $\text{WLDP}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
	\ref{rAWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
	\ref{rNLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
	\ref{rGIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/WLDPU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorblue}{rgb}{1.00000,0.00,0.00}%
\definecolor{mycolorred}{rgb}{0.00000,0.00,1.00}%
\definecolor{mycolorblack}{rgb}{0.00000,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.42,
xmax=1.505,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=47.3,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick}]
  table[row sep=crcr]{%
1.5016046133567	48.9641984944098\\
};
\label{none};

\addplot [color=mycolorblack,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
\label{AWF};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
\label{NLM};

\addplot [color=mycolorblack,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
\label{GIF};

\addplot [color=mycolor4,solid,mark=square,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49848919966089	48.9570109051678\\
1.49801852008489	48.9475839453728\\
1.49750953584205	48.9367251228697\\
1.49673230629268	48.9254029362402\\
1.49569850080595	48.914130127248\\
1.49449564716009	48.9031502071257\\
1.49310950031431	48.8925852830335\\
1.49166594527838	48.8824685306011\\
1.49017522466464	48.8728370383948\\
1.48870712941087	48.8636783716342\\
1.48720069194403	48.8549636372643\\
1.48575012327179	48.846661440496\\
1.48434776396263	48.8387600204477\\
1.48298338642271	48.8312314931622\\
1.48165633734756	48.8240521807495\\
1.48040076879066	48.8171813889442\\
1.47918728205163	48.8106207835674\\
1.47802048780787	48.8043415122587\\
1.47689827596109	48.7983153450881\\
1.47583625072569	48.7925216809697\\
1.47478736667182	48.7869575064589\\
1.47382458363931	48.7815998004614\\
1.47290520405206	48.776435579542\\
1.47197808243158	48.7714552824918\\
1.47111418115811	48.766646111052\\
1.47031471672959	48.7619987737622\\
1.46952717698465	48.7575052843689\\
1.46878595427265	48.7531529738305\\
1.46807289123535	48.7489303788304\\
1.46737904436006	48.7448402987977\\
1.46670798804816	48.7408651046104\\
1.46608179948461	48.7370127576602\\
1.46547882200226	48.7332661222116\\
1.46488930108979	48.7296183611424\\
1.46436670258289	48.7260738843729\\
1.46380655033382	48.7226157478846\\
1.46330766602764	48.7192554498947\\
1.46280640129029	48.7159808958758\\
1.46233551145539	48.7127796733127\\
1.46186376556637	48.7096583062251\\
1.4614102746558	48.7066152295546\\
1.46099816720317	48.7036432183312\\
1.46060342112864	48.7007449462406\\
1.46019142631471	48.6978982892601\\
1.45982061220905	48.6951203738852\\
1.45945093199963	48.6924029203392\\
1.45909008266419	48.6897415120254\\
1.45874427434966	48.6871396943052\\
1.45841396512009	48.6845915850839\\
1.45809013637032	48.6821048901561\\
1.45778257264866	48.6796614911686\\
1.45745685907799	48.677268555254\\
1.45716737011286	48.6749210044648\\
1.45688433159055	48.6726176322326\\
1.45660482241413	48.6703658758426\\
1.45632805411271	48.6681541462771\\
1.45607145564763	48.6659773701939\\
1.45581533026508	48.6638404881115\\
1.45555162054347	48.6617521654186\\
1.45532391765925	48.659693621945\\
1.45508609231063	48.6576749745923\\
1.45485588133804	48.6556871127651\\
1.45464749974529	48.6537370167474\\
1.45442255275456	48.6518211296926\\
1.45422598320668	48.6499340040348\\
1.45400470823754	48.6480833021565\\
1.45380949035404	48.6462636641977\\
1.45361135888287	48.6444770837222\\
1.45343075399324	48.6427159286351\\
1.45324363107756	48.6409806094769\\
1.45304424556222	48.6392725309877\\
1.45289097433015	48.6375896474087\\
1.45270504538468	48.6359329084171\\
1.45254002218171	48.6343028690658\\
1.45237053097702	48.63269243518\\
1.45220040899562	48.6311134978795\\
1.45204794876219	48.6295580095248\\
1.45188951116847	48.6280205338591\\
1.45174011470765	48.6265036027346\\
1.45159049296942	48.6250152830916\\
1.45143774738462	48.6235435657473\\
1.451295604856	48.622097607874\\
1.45113485441433	48.6206653766071\\
1.45101005073607	48.619262384347\\
1.45087664897048	48.6178743488881\\
1.45075214566208	48.6165021755691\\
1.45060913206085	48.6151521111503\\
1.45048383277232	48.6138175818444\\
1.45036333940161	48.6125059618353\\
1.45024044307198	48.6112085875117\\
1.45011204246461	48.6099307032032\\
1.44998363434799	48.608666469126\\
1.44988153863141	48.6074149585178\\
1.44977983339565	48.6061864117068\\
1.44966469411775	48.6049699912723\\
1.44955969983199	48.6037680259913\\
1.44943865077702	48.6025805490527\\
1.44933183174434	48.6014063312342\\
1.44922733306885	48.6002540481469\\
1.4491217455526	48.5991102856004\\
};
\label{pAWF};

\addplot [color=mycolor4,solid,mark=o,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50249900968056	48.9372950895415\\
1.49491113377368	48.8549071136206\\
1.48630999767874	48.8246558576996\\
1.4800794556385	48.7954155647177\\
1.4748786941288	48.7545561661339\\
1.47012419963446	48.7020368124106\\
1.46568422993337	48.6418217205702\\
1.4615526875173	48.5783976598315\\
1.45766994896836	48.515286811255\\
1.45412891117607	48.4548507569217\\
1.45100938992237	48.3980897770114\\
1.44829150072233	48.3454456197447\\
1.4459379226204	48.2968669588132\\
1.44386663211612	48.2520156193882\\
1.44211019681195	48.2104745778178\\
1.44058638294851	48.1719178773323\\
1.43934837851937	48.1359539282744\\
1.4382801506463	48.1022988937913\\
1.43737919124093	48.0706712918462\\
1.43661400652307	48.0408691487592\\
1.43596371327798	48.0127009340377\\
1.43542099749948	47.9860767422451\\
1.43493430820976	47.9608567455578\\
1.43453410291296	47.9369503091691\\
1.43420015920804	47.9142680866732\\
1.43391872015525	47.8927170133218\\
1.43365191662405	47.8722245633845\\
1.43343529738779	47.8527277604234\\
1.43323000209538	47.8341596114671\\
1.43306554959515	47.8164552774581\\
1.43296230496384	47.7995447714353\\
1.43284729334313	47.7833815883802\\
1.43277324466255	47.7679265729425\\
1.43266430802233	47.7531529018595\\
1.43262841382365	47.7389936851284\\
1.43256016228143	47.725392167745\\
1.43253204766221	47.7123599742361\\
1.43250174785224	47.6998478519964\\
1.43249763278511	47.6878106663583\\
1.43246737803061	47.6762244391659\\
1.43244794410045	47.6650745546327\\
1.43245362860011	47.6543243007186\\
1.43246332303746	47.6439403888778\\
1.43245841199019	47.6339211318184\\
1.43250312955361	47.6242625334584\\
1.43251537713479	47.6148998608954\\
1.43255418492114	47.6058450577974\\
1.43257746358556	47.5970881242618\\
1.43263059150516	47.5885948837281\\
1.4326748134583	47.5803469372305\\
1.43270230481005	47.5723587663441\\
1.43275227133683	47.5646096993288\\
1.43279681618758	47.5570668790794\\
1.43281747412494	47.549727365782\\
1.43287437919557	47.5425960654563\\
1.43292856591893	47.5356573199707\\
1.43297920827791	47.5288933948188\\
1.43303795311395	47.5222901877949\\
1.43308987204484	47.5158608534997\\
1.43314866944561	47.5095680550697\\
1.43318760488916	47.5034392601794\\
1.43326703769954	47.4974400104285\\
1.43329935749685	47.491575202989\\
1.43335047293836	47.4858338848509\\
1.43342874181552	47.4802240946061\\
1.43349055042417	47.4747323137872\\
1.43355215628316	47.4693400212338\\
1.43359905152809	47.4640474201094\\
1.43366933807613	47.4588580366213\\
1.43372760232039	47.4537754081864\\
1.43380828917496	47.4487803207104\\
1.43388663314459	47.4438780070354\\
1.43394980092687	47.4390624254298\\
1.43401010017695	47.4343316096229\\
1.43407627165787	47.4296623780155\\
1.43414206767645	47.4250830169618\\
1.43420467226524	47.4205568350574\\
1.43426783253827	47.4161013210323\\
1.43432325828732	47.4117213475503\\
1.43440893879087	47.4074009060996\\
1.43450325492799	47.4031390712549\\
1.43454058339277	47.3989407410944\\
1.43462044423021	47.39479321371\\
1.43467300895631	47.3907030027833\\
1.43474169603483	47.3866698711873\\
1.43481177232397	47.3826765418455\\
1.43489519254429	47.3787348937064\\
1.43493701904777	47.3748342805676\\
1.43501455952802	47.3710002848913\\
1.4350764056829	47.3671826999684\\
1.43515266959123	47.3634150082835\\
1.43522792726051	47.3596806279931\\
1.43529704236609	47.355992439332\\
1.43539768879808	47.3523434445218\\
1.43544950259952	47.3487302396277\\
1.4355137667318	47.3451540348505\\
1.43558641869252	47.341604217471\\
1.43564467542753	47.3380803412872\\
1.43573332959273	47.3345974349771\\
1.4357749608558	47.3311357045546\\
};
\label{pNLM};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.48669947977141	48.956893613439\\
1.47404739049476	48.9421281077242\\
1.46452467460332	48.9205035241926\\
1.45686657973162	48.8927908887727\\
1.45063604520062	48.8601788296792\\
1.44551532475028	48.8239827292368\\
1.4413161765872	48.7854313144366\\
1.43787808305635	48.7456026610637\\
1.43503904718114	48.705397300577\\
1.43272716041625	48.6655485820421\\
1.43082271786187	48.6264963947549\\
1.42928604065903	48.5885985641487\\
1.42807111214465	48.5519096633542\\
1.42706055528536	48.5166301134357\\
1.42631629883774	48.482680726264\\
1.42567937956082	48.4500453035389\\
1.42516156444399	48.4186848636226\\
1.42479656249519	48.388490966665\\
1.42450210240882	48.359420001692\\
1.42426303052527	48.3314270622493\\
1.42408592494454	48.3044360891326\\
1.4239859468355	48.278409923704\\
1.4238714533528	48.2532670191215\\
1.4238446153055	48.2289940323734\\
1.42381357958936	48.2055255973328\\
1.42384304587297	48.1828266600485\\
1.42386806668259	48.1607939131978\\
1.42393967485803	48.1394016476446\\
1.4239964898177	48.1186883389855\\
1.42407005039726	48.0984517562806\\
1.42416815119466	48.0788080141372\\
1.42424945380744	48.0595616894556\\
1.42436366944801	48.0408776102383\\
1.424442876981	48.0230265910784\\
1.4245719909668	48.0053475013421\\
1.42468297763134	47.9881597671741\\
1.4248020442452	47.9714553162726\\
1.42490781198336	47.9551488422045\\
1.42503334405854	47.9393887163021\\
1.42518604458786	47.9238045540822\\
1.42531513604592	47.9087607821988\\
1.42544832004337	47.8939978428474\\
1.42556716137984	47.8795188027622\\
1.42571319369819	47.8653797261275\\
1.42586094563402	47.8515249692874\\
1.42597233028862	47.837837160249\\
1.42612393446795	47.8246509903781\\
1.42627818190207	47.8114730589608\\
1.42638377692756	47.7988490278177\\
1.42653282045379	47.7866163137975\\
1.42667141861803	47.7744841147108\\
1.42681567875419	47.7623860666499\\
1.42694872007595	47.7508044765754\\
1.42706064539632	47.7392441676438\\
1.4272452226774	47.7281235489108\\
1.42736077496386	47.7172587979133\\
1.42751058443325	47.7065287969973\\
1.42761159130907	47.6959093677786\\
1.42774851491132	47.6858179597533\\
1.42787256766492	47.6756489284187\\
1.42797545185239	47.6656677776967\\
1.42809648588886	47.6557585197278\\
1.42825270074559	47.6460832309292\\
1.42833947008989	47.6365245621249\\
1.42848096682331	47.627149774988\\
1.42860009351115	47.6178371882391\\
1.42873894698977	47.6087199953251\\
1.4288365371584	47.5999605713503\\
1.42895635469692	47.5912884706604\\
1.42908433478648	47.5826250678628\\
1.42918896862841	47.5741691874163\\
1.42930398775837	47.5662066338665\\
1.42942143988422	47.558245741843\\
1.42954308216966	47.5501494703559\\
1.42966027898113	47.5425636160407\\
1.42976496538778	47.5348539645369\\
1.42987969165712	47.5271615624805\\
1.4299782730463	47.5199559946235\\
1.43009887154647	47.5129849880116\\
1.43020377572127	47.5060172409846\\
1.4302913560642	47.4990279585305\\
1.43042769394522	47.4923098447679\\
1.43050413056621	47.4855799801847\\
1.43060999592458	47.4791442076241\\
1.43070501793088	47.4727501869259\\
1.43080429767999	47.4666902231328\\
1.43088691441093	47.4604289849562\\
1.4309805622251	47.4543541351557\\
1.43105823787179	47.4484359851972\\
1.43119275100588	47.4422031439162\\
1.43125361344946	47.4365917211108\\
1.43137351358969	47.4310214177353\\
1.43146787478229	47.4254232589093\\
1.43154804349884	47.4197862582172\\
1.43164763863631	47.4140722970983\\
1.43173357445424	47.4086979066164\\
1.43179982102762	47.4032169465114\\
1.43190710563359	47.3980054664795\\
1.43199659332516	47.3930548185488\\
1.43207286474273	47.3880576702076\\
};
\label{pBM3D};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49685362568052	48.9582651652552\\
1.49384714111568	48.9521492115539\\
1.49142065573865	48.9453397390547\\
1.48933701252374	48.9382576267368\\
1.48753143670991	48.9311129212236\\
1.48588952492541	48.9240127301352\\
1.48441431090588	48.9170126999381\\
1.48304514246663	48.9101471092167\\
1.48180186654639	48.9034367267141\\
1.4806396454338	48.8968811492795\\
1.47954490241103	48.8904899748532\\
1.47852163239727	48.8842682808878\\
1.47756806321031	48.8782013416862\\
1.47666013522411	48.8722864994749\\
1.47580663425716	48.866541649099\\
1.47499002621868	48.8609271722438\\
1.47422695159912	48.8554518484808\\
1.47347128860594	48.8501180091305\\
1.47275587517445	48.8449145957093\\
1.4720888888742	48.8398366009441\\
1.47142588247464	48.834870334367\\
1.47079547371451	48.830028560524\\
1.47020650848629	48.8252996102733\\
1.46963713488241	48.8206784110533\\
1.46908358326108	48.8161597892228\\
1.46855484219048	48.8117384339748\\
1.46803896445928	48.8074139867877\\
1.46753384747843	48.8031810038192\\
1.46705616928461	48.7990437088871\\
1.46659060350553	48.7949707236805\\
1.46614010127511	48.7909881496598\\
1.46571006925087	48.7870837631548\\
1.46527469064307	48.7832529409083\\
1.46486510629729	48.7795032518218\\
1.46447238771934	48.7758173683525\\
1.46410174632636	48.7722029257131\\
1.46369161380558	48.7686505938952\\
1.46334221607118	48.7651653244504\\
1.46297555457889	48.7617434528812\\
1.46262491030956	48.7583723649614\\
1.46228468136525	48.7550591777901\\
1.46195156367745	48.7518111886104\\
1.46160653632457	48.7486093465142\\
1.46129993378647	48.7454638924131\\
1.46100582663468	48.7423690138564\\
1.46070452562467	48.7393130783041\\
1.46042372485784	48.7363154974132\\
1.46015337696226	48.7333563376225\\
1.45986270153616	48.7304458331188\\
1.45960171767107	48.7275777060692\\
1.45933103185939	48.7247468185288\\
1.4590636651347	48.7219647528346\\
1.45880938702681	48.7192163076855\\
1.45855754191481	48.7165123732032\\
1.45831780170831	48.7138495583125\\
1.45806157870555	48.7112208405242\\
1.45783247159222	48.708624433033\\
1.45760782497136	48.7060564905652\\
1.45737569914089	48.7035328708161\\
1.45716887947143	48.7010396934241\\
1.45693335946151	48.6985831451314\\
1.45671943604477	48.696158372524\\
1.4565024939109	48.6937616562367\\
1.4563022448322	48.6914034324321\\
1.45610575788603	48.6890682128102\\
1.4559210754755	48.6867571089343\\
1.45569524239367	48.6844759687583\\
1.45551569630781	48.6822227713053\\
1.45532222807877	48.6799994846827\\
1.45513678723433	48.6777968819513\\
1.45495483818955	48.6756189300283\\
1.45477846100574	48.6734685183073\\
1.45460043178769	48.6713487998866\\
1.45442551139771	48.6692506764188\\
1.45427167697216	48.6671658861641\\
1.45410301178459	48.6651053189766\\
1.45394321501724	48.6630698177523\\
1.45378727800264	48.6610604026485\\
1.45362525098906	48.6590683636571\\
1.45346350932684	48.6571010380735\\
1.45331083883451	48.655147645927\\
1.45316694665143	48.6532202798096\\
1.45301103967381	48.6513089958498\\
1.45286411375511	48.6494185014802\\
1.45270415929359	48.6475548469967\\
1.45257337825505	48.6457132457938\\
1.45244158346822	48.6438790593421\\
1.45229518319678	48.642068360502\\
1.45215832717775	48.6402684034272\\
1.45203313301867	48.6384882864581\\
1.45188490800032	48.6367180886969\\
1.45176038967343	48.6349692808837\\
1.45162742344413	48.633241737019\\
1.45149710797888	48.6315262638131\\
1.45136969108281	48.6298242977371\\
1.45124988105353	48.6281446296521\\
1.4511307393472	48.6264770541769\\
1.45101609567958	48.6248216988159\\
1.45087892427219	48.6231858114995\\
1.45077467340184	48.6215643155777\\
};
\label{pGIF};

%\addplot [color=mycolor6,solid,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%1.48216337669553	46.166222065342\\
%};
%\label{trunc};

\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
%align=right,
]at([yshift=-6ex,xshift = -0ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{AWF}& $\text{WLDPU}_\text{AWF}$ &[5pt]
	\ref{NLM}& $\text{WLDPU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDPU}_\text{BM3D}$ & &[5pt]
	\ref{GIF}& $\text{WLDPU}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
	\ref{pAWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
	\ref{pNLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{pBM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
	\ref{pGIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/WLDP_raw2_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.532in,
at={(2.6in,1.152in)},
scale only axis,
xmin=1.095,
xmax=1.145,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.3,
ymax=47,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13971579498446	46.9377681331042\\
1.13943513879921	46.9371422933455\\
1.13932251325114	46.9363036225368\\
1.13919404799563	46.9353532243514\\
1.13901890594947	46.9343449854045\\
1.13882746430218	46.9333021361721\\
1.13857101788981	46.9322450751099\\
1.13831165236265	46.9311881467788\\
1.13802742352946	46.9301381963989\\
1.13771453605691	46.9290994407121\\
1.13740581183264	46.928072293067\\
1.13708188691115	46.9270612960794\\
1.13677193791733	46.9260683941138\\
1.13644213119739	46.9250966048629\\
1.13611456585415	46.9241416230951\\
1.13579816382549	46.9232053942135\\
1.1354606260503	46.9222938522043\\
1.13512523283208	46.9213956781016\\
1.1347982822941	46.9205241448763\\
1.13445961656909	46.9196670944411\\
1.13414184938227	46.9188292365113\\
1.13383025929407	46.9180137063675\\
1.1335230648215	46.9172086803278\\
1.13320320632857	46.9164247448261\\
1.13289858726075	46.9156553692806\\
1.13259605465807	46.9149048751247\\
1.13232125122535	46.9141663923715\\
1.13203137296105	46.913444869249\\
1.1317464179799	46.9127400262363\\
1.13145704317819	46.912047313627\\
1.13119864100732	46.9113692085485\\
1.13091799450405	46.9107072822263\\
1.13065677972009	46.9100554568545\\
1.13041199524391	46.9094176367812\\
1.1301458959047	46.9087907984149\\
1.12990816958665	46.9081772576225\\
1.12966469701777	46.9075756069684\\
1.12942417260959	46.9069842091336\\
1.12918075813255	46.9064042932704\\
1.12895588463333	46.905834802596\\
1.12873000420895	46.9052765702488\\
1.12851853056002	46.9047279697847\\
1.12831061987707	46.9041904011204\\
1.12809958675791	46.9036626971095\\
1.12788260406649	46.9031419880592\\
1.12767046236145	46.9026312133\\
1.12747691004409	46.9021304120187\\
1.12727876363067	46.901636945288\\
1.12707815799616	46.9011525341237\\
1.12689379871194	46.9006745445739\\
1.1267056779813	46.900206509693\\
1.12654247864854	46.8997417834478\\
1.12636447557943	46.8992860985652\\
1.12618965303837	46.8988381134858\\
1.12602396543861	46.8983948810384\\
1.12585425497917	46.8979609136381\\
1.12569611931815	46.8975332391963\\
1.12553318139865	46.8971095085292\\
1.12538435979543	46.8966910503264\\
1.12522285964888	46.8962811947744\\
1.12506836925061	46.8958768053617\\
1.12491348189146	46.8954785414169\\
1.12476341131375	46.8950850696653\\
1.12463083121982	46.8947002426331\\
1.12448471572799	46.8943168654025\\
1.12434504358902	46.8939398719747\\
1.12421875193639	46.8935663911235\\
1.12409183095554	46.893198755641\\
1.12394892987866	46.8928377453302\\
1.12381812158575	46.89247765614\\
1.12369766332171	46.8921218700637\\
1.12355486874653	46.8917702810788\\
1.12344535595269	46.8914252209879\\
1.12333527676345	46.8910823801946\\
1.12321407298751	46.8907426143622\\
1.12310286100746	46.8904093613772\\
1.12299007570683	46.8900803514663\\
1.12287820535263	46.8897555600176\\
1.12276480040574	46.8894326902622\\
1.12266159541716	46.8891135412981\\
1.12255473548386	46.8887982666524\\
1.12245248901057	46.8884868861454\\
1.1223590531325	46.8881777303684\\
1.12224919662863	46.8878719498179\\
1.12214590934327	46.8875713287408\\
1.12206342377638	46.8872707076282\\
1.12195382384479	46.8869740830672\\
1.1218772394403	46.8866802819196\\
1.12176397972301	46.8863889670487\\
1.12168305779472	46.8861020604599\\
1.12159824855437	46.8858163837696\\
1.12151040885654	46.8855333579673\\
1.12142188657964	46.8852541758994\\
1.12133431797705	46.8849773189682\\
1.12125251014826	46.8847021922967\\
1.12115868215028	46.88443188121\\
1.12107986121008	46.8841620293766\\
1.12100340267123	46.883893275336\\
1.12092091226336	46.8836291507921\\
1.12085167647618	46.8833663251349\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.14127300959553	46.9376269850789\\
1.14414106649796	46.9327403430707\\
1.14379944777126	46.9255766099532\\
1.14188734044883	46.9205921299764\\
1.13985909786321	46.916188338245\\
1.13786983974089	46.9114691645333\\
1.13599473207735	46.9065177863886\\
1.13420859206146	46.9014869140645\\
1.13250278337353	46.8962506329208\\
1.13086639443025	46.890749649604\\
1.12929339820358	46.8849041927173\\
1.12779626991543	46.8787052595161\\
1.1263916722409	46.8721562980822\\
1.12504208269458	46.8652968274449\\
1.12376712663525	46.8581832662242\\
1.12259579673031	46.8508437976348\\
1.12146892160329	46.8432704674143\\
1.12044337800312	46.8355487789475\\
1.11950324392561	46.8276500981372\\
1.11859721459713	46.8195796040712\\
1.11778890057869	46.8114130002146\\
1.11705792615861	46.8031545789527\\
1.11637192450199	46.7948366711671\\
1.11575690138764	46.7864614400967\\
1.11518156467961	46.7780587324554\\
1.1146818054509	46.7696236690045\\
1.11420408723318	46.7611883897662\\
1.11377380099999	46.752770978066\\
1.11340825327762	46.7443653679962\\
1.11308765895476	46.7359925694428\\
1.11276344357408	46.7276651269311\\
1.11249729582501	46.7193672068599\\
1.11226591119911	46.7111233630508\\
1.11206197012499	46.7029419848978\\
1.11188258737477	46.6948093259135\\
1.11170771158286	46.6867407288963\\
1.11157327255017	46.6787709660991\\
1.11144408598769	46.6708759315312\\
1.11131798313354	46.6630588606308\\
1.11124474869162	46.6553214765815\\
1.11114744002444	46.6476365678457\\
1.11106357477643	46.6400226036899\\
1.11100129548668	46.6325001470203\\
1.11094841255149	46.6250571296299\\
1.11090504215453	46.6177076860124\\
1.1108670307295	46.6104404405948\\
1.11084665501783	46.6032570593061\\
1.11081508694566	46.596156443357\\
1.1107965604908	46.5891423253076\\
1.11079721402396	46.5822162488233\\
1.11078850024848	46.5753720700869\\
1.1107745969356	46.5686133555614\\
1.11078655417195	46.5619267284153\\
1.11079180664217	46.5553186187909\\
1.11080936005878	46.548791682486\\
1.1108247398725	46.5423314549535\\
1.11082509810549	46.5359450211552\\
1.11085269656883	46.5296282338823\\
1.11088044026176	46.5233836818516\\
1.11091782719956	46.5171957521334\\
1.11094637449623	46.5110853337887\\
1.11097718253354	46.5050282278996\\
1.11100071456832	46.4990407402121\\
1.11102322999596	46.4930999292754\\
1.11106320686147	46.4872330028712\\
1.11110880411216	46.4814166444745\\
1.11115178238922	46.4756552074586\\
1.11118089124031	46.4699570628029\\
1.11122303686771	46.4643046929931\\
1.1112732185325	46.4586996787722\\
1.11132712291582	46.4531492461666\\
1.11135306576182	46.4476464678724\\
1.11139698803122	46.4421790634759\\
1.11144728587969	46.4367694747023\\
1.11149786934635	46.4314004974057\\
1.11152979081052	46.4260846359061\\
1.11158520558159	46.420801997268\\
1.11162765135015	46.4155608262263\\
1.11169079233547	46.4103531432599\\
1.11172754026306	46.4051888758868\\
1.11179121859788	46.4000629553177\\
1.1118279568435	46.3949721320903\\
1.1118847077268	46.3899202212507\\
1.11192495568755	46.3849024690605\\
1.11197491950795	46.3799131625176\\
1.11202987438531	46.374963553328\\
1.11207214103737	46.3700458625253\\
1.11211354599386	46.3651572072138\\
1.11215699868759	46.3602985824067\\
1.11223112871199	46.355462913373\\
1.11227289674246	46.3506626858818\\
1.11232861165468	46.345894849844\\
1.11237642123614	46.341145085623\\
1.1124440982257	46.3364159970396\\
1.11249646317535	46.3317234051577\\
1.11255609444555	46.3270537339661\\
1.11260582105762	46.3224134021532\\
1.11265095357362	46.3177932063341\\
1.11269340902416	46.3131939217456\\
1.11274691644659	46.3086179903835\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.13483239188412	46.9379232197493\\
1.12954850850372	46.9377342428604\\
1.12578994731613	46.9373364224107\\
1.12276237991256	46.9367025031613\\
1.12015487941994	46.9357996120767\\
1.1178457192358	46.9346092654734\\
1.11578810154484	46.9331173301717\\
1.1139199261738	46.9313291432366\\
1.11223262457678	46.9292353427139\\
1.11072729081672	46.9268551460364\\
1.10937579876275	46.9241845099441\\
1.10815933150083	46.9212362803134\\
1.10705832176402	46.9180238356175\\
1.10607917901828	46.9145605527287\\
1.10519261529603	46.9108636247781\\
1.10441174482936	46.9069421674067\\
1.10374416796689	46.9028314211403\\
1.10310550631605	46.8985444964563\\
1.10257564583406	46.8940785788132\\
1.10211046093006	46.8894744194348\\
1.10168798804888	46.8847293556621\\
1.10133633395742	46.8798696605675\\
1.10101421956483	46.8749017196296\\
1.10074080065422	46.8698683377711\\
1.10050837037527	46.8647456003049\\
1.10035068976698	46.8595610065125\\
1.100185433015	46.8543266196913\\
1.1000386301031	46.8490467261059\\
1.0999175183059	46.8437221615993\\
1.09983703206638	46.8383630935345\\
1.09977352800708	46.8329860243366\\
1.09973693983204	46.8275912070873\\
1.099688268555	46.8221801209894\\
1.09969123123866	46.8167622975881\\
1.09970464077093	46.8113324548579\\
1.09969983851244	46.8058966186497\\
1.09975505480306	46.8004532004169\\
1.09976859504196	46.7950183366216\\
1.09981682578924	46.7895678149031\\
1.09986316855184	46.7841422599725\\
1.09991998236797	46.7787082379178\\
1.09999522097825	46.7732512384601\\
1.10007463735977	46.7678242234373\\
1.10015619829827	46.762412011658\\
1.10025888530131	46.7570079585741\\
1.10034673952209	46.7516117072784\\
1.10043111307367	46.7462413101151\\
1.10053102135053	46.7408606145233\\
1.10063100224219	46.7355115692207\\
1.10073246447568	46.7301851304026\\
1.1008485222831	46.7248779881854\\
1.10093798371136	46.7195769274063\\
1.1010433719848	46.7142689969819\\
1.10115974929732	46.7089922180724\\
1.10128915854517	46.7037448581145\\
1.10139917964258	46.6985130608096\\
1.10151987511494	46.6932999482631\\
1.1016536896604	46.6880965978674\\
1.10176979587768	46.6829276274617\\
1.1018938848815	46.6777741545331\\
1.10202698780195	46.6726490924043\\
1.10214619225052	46.6675279917097\\
1.10227862711485	46.6624365154927\\
1.10238869178114	46.6573559571026\\
1.10253229964203	46.6523045865193\\
1.10265580772748	46.6472859095504\\
1.10279001923382	46.6422774404694\\
1.10290969325806	46.6373000391805\\
1.10304037084434	46.6323328089556\\
1.1031587232793	46.6273668516919\\
1.10328266705353	46.6224340307544\\
1.10340359005226	46.6175397698795\\
1.10353339626099	46.6126686164632\\
1.10364264280058	46.6078020417642\\
1.10377097250846	46.602957286483\\
1.10389702695275	46.5981168446793\\
1.10403805456791	46.5933455582801\\
1.10413530998424	46.5885718078482\\
1.10428777200922	46.5838344877909\\
1.10439166925885	46.5790694700561\\
1.10449820484607	46.5743420751999\\
1.10462636996042	46.5696428071211\\
1.10475122868107	46.5649526725087\\
1.10485397377595	46.5603057637142\\
1.10499714110708	46.5556601733688\\
1.10510152245536	46.5510748275212\\
1.10521986520835	46.5464588488575\\
1.10533538566628	46.5418679922637\\
1.10545627961909	46.5372991596633\\
1.10555617337299	46.5327517242905\\
1.10568211163361	46.5282469658298\\
1.10578260566983	46.5237474439656\\
1.10589657217113	46.5192681198698\\
1.10600253168096	46.5147954168573\\
1.10610981762107	46.5103286738525\\
1.10621620797869	46.5059094256465\\
1.10633853486347	46.5015064402795\\
1.10644299366753	46.4971232981974\\
1.10654443653707	46.4927574372725\\
1.10665142233602	46.4884107954074\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.13900935952433	46.9380956847083\\
1.13786611702236	46.9379825576694\\
1.13703082902782	46.937748307263\\
1.13631073714513	46.9374317191513\\
1.13563929233454	46.9370583936007\\
1.13500789700426	46.9366419084569\\
1.13441665765598	46.9362018063558\\
1.13387301488576	46.9357334003975\\
1.13336174379145	46.9352465641884\\
1.13290045104051	46.9347461198838\\
1.13245984866534	46.9342336357999\\
1.13204608955964	46.9337164891288\\
1.13165168471748	46.9331868640715\\
1.13126782354365	46.9326551070364\\
1.13089748324477	46.9321211605071\\
1.13055450904188	46.931583778813\\
1.13020842692574	46.9310429625897\\
1.12988371776445	46.9305027453103\\
1.12956303146285	46.9299620804084\\
1.12925386186784	46.9294241539709\\
1.12896369798534	46.928879630375\\
1.12869088419803	46.9283433316987\\
1.12842596121851	46.9278041398333\\
1.12815862258679	46.9272685034329\\
1.12790495005961	46.9267383898882\\
1.12766686550857	46.9262065210855\\
1.12742789021603	46.92567575104\\
1.12719704293963	46.9251502138838\\
1.12697431399738	46.9246270737922\\
1.12675588869201	46.9241039934661\\
1.12655039850225	46.9235883338222\\
1.12634966216112	46.9230688199483\\
1.12614973910569	46.92255857727\\
1.12594927385979	46.9220504198584\\
1.12575625405094	46.9215431256537\\
1.12556890787812	46.9210406407852\\
1.12538954933283	46.9205437259207\\
1.12522606438187	46.9200490044678\\
1.12502955906282	46.9195582066012\\
1.12486947732528	46.9190710212673\\
1.12468902955806	46.918586789207\\
1.12452615941236	46.9181045715902\\
1.12438166080998	46.9176241320602\\
1.12422059151122	46.917147688848\\
1.12405961903219	46.9166740096985\\
1.12390635340347	46.9162009595272\\
1.12376497723729	46.915734336065\\
1.12361037065535	46.9152723470411\\
1.1234653976363	46.9148113163272\\
1.12335044357377	46.9143545987407\\
1.12321300312952	46.9139029331527\\
1.123084542715	46.9134517860792\\
1.12294529174185	46.9130035790566\\
1.12279743349492	46.9125584428638\\
1.12268653133799	46.9121154995944\\
1.12254780319136	46.9116714384528\\
1.12242308485932	46.9112321439513\\
1.12230671722877	46.9107969445421\\
1.12219425143324	46.9103625010871\\
1.12207705115304	46.9099315667334\\
1.12194515363819	46.9095055533305\\
1.1218342756862	46.9090838798793\\
1.12173433836342	46.9086621090621\\
1.12162848535528	46.9082424535157\\
1.12152291312436	46.9078238188537\\
1.12140832213581	46.9074116762775\\
1.12130577068038	46.9070012475939\\
1.12119123778367	46.9065926401037\\
1.12110075490729	46.9061907044947\\
1.12100457903092	46.9057884864578\\
1.12091049930166	46.9053877385542\\
1.12080698448994	46.9049910559878\\
1.12070756031172	46.904595352397\\
1.12061389690728	46.9042029649847\\
1.12052788710231	46.9038096483554\\
1.12043314415791	46.9034202805454\\
1.12033727810468	46.9030355358512\\
1.12024454416962	46.9026507253918\\
1.1201534706929	46.9022692695372\\
1.12006218421278	46.9018906495651\\
1.11998116062377	46.9015144800574\\
1.1198888623775	46.9011391203872\\
1.1198122440861	46.9007651965192\\
1.11972012495631	46.9003960163398\\
1.11963203836819	46.9000284089501\\
1.11955301894754	46.8996627478156\\
1.11947005896399	46.8992965215331\\
1.1193941813435	46.8989345550695\\
1.11932647530803	46.898574326402\\
1.11923052211703	46.8982152341758\\
1.11915802350504	46.8978591007018\\
1.11908710305461	46.8975027511914\\
1.1189919389444	46.897149243341\\
1.11892184630263	46.8967993198889\\
1.11885742245592	46.8964502792935\\
1.1187827308771	46.8961063392104\\
1.11871079381952	46.8957626074819\\
1.1186315178266	46.8954190345564\\
1.11855566441105	46.8950776683376\\
1.11848665130925	46.894739543368\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\end{axis}

\begin{axis}[%
width=20in,
height=10.469in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.532in,
at={(2.6in,1.152in)},
scale only axis,
xmin=1.124,
xmax=1.142,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.1,
ymax=47,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13969205962825	46.9355128493888\\
1.1393498890291	46.9338745833294\\
1.13905866497059	46.9320938787625\\
1.13880470198423	46.9302512136406\\
1.13859625395179	46.9283893544488\\
1.13840571272797	46.9265300286086\\
1.13824258601	46.9246920879085\\
1.13809103893144	46.9228805846051\\
1.13795894293616	46.9210962635887\\
1.13783139746806	46.9193495366311\\
1.13770894471764	46.9176380216722\\
1.1375992189204	46.9159641026835\\
1.13749693856021	46.9143275569164\\
1.13740148399082	46.9127241499054\\
1.13731739121645	46.9111617627908\\
1.13723355985535	46.9096404256547\\
1.13715049337009	46.9081571020476\\
1.1370842154256	46.9067010738856\\
1.13701597688162	46.9052841164529\\
1.13694633929257	46.9039006901493\\
1.13688171696542	46.9025529307771\\
1.13683180639586	46.9012333873089\\
1.13676697590629	46.8999437711234\\
1.1367146642075	46.8986829817339\\
1.13664944159803	46.8974517760809\\
1.13660580978781	46.8962490053365\\
1.13655678511876	46.8950728505157\\
1.13651102811552	46.8939251703846\\
1.13646616669476	46.8927975074417\\
1.1364189235087	46.8916967357914\\
1.13637897568911	46.8906196452473\\
1.13633910048432	46.8895680147787\\
1.13629390019451	46.8885344639588\\
1.13626232244037	46.8875216102275\\
1.13622365264118	46.8865275978765\\
1.13618934941171	46.8855601178415\\
1.13614483170098	46.8846120564833\\
1.13611049942559	46.8836815114307\\
1.13607477294612	46.8827695375186\\
1.13604069724301	46.8818723902213\\
1.13600879514278	46.8809953487142\\
1.1359759151633	46.8801360424926\\
1.13595356917018	46.8792927833301\\
1.13592629021194	46.8784666681035\\
1.13589868690762	46.8776573736166\\
1.13586943282694	46.8768629776119\\
1.13584177143078	46.876083081952\\
1.1358204759317	46.8753135633726\\
1.13579263541904	46.8745571119368\\
1.13576064134007	46.8738158927539\\
1.13574272969047	46.8730888291885\\
1.13571024183089	46.8723747796198\\
1.13568985643726	46.871674438683\\
1.13566603394329	46.8709866705566\\
1.13565077031324	46.8703069736106\\
1.13563778194679	46.8696442137335\\
1.13561693181846	46.8689860677642\\
1.13559620271479	46.8683417588707\\
1.13558442459494	46.8677106237663\\
1.13556017609417	46.8670885886685\\
1.1355454546546	46.8664769552654\\
1.13552624562065	46.8658756795239\\
1.13551260856202	46.8652847172941\\
1.1354984389949	46.8647023035951\\
1.13548375144223	46.8641289616171\\
1.1354615506787	46.8635644038299\\
1.13545114739897	46.8630110786151\\
1.1354371375844	46.8624662591843\\
1.13543006974428	46.8619275219756\\
1.1354220675938	46.861397968718\\
1.13540681364573	46.8608755456669\\
1.13539241171125	46.8603630257634\\
1.13537065147748	46.859855759049\\
1.13535790516035	46.8593581036944\\
1.13534610767655	46.8588686103041\\
1.13533288694275	46.8583862256857\\
1.13531906108566	46.8579109643518\\
1.13530367643095	46.8574396472629\\
1.13528797711213	46.8569784134649\\
1.13528119004922	46.8565221194233\\
1.13526728673635	46.856073595458\\
1.13526354465388	46.8556311915398\\
1.13525247815902	46.8551951168344\\
1.13524154721178	46.8547639700022\\
1.13522380983769	46.8543406742867\\
1.13522414386575	46.8539219141255\\
1.13521006627736	46.8535102050292\\
1.1351969762502	46.8531015789453\\
1.13518029421114	46.8527012423405\\
1.13516564538636	46.8523067584315\\
1.13516382517548	46.8519157954409\\
1.13516247938127	46.8515292284352\\
1.13514202621382	46.8511488587425\\
1.1351316229341	46.8507734386044\\
1.13512192643838	46.8504041209826\\
1.13511174584403	46.8500376363352\\
1.13510738895629	46.8496785124782\\
1.1350956931332	46.8493221601865\\
1.13508733274973	46.8489707794902\\
1.13507262099213	46.8486262408312\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.14053904828686	46.9367000517038\\
1.14037302181805	46.9216550109541\\
1.13917688185793	46.9071514928062\\
1.13796942367166	46.9022002131201\\
1.1370389037931	46.8999659887371\\
1.13625222414278	46.8973182906255\\
1.13554914348622	46.8930904054478\\
1.13490736908114	46.8869378911381\\
1.13428863777122	46.8786046718365\\
1.13369270750714	46.8682349689272\\
1.13310644953384	46.85595826309\\
1.13254520009617	46.8420171168469\\
1.13200710025536	46.8266407995986\\
1.13151906589566	46.8101034194414\\
1.13104561742792	46.7926861931756\\
1.13060123908338	46.7745851879697\\
1.13019505612136	46.7560940465261\\
1.12981044943563	46.7374002788847\\
1.12946156922936	46.7186441231663\\
1.12913172862251	46.699948000367\\
1.12883204251982	46.6814697527928\\
1.12855173488559	46.6633019602601\\
1.12829263561268	46.6455077347043\\
1.12805514166198	46.6281144371764\\
1.12783331798418	46.6111539798209\\
1.12763784379523	46.5946812210428\\
1.1274505024634	46.5787103495073\\
1.12727603331435	46.56325582173\\
1.12711014239316	46.5482958300002\\
1.12697145781541	46.5338592071369\\
1.1268354260982	46.5199121635198\\
1.12670291377808	46.5064494385309\\
1.12657530053618	46.4934386316502\\
1.12646816466666	46.4808642037566\\
1.12637240511512	46.468737741209\\
1.12626076228728	46.4570330415951\\
1.12617722622634	46.4457496072374\\
1.12610159065518	46.4348634415191\\
1.12602400900749	46.4243665207262\\
1.12594219149672	46.414227928575\\
1.12587682365766	46.4044429879644\\
1.12581081196741	46.3950093782108\\
1.12575652514617	46.3858990324504\\
1.12569498652734	46.37708801144\\
1.12563869069676	46.3685772512222\\
1.12559069231682	46.360350443044\\
1.125539455317	46.3523934697805\\
1.12548848457143	46.3446963677659\\
1.12545361978754	46.3372470412672\\
1.12541608277916	46.3300352002303\\
1.12537924287283	46.3230522198628\\
1.12534917066545	46.3162926190491\\
1.12531300849721	46.3097322398437\\
1.12528644600495	46.3033759328374\\
1.12526299142595	46.2972176472207\\
1.12522969028066	46.2912405791686\\
1.12521128000947	46.2854375727209\\
1.12517389791266	46.2798017396024\\
1.12514641563299	46.2743230315782\\
1.12512284002933	46.2690098577053\\
1.1250981897267	46.2638463144352\\
1.12508342955923	46.2588292757275\\
1.12505664922259	46.2539499118702\\
1.12503981227197	46.2491995346589\\
1.12502102440384	46.2445630060075\\
1.125012083102	46.2400700826495\\
1.12499025509442	46.2356863334931\\
1.12496511101118	46.2314213735738\\
1.12495698299505	46.2272623768645\\
1.12494049943643	46.2232039233187\\
1.12492010436082	46.2192548454001\\
1.12491205864146	46.2153999570997\\
1.12489796168913	46.2116456122912\\
1.12488362752847	46.2079846569115\\
1.12487486050214	46.2044082307092\\
1.12486202704725	46.2009208759031\\
1.124848254441	46.1975091637908\\
1.12484372811874	46.1941785846066\\
1.12483257932711	46.1909307322703\\
1.1248297425091	46.1877530889411\\
1.12481214552361	46.184647005564\\
1.12481464347258	46.1816121676688\\
1.12480758531445	46.1786460165571\\
1.12479559419119	46.1757426170203\\
1.12478511829667	46.1728983714656\\
1.12478157469464	46.1701218832055\\
1.12478159889957	46.167403077032\\
1.12477179590216	46.1647355063792\\
1.1247638905714	46.1621212816042\\
1.12475353086055	46.1595713904359\\
1.12474710687163	46.1570807287292\\
1.1247345735579	46.1546278834389\\
1.12473058942611	46.1522274117732\\
1.12472719105367	46.1498690831627\\
1.12472038946781	46.1475636759324\\
1.12470973929778	46.1453059018875\\
1.12471238731733	46.1430915322551\\
1.12470999587006	46.1409174160335\\
1.12470126757162	46.1387849424389\\
1.12470403661583	46.1366873218919\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.13999857636273	46.936925282526\\
1.13963411302131	46.9362402522998\\
1.13931728498585	46.9349717216763\\
1.13899686493849	46.9330319858052\\
1.1386775244311	46.9303781958898\\
1.13835741420688	46.9269737551469\\
1.13802456734749	46.9228248851876\\
1.13766504665317	46.9179310458382\\
1.13730925351835	46.9123280549613\\
1.13693331703922	46.906027335904\\
1.13654072272596	46.8990957342024\\
1.1361500115564	46.891577290497\\
1.13577167878901	46.8835475854432\\
1.13541040565762	46.8750681272482\\
1.135045303306	46.8662121663993\\
1.13467982335744	46.8570421491397\\
1.13432793689863	46.8476342097679\\
1.13398983756903	46.8380362657265\\
1.13366146378106	46.828303079589\\
1.13335284605849	46.8185051697159\\
1.13305996638264	46.808650701545\\
1.13276844218298	46.7987667197192\\
1.13248615942631	46.7889084514563\\
1.13221234355481	46.7790796906186\\
1.13195650710672	46.7692848737668\\
1.13172264873679	46.7595726180055\\
1.13148426888558	46.74990460187\\
1.13125723146545	46.7403357594686\\
1.13103711665584	46.7308220571291\\
1.13081627569828	46.7214041244329\\
1.13061420808589	46.712074709764\\
1.13043849480334	46.702837144041\\
1.13025032566284	46.6936494840004\\
1.13005810461674	46.6845969860802\\
1.1298832046199	46.6756164054656\\
1.12971229359583	46.6667260664038\\
1.12954168271292	46.6579312721353\\
1.1293897338325	46.6491947397452\\
1.12923101241213	46.6405399728869\\
1.12908343494241	46.6319193345936\\
1.12892979171675	46.6234690620524\\
1.12880143780394	46.6150961782296\\
1.12866246276701	46.6068051252456\\
1.12853004242563	46.598592188101\\
1.12839433989549	46.5904648801093\\
1.12826551640699	46.5822278404504\\
1.12814721722288	46.5742769691727\\
1.12802860821564	46.5663679242768\\
1.12791077860721	46.5584435491652\\
1.12779417376833	46.5507344383019\\
1.12768184836141	46.5430938120541\\
1.12756080433802	46.535400087566\\
1.12745511108244	46.5277885791615\\
1.12735694071968	46.5203308091866\\
1.1272517799726	46.5129351084457\\
1.12715250586495	46.505522385645\\
1.1270564655362	46.4982788432004\\
1.12694934418964	46.4910716106398\\
1.12685611163299	46.4839676313957\\
1.1267772519649	46.4769288915446\\
1.1266794543581	46.4698885840892\\
1.12658874395535	46.4629252373513\\
1.12650192570565	46.4560085668577\\
1.12641200438369	46.449121851795\\
1.12633977686693	46.4422504271829\\
1.12624831127031	46.4355483698677\\
1.1261672199075	46.4288721192526\\
1.12609237341711	46.4223715063159\\
1.12600805795737	46.4157539374065\\
1.12593486708433	46.4093600356077\\
1.12586205864921	46.4029395734163\\
1.12580487691812	46.3964329660647\\
1.12571659184954	46.3902740675561\\
1.12563631377244	46.3839740618448\\
1.12557719080581	46.3778433899368\\
1.12549909601357	46.3718240151527\\
1.12543642944491	46.3657844769014\\
1.12536993849701	46.3598756631163\\
1.12530803196321	46.3539323597693\\
1.12524958189369	46.3479999810058\\
1.12517628935993	46.3421649965467\\
1.12510781360762	46.3363082997873\\
1.12505379304063	46.3305644527289\\
1.12499720675086	46.324984391454\\
1.12493761420855	46.3193433644776\\
1.12488043247746	46.3136797679504\\
1.12482157092409	46.3082189405728\\
1.12476945770573	46.3027933436554\\
1.12471550975354	46.2974027028213\\
1.12466682879453	46.2920714525322\\
1.12461067819353	46.2867259150504\\
1.12455617352791	46.2814457977946\\
1.12450667928318	46.2763317771401\\
1.12445194709119	46.2709825731639\\
1.12439443133204	46.2658233031582\\
1.12435308930838	46.2609270340796\\
1.12429811022608	46.2559398613023\\
1.1242531858725	46.2510986441047\\
1.12421473875869	46.2462454059997\\
1.12416515737621	46.2411889538069\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.13966616035113	46.9358450655717\\
1.13925824915697	46.9347607859999\\
1.13889928517608	46.9336228465383\\
1.13858794681917	46.9324636997974\\
1.13829989360674	46.9312989685325\\
1.13805765548938	46.9301348933074\\
1.13782298383374	46.9289790754096\\
1.13761290922988	46.9278312707841\\
1.13742016051626	46.9266971874967\\
1.13723810070057	46.9255805476158\\
1.1370621453687	46.9244695016585\\
1.1369038644781	46.923371748297\\
1.13676290463675	46.9222908757816\\
1.13661767988641	46.9212262563664\\
1.13647611008078	46.9201690430343\\
1.13635979570108	46.9191272086331\\
1.13624058157054	46.9180995548198\\
1.13611626504036	46.9170814813026\\
1.13600697977289	46.9160784135238\\
1.13590759432255	46.9150851272706\\
1.13579727308399	46.9141066271429\\
1.13570040010559	46.9131384442509\\
1.13561108390692	46.9121852119705\\
1.13552468198205	46.911241282982\\
1.13542943073408	46.9103044608742\\
1.13534994173776	46.9093817359458\\
1.1352677998809	46.908473156145\\
1.13518964215584	46.9075738300861\\
1.13511056948434	46.9066814173821\\
1.13502791932392	46.905803922522\\
1.13495982600953	46.9049318023117\\
1.13489627838135	46.9040689696413\\
1.13482250658994	46.9032189269473\\
1.13475626737333	46.9023759868154\\
1.13470012161332	46.9015411047349\\
1.13463890734058	46.9007152080771\\
1.1345756066027	46.8999001308939\\
1.13452224925085	46.899090636791\\
1.13447258073061	46.8982908454446\\
1.13440876684818	46.8975013009148\\
1.13435341985093	46.8967189724362\\
1.13430164550162	46.8959436845994\\
1.13424512698566	46.895172861617\\
1.13419568115079	46.8944127913063\\
1.13415282873938	46.8936599644862\\
1.13410020721745	46.8929141711018\\
1.13405386445486	46.892177650069\\
1.13400247738446	46.8914470654363\\
1.1339499042724	46.8907235076183\\
1.13391223655739	46.890006247359\\
1.13386097535264	46.8892935176186\\
1.13381462774906	46.888587854916\\
1.13377604508763	46.8878927809822\\
1.13372785790923	46.8872046392172\\
1.13368996750885	46.8865187566414\\
1.13364590000985	46.8858406573333\\
1.13361805465621	46.8851684684749\\
1.13357014341403	46.8845002206493\\
1.13353232078746	46.8838397621996\\
1.13350200168978	46.8831850767593\\
1.13345983185744	46.8825355512633\\
1.13342804594088	46.8818907392578\\
1.13339279387808	46.8812510359624\\
1.13336236343771	46.8806171024352\\
1.13332568328393	46.8799920913767\\
1.13328977284698	46.8793667314663\\
1.13326158862429	46.8787480392585\\
1.13323081931487	46.87813532512\\
1.13319240124698	46.8775258674924\\
1.13316444455065	46.8769221243927\\
1.13312790962645	46.8763226922465\\
1.13310616875663	46.875728961253\\
1.13307387937749	46.8751400901472\\
1.13304381685209	46.874555379208\\
1.13301393828416	46.873977710632\\
1.13299434681229	46.8734003265712\\
1.13297126498924	46.8728284832489\\
1.13293632274957	46.8722620136265\\
1.1329079884563	46.8716994700847\\
1.13288823239089	46.871142402218\\
1.13286225565799	46.8705875710756\\
1.13283190751439	46.8700391218694\\
1.13280635678829	46.8694927679696\\
1.13278362835724	46.8689482180865\\
1.13275654303846	46.86841249542\\
1.13273226065079	46.867878661138\\
1.13271155575205	46.867347350122\\
1.13268510944347	46.8668205646787\\
1.13266701867738	46.8662994267435\\
1.13263290424637	46.8657771284525\\
1.13262213789267	46.8652617955515\\
1.13259481536555	46.8647479392107\\
1.13257389262243	46.8642377729512\\
1.13255795125429	46.8637326830735\\
1.13253334452053	46.863230972096\\
1.13250431796621	46.8627330755259\\
1.13248447960403	46.8622381360179\\
1.13246236597826	46.8617455298049\\
1.13243641345029	46.8612588728429\\
1.13241810483981	46.8607738431538\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\end{axis}

\begin{axis}[%
width=20in,
height=10.469in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDU_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.235in,
at={(2.6in,1.111in)},
scale only axis,
xmin=1.2,
xmax=1.29,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.2,
ymax=47.8,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.28114951392751	47.729265710736\\
1.28078576370522	47.7271303497151\\
1.28048326645368	47.7247591275714\\
1.28022080880624	47.7222631506079\\
1.28000264108917	47.7197055622019\\
1.27981445524428	47.7171254111809\\
1.27964831575935	47.7145493280195\\
1.27949627829187	47.7119961234937\\
1.27936191029019	47.7094777123914\\
1.27923536300659	47.7070004978221\\
1.27911909715629	47.7045696620722\\
1.27901247401296	47.7021868435877\\
1.27891702416502	47.6998604127745\\
1.27882459722919	47.6975864162787\\
1.27874226923342	47.6953694619566\\
1.27866317902082	47.6932109254223\\
1.27858198130572	47.6911081931148\\
1.27851284580466	47.6890529392621\\
1.27845009462333	47.6870554997759\\
1.2783882588516	47.6851089552266\\
1.2783211072286	47.683214857655\\
1.27827171337457	47.6813680607951\\
1.27821418091103	47.6795653458153\\
1.27816007166733	47.6778107127246\\
1.27810526188509	47.6761020707499\\
1.27805854950422	47.6744382796184\\
1.27801584608761	47.6728159732884\\
1.27796780621564	47.6712360545248\\
1.27792663633088	47.6696913888191\\
1.27787871713992	47.6681898622637\\
1.27784702218609	47.6667254538368\\
1.27780819233553	47.6652981095444\\
1.27776907697136	47.6639031865613\\
1.2777353392707	47.6625399007398\\
1.2777020489728	47.6612092189286\\
1.27767306198308	47.6599133597304\\
1.27763240425675	47.6586473959264\\
1.27759833394745	47.6574117369239\\
1.27756641823568	47.6562031679713\\
1.27753372545596	47.6550219240477\\
1.27750825587614	47.6538703789578\\
1.27747592513944	47.6527424170756\\
1.27745377870254	47.6516385683341\\
1.27742496537574	47.6505615242989\\
1.27739686436123	47.649509028638\\
1.27737318439248	47.6484800826478\\
1.27734586927626	47.647473903762\\
1.27732614528986	47.6464870975633\\
1.27730179127352	47.6455190461171\\
1.27727245990141	47.6445739457927\\
1.27725600018913	47.6436485368455\\
1.27722629794368	47.6427421350009\\
1.27720371293433	47.6418559672294\\
1.2771877594936	47.6409864296513\\
1.27716730553427	47.6401340805074\\
1.27715375099653	47.6393016652799\\
1.27713707641319	47.6384814469526\\
1.27711565994922	47.6376799012178\\
1.27710404808139	47.6368949983648\\
1.27708510704982	47.6361236391711\\
1.27706755826503	47.6353693292806\\
1.277049512039	47.6346281287226\\
1.27703884501516	47.6339003166287\\
1.27702161706524	47.633188396223\\
1.27700684688709	47.632488732703\\
1.2769934983901	47.6318015170396\\
1.27697613504198	47.631126064606\\
1.27696435539811	47.6304649087893\\
1.27695707038597	47.629815351013\\
1.27694474914928	47.6291764612686\\
1.27692920779005	47.6285488008043\\
1.27692201108108	47.6279347136975\\
1.27690124511719	47.6273302964648\\
1.27689083711601	47.6267367197096\\
1.27687984042697	47.6261546957579\\
1.27686924110224	47.6255819890441\\
1.27685108302552	47.6250219213063\\
1.27684128137282	47.6244680776235\\
1.27682777981699	47.6239236919989\\
1.27681922029566	47.623387772571\\
1.27680928913164	47.6228621930923\\
1.27680140660133	47.6223435264018\\
1.2767897652991	47.6218338140041\\
1.27678069361934	47.6213327920395\\
1.27676186149503	47.6208410862588\\
1.27676200572355	47.6203567851627\\
1.27675148587168	47.6198808374624\\
1.27673638602834	47.6194120884747\\
1.27672277850869	47.6189515567723\\
1.27671067214306	47.6184986505379\\
1.27670603622625	47.6180516952605\\
1.27670568890042	47.6176103831862\\
1.27668794290519	47.6171766403275\\
1.27667684613923	47.6167497433035\\
1.27666582295924	47.6163308688695\\
1.27665892648108	47.615915953275\\
1.27665438181088	47.6155093283058\\
1.27664417396357	47.6151080811576\\
1.27663403381536	47.6147131215479\\
1.27662536244334	47.6143243368792\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.28213422386735	47.7271330648626\\
1.28144731345	47.7007705952394\\
1.28003724710441	47.6894562181318\\
1.27882913012563	47.6838246617233\\
1.27785916975987	47.6768857198215\\
1.27699816962819	47.6659195660693\\
1.27622156967351	47.6503138305373\\
1.27550378257846	47.630562838356\\
1.27485181078499	47.6075117408701\\
1.274247587463	47.5822105452979\\
1.27369921001387	47.5554920779787\\
1.27319027465067	47.5280634211333\\
1.27272129058838	47.5003997806565\\
1.27231872228929	47.4728917892331\\
1.27194627714746	47.4457985958221\\
1.27160248638671	47.4192666900283\\
1.27129706335656	47.3934861485641\\
1.27101559697846	47.3685124822474\\
1.27076670564251	47.3444051796571\\
1.27053071834423	47.3211695492803\\
1.27032046847873	47.2988366651943\\
1.27013380439193	47.2774151938297\\
1.26995527008433	47.2568894569049\\
1.2697984819059	47.2372198237229\\
1.26964245607824	47.2183756635648\\
1.26951287705221	47.2003534578636\\
1.26939393855907	47.1831135345135\\
1.26928069856432	47.1666320180124\\
1.26917275970365	47.1508608118367\\
1.26909374602047	47.1357900337534\\
1.269000041632	47.1213697775777\\
1.26891848187388	47.1075658852201\\
1.26883364312443	47.0943378732926\\
1.26877146002687	47.0816551362589\\
1.26870978320086	47.0695129957793\\
1.26864231662986	47.0578670149419\\
1.26859053270316	47.0467018637075\\
1.26854452380428	47.035996482023\\
1.26850217948725	47.025718830912\\
1.26844791424127	47.0158469241397\\
1.26841261946125	47.0063652089383\\
1.26837231789106	46.9972611159851\\
1.26833734394592	46.9885039061895\\
1.26829761340294	46.9800738923687\\
1.2682656770871	46.9719627718083\\
1.26823841789622	46.9641477470112\\
1.26820702906008	46.956623246772\\
1.26817175194069	46.9493658877146\\
1.26815180425291	46.9423686805884\\
1.26813372270561	46.9356134538476\\
1.26811141732298	46.9290963344077\\
1.26809433654503	46.9228040017756\\
1.26807264045433	46.9167184735677\\
1.26805247789548	46.9108363034023\\
1.26804177849381	46.9051565145311\\
1.26802046505021	46.8996571904055\\
1.2680122293072	46.8943362473739\\
1.26799033894951	46.8891774655789\\
1.26797315809462	46.8841811980967\\
1.26795599195692	46.8793469491363\\
1.26794314678804	46.874659528461\\
1.26793365125303	46.8701142404283\\
1.26791653221036	46.8657058420866\\
1.26790988886798	46.861426496935\\
1.26790081718822	46.8572587460926\\
1.26789105968711	46.8532260001791\\
1.26788040149359	46.849304162367\\
1.26787212454242	46.8454950409189\\
1.26786275263186	46.8417871444766\\
1.26785173239531	46.838179364183\\
1.26784361733331	46.8346746696361\\
1.26783774222857	46.8312620145325\\
1.26782894134521	46.8279438118524\\
1.26782099994612	46.824714728946\\
1.26782028469039	46.8215682420516\\
1.26781218140214	46.8185028452977\\
1.26780217076525	46.8155145502863\\
1.26780182638286	46.8126022179097\\
1.26779677838455	46.8097648268951\\
1.26779633392522	46.8069975012281\\
1.26778345637851	46.8042936249164\\
1.26778345049163	46.8016582405365\\
1.26778233492816	46.7990822136851\\
1.2677749056875	46.7965717624106\\
1.26776515996015	46.7941161856647\\
1.26776500101443	46.7917202147502\\
1.26776912182937	46.789381588861\\
1.26776065944154	46.7870903465389\\
1.26775444584128	46.7848495331209\\
1.26774868553067	46.7826678270527\\
1.26774141817917	46.7805377618688\\
1.26773608761069	46.7784455671105\\
1.26773426267836	46.7764012814201\\
1.26773229940438	46.7743962189106\\
1.2677322788003	46.7724384766372\\
1.26772395181067	46.7705250933763\\
1.2677271336685	46.7686504785137\\
1.26772437860936	46.7668125034425\\
1.26771807964937	46.7650156479372\\
1.26772160000271	46.7632492100731\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.28158809226236	47.730805804115\\
1.28132452788176	47.7291797599514\\
1.28103548509103	47.7261907477569\\
1.28070274694466	47.7215653302594\\
1.28031965243964	47.7151829344515\\
1.27991555649557	47.7070402721066\\
1.27948306519308	47.6972468889751\\
1.27902469222928	47.6859715832471\\
1.27856739656425	47.6734719185883\\
1.2781035605772	47.659988237859\\
1.27764448413142	47.6458037255063\\
1.27720416328053	47.6311374658405\\
1.27678637151365	47.6161868362854\\
1.27639471160041	47.6010708463529\\
1.27601590568637	47.5859012557153\\
1.27564996554528	47.5707410531229\\
1.27530334908285	47.555623629754\\
1.2749748347718	47.5405940036887\\
1.27465327875114	47.5256786843577\\
1.27436357663002	47.5108933179052\\
1.27408952183194	47.4962555957065\\
1.27381581141625	47.4817615149006\\
1.27355758937789	47.4674517371952\\
1.27331270111932	47.4533047772128\\
1.27307822674881	47.4393574465433\\
1.27286267280579	47.4255818143533\\
1.27264789887417	47.4120101234809\\
1.27244397151617	47.3986184875976\\
1.27225189150116	47.3853746657064\\
1.27206089467178	47.3723030336695\\
1.27188030584359	47.3593788133297\\
1.27171347465044	47.3465521492432\\
1.27155214180181	47.3340191242476\\
1.27138480728055	47.3216245727057\\
1.27123800913493	47.3094487891052\\
1.27108490908587	47.2972870231934\\
1.27093605347622	47.285443848346\\
1.27080724563128	47.2737526192486\\
1.2706736429238	47.2621712095018\\
1.27054179450612	47.250804886546\\
1.27041298666118	47.2396907484803\\
1.27030483881632	47.2285638009159\\
1.27018556771455	47.217651544692\\
1.27006809211072	47.2069365815565\\
1.26995461369738	47.1962391823539\\
1.26984895011525	47.1856462851828\\
1.26974041373641	47.1754253588974\\
1.2696422058859	47.1652932815565\\
1.26954513125949	47.1551962454538\\
1.26944866886845	47.1452412860304\\
1.26935717500286	47.1355308529703\\
1.2692535188463	47.1258724997614\\
1.26917186489812	47.116384725301\\
1.26908385900804	47.1069409414117\\
1.26900310575226	47.0978326117104\\
1.2689164509008	47.0887633805692\\
1.26883577417444	47.0797614102093\\
1.26875054983445	47.0708925181316\\
1.26867238680522	47.0621410337001\\
1.2686100565357	47.053570265905\\
1.26852685433847	47.0451751657674\\
1.26845352443648	47.0367319475038\\
1.26838387089011	47.0284251500705\\
1.26830855122319	47.0200581400125\\
1.26824959707849	47.0118943176805\\
1.26817841000027	47.0038426053432\\
1.26811357780739	46.9958549006744\\
1.26805266921903	46.9880709187095\\
1.26798114070186	46.9802875429155\\
1.26792446772257	46.9726955350913\\
1.26786425084244	46.9651977293049\\
1.26780940279549	46.9576677346904\\
1.26774574209143	46.9503333263986\\
1.26768245814759	46.9430313215478\\
1.26763122758748	46.9358294002248\\
1.26756734906891	46.928773594866\\
1.26752012747305	46.9218728196349\\
1.26746228889183	46.915116482708\\
1.26741130263717	46.9084882061127\\
1.2673699149379	46.9017072966176\\
1.26731093724569	46.8951075892997\\
1.26726024533495	46.8886427074639\\
1.26721239089966	46.8821823668499\\
1.26715997707697	46.8759212196852\\
1.26711913980084	46.8696470105268\\
1.26707116762797	46.8634527846865\\
1.26702327198452	46.8574291668745\\
1.26697850227356	46.8514796266069\\
1.26694127365395	46.8456132460118\\
1.26690240553868	46.8397836140635\\
1.26685759461956	46.8340051471864\\
1.26681893843192	46.8283954720073\\
1.26677651464203	46.8228729622637\\
1.26673550075955	46.8171569128681\\
1.26668753447356	46.8115251435954\\
1.2666495670507	46.8062198983589\\
1.26661668000398	46.8008544130011\\
1.26657078001234	46.7957158586625\\
1.26654078047953	46.790602042269\\
1.26651186118891	46.7852981359093\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.28116124647635	47.7296408838692\\
1.28075537269498	47.7282176882135\\
1.28037158942517	47.726656571718\\
1.28001919793494	47.7250031830024\\
1.27969638506571	47.7232890109706\\
1.2794071185736	47.7215328773092\\
1.27913129476853	47.7197502824376\\
1.278884248969	47.7179463552504\\
1.27864597461842	47.7161304247193\\
1.27842621155727	47.7143057132353\\
1.27821938491162	47.7124690087861\\
1.27801977263557	47.7106327180187\\
1.27784036118307	47.7087971416882\\
1.27765891581406	47.7069620365919\\
1.27749054520218	47.7051260338657\\
1.27733577327964	47.7032976715354\\
1.27718153117615	47.7014745613412\\
1.27702797783746	47.6996568648764\\
1.2768915494283	47.6978467792957\\
1.2767614317529	47.6960433798534\\
1.27662255440229	47.6942494301629\\
1.27649186275623	47.6924641308042\\
1.27637683315042	47.6906886554522\\
1.27626779933035	47.6889230335407\\
1.2761452904454	47.6871641932505\\
1.27604307951751	47.6854184357594\\
1.27593631214566	47.683682568012\\
1.27583640004382	47.6819588481055\\
1.27573325604568	47.6802441925318\\
1.2756379003878	47.6785429441299\\
1.27554876421705	47.6768511624404\\
1.27546088783829	47.675166203831\\
1.2753720636721	47.6734961296167\\
1.27528781655394	47.6718356481136\\
1.27520957993872	47.6701890869121\\
1.27513230582814	47.6685531569438\\
1.27505182336878	47.6669296701339\\
1.27498317059175	47.665315242743\\
1.27491522424015	47.6637133140367\\
1.27483589266553	47.6621218082091\\
1.27476947101546	47.6605416622889\\
1.27470228112774	47.6589728324203\\
1.27462927500407	47.657415078212\\
1.27456561724345	47.6558683122391\\
1.27450226265707	47.6543325404315\\
1.27444017374957	47.6528058135404\\
1.27437948886259	47.6512922400409\\
1.27431446534616	47.6497890170151\\
1.27425702412923	47.6482964591841\\
1.27419991846438	47.6468146026851\\
1.27414259498502	47.6453411930029\\
1.27408409118652	47.6438795847804\\
1.274036804835	47.6424296063506\\
1.27397545473075	47.6409882826035\\
1.27392854219601	47.6395562975628\\
1.27387809459074	47.638132330426\\
1.27383449342516	47.636721947392\\
1.27377852687129	47.6353204698675\\
1.27373051937716	47.6339284041641\\
1.27369366457433	47.6325452632179\\
1.27364474755746	47.6311727524698\\
1.27360116993939	47.6298090362144\\
1.27355659155198	47.6284536978116\\
1.27351708765383	47.6271078109197\\
1.27347192646545	47.6257750983762\\
1.27342823699669	47.6244454387801\\
1.27339527342055	47.6231289430616\\
1.27335772985294	47.621820445058\\
1.2733137195493	47.6205208786851\\
1.27327667636636	47.6192289211753\\
1.2732272795689	47.6179444324488\\
1.27319728003608	47.6166694765993\\
1.27316159083519	47.615405638979\\
1.27312697598964	47.6141497727287\\
1.27309109840864	47.6129025284381\\
1.27306407174946	47.6116616247641\\
1.27303067254431	47.6104294997411\\
1.27299259327076	47.6092029949843\\
1.27295624473949	47.607985603889\\
1.27293063681803	47.6067769372188\\
1.27290002504985	47.6055751617508\\
1.2728658988152	47.6043810180537\\
1.27282735153481	47.6031957609202\\
1.27280021302494	47.60201608693\\
1.27276863286525	47.6008472672596\\
1.27274518248476	47.5996837752625\\
1.27271651338648	47.5985275106715\\
1.27268187204997	47.5973771837377\\
1.2726614828463	47.5962348541077\\
1.27262405112938	47.5951000670848\\
1.27260232854773	47.5939721345546\\
1.27257290887244	47.5928483322176\\
1.27254597345988	47.5917312708316\\
1.27252652321333	47.5906245226301\\
1.27249721538873	47.5895252066342\\
1.27246529673353	47.5884308237969\\
1.27244321505229	47.5873443264228\\
1.27241632084788	47.586263296902\\
1.27239446581146	47.5851898855076\\
1.27236924936742	47.5841218927972\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\addplot [color=mycolor1,solid,mark size=6.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.28075337115629	47.7288049764262\\
1.28022280151461	47.7257585743362\\
1.2797645021368	47.7222238810103\\
1.27932119663851	47.7184056510187\\
1.2788895589334	47.7144376059624\\
1.27847595568056	47.7104038034851\\
1.27805723967376	47.7063447810003\\
1.27765195458024	47.7022968203066\\
1.27724407926018	47.6982812217578\\
1.27684020113062	47.6943178681212\\
1.27644099423915	47.6904124829677\\
1.27605768486306	47.6865766157728\\
1.27568113068004	47.6828152290413\\
1.27530386418472	47.6791285255435\\
1.27493222260181	47.6755223113011\\
1.27457807976523	47.6719917135685\\
1.27422111711384	47.6685384250451\\
1.27388069070416	47.6651654977304\\
1.27354612762545	47.6618688156953\\
1.27321114952182	47.6586464079848\\
1.27288851620239	47.6555039201973\\
1.27256804336736	47.6524349495099\\
1.27226231127609	47.649438254209\\
1.2719671137539	47.6465060068956\\
1.27167570738145	47.6436415729957\\
1.27138994946892	47.6408435685368\\
1.27110668170599	47.6381061830466\\
1.27084112461702	47.6354356351953\\
1.27057087568589	47.6328237478536\\
1.27031021353639	47.6302751211931\\
1.27006379763285	47.6277818985329\\
1.26981884756206	47.6253385119682\\
1.26957827438543	47.6229488087803\\
1.26933981754162	47.6206148837505\\
1.26910615850378	47.6183296539304\\
1.26888069988769	47.6160942130048\\
1.26866560512119	47.6139047967813\\
1.26844930943148	47.6117617281346\\
1.26823973950045	47.6096646513756\\
1.26803035206265	47.6076087836178\\
1.26784073864972	47.605596571821\\
1.26765168449025	47.6036196497211\\
1.2674571349297	47.60168736057\\
1.26727338484776	47.5997939050868\\
1.26709487114424	47.5979363220975\\
1.26691562452434	47.5961130388489\\
1.26674661518615	47.5943282888326\\
1.2665747742594	47.5925776664565\\
1.2664104214421	47.5908557456393\\
1.26624502076043	47.5891701348935\\
1.26608894195086	47.5875158421113\\
1.26593047895549	47.5858920020489\\
1.26578562936665	47.584299970571\\
1.26563542860526	47.5827353496752\\
1.26549123834681	47.5811992304938\\
1.26534123479584	47.5796926163229\\
1.26520770861779	47.5782092568901\\
1.26506891662692	47.5767552740627\\
1.26493878129088	47.5753267556354\\
1.26480843991409	47.5739217251169\\
1.26466967735761	47.5725407706964\\
1.26455122747539	47.5711813298188\\
1.26442891580087	47.5698474250512\\
1.26430166503529	47.5685329429239\\
1.26417953585401	47.5672410538038\\
1.26407019002938	47.5659704103416\\
1.26395005944334	47.5647238876221\\
1.26383603649375	47.563496692977\\
1.26372685844516	47.5622874043645\\
1.26361351248659	47.5610977520397\\
1.26351192556782	47.5599280907101\\
1.26340436641081	47.5587761534365\\
1.26330575530912	47.5576391800272\\
1.26320233462769	47.556523070983\\
1.26310025909801	47.5554248878246\\
1.26300500057362	47.55434381323\\
1.26290535632475	47.5532798148594\\
1.262810430409	47.5522293947579\\
1.26272012569286	47.5511936839213\\
1.26263191670547	47.5501725219251\\
1.26253733517211	47.5491655536983\\
1.26245244638419	47.548175500479\\
1.26236788726147	47.5471992247031\\
1.26228173868156	47.5462341691195\\
1.26219758281001	47.5452875614886\\
1.2621148692237	47.5443530793332\\
1.26203111660333	47.5434298420517\\
1.26195724805196	47.5425238627645\\
1.26187897317203	47.5416297740709\\
1.26180627316604	47.5407446209475\\
1.26173018231804	47.5398744557306\\
1.26165024439494	47.5390140526384\\
1.26158623342161	47.5381660809183\\
1.26151102854882	47.5373270890138\\
1.26143578246788	47.5365005444845\\
1.26136876918651	47.5356874450781\\
1.26130059030321	47.5348821057977\\
1.26123284704891	47.5340891338794\\
1.26116511556837	47.5333047847558\\
1.26110208181687	47.5325290742011\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark size=4.2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.28146701683233	47.7191202116817\\
1.27379155158997	47.6728057931657\\
1.26916533046299	47.6519552523514\\
1.26655785831404	47.6361158094531\\
1.26483289989424	47.6153305121\\
1.26358944692729	47.5873331776681\\
1.26267575923307	47.5531855857411\\
1.26199728471261	47.5148403039034\\
1.26150335205926	47.4741754160023\\
1.2611400462963	47.4327357521914\\
1.26088493547322	47.3915635759387\\
1.26070827024954	47.3514189203255\\
1.26057680447896	47.3126937740004\\
1.26048728271767	47.275594545946\\
1.26044084407665	47.2403534193048\\
1.2603916209421	47.2069237933541\\
1.2603783313139	47.1752850016234\\
1.26036440295938	47.1454453617671\\
1.2603712670597	47.1173198996826\\
1.26036909774498	47.0907665117147\\
1.26038742948461	47.0657534258024\\
1.26039157973395	47.0421466546904\\
1.26041118598279	47.0198681665777\\
1.26041905085246	46.9988106036595\\
1.26043394171161	46.9789076446633\\
1.26045770409666	46.9600722356896\\
1.26046246363793	46.942237461202\\
1.26048766242133	46.9253353102453\\
1.26049307834955	46.9092869805249\\
1.2605070685163	46.8940449142149\\
1.26053202593768	46.8795439003535\\
1.26053983193857	46.8657352060104\\
1.26054876822012	46.8525910210921\\
1.26056078922601	46.8400548349729\\
1.2605683626952	46.8280915881368\\
1.26057933583672	46.8166534700233\\
1.26058942005958	46.805725361259\\
1.26059299045139	46.7952658710257\\
1.26060706303443	46.7852505832664\\
1.26061123094441	46.7756473322164\\
1.26062297821045	46.7664376577646\\
1.26063117274532	46.7575953474393\\
1.26062563024921	46.7491028898504\\
1.26063274748531	46.7409324778411\\
1.26064569273113	46.7330761498328\\
1.26064399142324	46.7255126932111\\
1.26064705260006	46.7182201303405\\
1.26065292476136	46.7112103711967\\
1.26065256271833	46.7044351857243\\
1.26066616729454	46.6978999829421\\
1.26066819826762	46.6915849366144\\
1.2606713389173	46.6854893441056\\
1.26067279003285	46.6795911641766\\
1.26067492696974	46.6738964648584\\
1.26067279297629	46.6683776388818\\
1.2606750741417	46.6630371765881\\
1.26067548916664	46.6578721982173\\
1.26068177340943	46.6528626765227\\
1.26068459322423	46.6480008175918\\
1.26068162035059	46.6432860917046\\
1.26068832256176	46.6387195999529\\
1.26069101875211	46.6342758496633\\
1.26069019458912	46.6299711531075\\
1.26069039768643	46.6257790454328\\
1.26068713046886	46.6217098766679\\
1.26069641701969	46.6177575140591\\
1.26070455562921	46.6139037179216\\
1.26069711167135	46.6101587210184\\
1.26070137082795	46.6065171228654\\
1.26070335764944	46.6029697835335\\
1.26070245695703	46.599511131772\\
1.26070085572608	46.596148413992\\
1.26070083217856	46.5928706905631\\
1.26070252759957	46.5896667641753\\
1.26070802594409	46.5865484946562\\
1.26070745491687	46.5835020688589\\
1.26070497065415	46.5805335182086\\
1.260706624867	46.5776254787308\\
1.26070951238091	46.5747987382449\\
1.26071169641283	46.5720314557605\\
1.26071054552808	46.569327771583\\
1.2607098420461	46.5666918948096\\
1.26070806715224	46.5641081626302\\
1.26070641588282	46.5615808637583\\
1.26070784933773	46.5591124439128\\
1.26071169052595	46.5567015601864\\
1.26071209377713	46.5543326236153\\
1.26071166992188	46.5520211215706\\
1.2607157142074	46.5497582216221\\
1.26071796593843	46.5475426067699\\
1.26071380685877	46.5453691366214\\
1.26072088583016	46.5432399654196\\
1.26071558469608	46.5411557430077\\
1.2607162616871	46.5391150841073\\
1.260718083676	46.5371133176995\\
1.2607206709591	46.5351509695537\\
1.26072031185951	46.5332217185394\\
1.26072305514489	46.5313334941959\\
1.26072323763812	46.5294771144002\\
1.26072541283972	46.527657988376\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark size=6.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.27608195351966	47.7272339638081\\
1.27007348449142	47.7174256330856\\
1.26573746587023	47.7029479792899\\
1.26265306531647	47.6844136522229\\
1.26046340553849	47.6626385902369\\
1.25898815967419	47.6384885079629\\
1.25798094125442	47.6127577423275\\
1.25732933150397	47.5861494656285\\
1.25689527134836	47.5592274138337\\
1.25663697866746	47.5324183266457\\
1.25649249995196	47.5060488929723\\
1.25642146298915	47.4802236480209\\
1.25639894273546	47.455133990892\\
1.25642221356616	47.4307348503429\\
1.25646174101182	47.4070744688034\\
1.25652909867557	47.3841036539109\\
1.25660628448298	47.3618322930538\\
1.25668900984305	47.3402114575086\\
1.25678335590127	47.3192067879209\\
1.25687424047494	47.2988201713742\\
1.25695478474652	47.2789817783446\\
1.25705987730144	47.2596957616287\\
1.25715793503655	47.2409252355495\\
1.25725752924695	47.2226244452472\\
1.25734637107378	47.204726887249\\
1.25744954156287	47.1872958207837\\
1.2575291292167	47.170155945614\\
1.25761436827389	47.1535558987469\\
1.25770815507865	47.1371776250075\\
1.25778955589106	47.1211419181732\\
1.25786780133659	47.1057253773179\\
1.25795251057472	47.0904547144748\\
1.25803016438896	47.0754259387069\\
1.25809759858214	47.0606380510793\\
1.25816530062829	47.0463676074318\\
1.25824390811685	47.0323584756846\\
1.25830802505399	47.0185686649657\\
1.25836426829114	47.0051021955735\\
1.25842609523255	46.9916604112049\\
1.25849357357732	46.9786535240023\\
1.25853320404335	46.966066567694\\
1.25859758000315	46.9534548009823\\
1.25864813357224	46.9411104221234\\
1.25869750682219	46.9290201291492\\
1.25875581635369	46.9172825140517\\
1.25879129951383	46.9055940843746\\
1.25884296570295	46.8941611908876\\
1.25889339270415	46.8830270534409\\
1.25893457436267	46.8720911353437\\
1.25897818730201	46.8611600108885\\
1.25901270207064	46.8505119002689\\
1.25905648867289	46.8399780437284\\
1.25909413526088	46.8296022054399\\
1.25912854995257	46.8195180253413\\
1.25915106726281	46.8096187762808\\
1.25918803685977	46.7999816812677\\
1.25922102692686	46.7904808425415\\
1.25925324581288	46.7808570826294\\
1.25928074342233	46.7714218591237\\
1.25931193504804	46.7623754241436\\
1.25933486738323	46.753438743169\\
1.25936418992502	46.7446260486658\\
1.25939543747608	46.7360913140542\\
1.25941950892225	46.7274357512114\\
1.25943469118189	46.719094571705\\
1.25945688765726	46.7109517693401\\
1.25948573336189	46.7027435878346\\
1.25950949574694	46.694878582688\\
1.25953931278653	46.6870417839515\\
1.25954632405882	46.6792246725112\\
1.25956828505905	46.6716148176084\\
1.25958838580567	46.6643089615755\\
1.25960965509768	46.6569089292254\\
1.25962899938042	46.6497002875371\\
1.25965647344236	46.6426969251327\\
1.25966125064426	46.6357969306936\\
1.25968711464493	46.6286946425089\\
1.25970247645437	46.6218283728335\\
1.25971981919842	46.6150004411687\\
1.25973728556692	46.608386489744\\
1.25974687823543	46.6018484348041\\
1.25976452709716	46.595441892185\\
1.25978570808599	46.5890616159858\\
1.25979769965749	46.5826980873836\\
1.25980722757033	46.5765796680498\\
1.25981881589065	46.5705768529296\\
1.2598349282771	46.5647088706796\\
1.25984104180042	46.5587679742672\\
1.25986233463994	46.5528661308734\\
1.25986923406154	46.5470953783987\\
1.25987011414987	46.5414703032581\\
1.25989098902102	46.5359477953093\\
1.25989665514157	46.5304221615326\\
1.25990868497778	46.5249820967127\\
1.25992136531406	46.519624721259\\
1.25992780850257	46.5142789457395\\
1.25993815469153	46.5091828815656\\
1.25994423878046	46.504073426577\\
1.25996212017389	46.4990236898681\\
1.25996876057283	46.493960892819\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark size=4.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.28051269201585	47.7285652305878\\
1.27964150758437	47.7259331668051\\
1.27888492007314	47.7231301385595\\
1.27821916415368	47.7202698533388\\
1.27762908994416	47.7174018472624\\
1.27708704383285	47.7145486342966\\
1.27659507739691	47.711725662907\\
1.27613970968458	47.7089332277816\\
1.27570785416497	47.7061756095673\\
1.27531391014287	47.7034639075787\\
1.27494203308482	47.7007936832841\\
1.27458622131819	47.6981617118788\\
1.27424527980663	47.6955700876467\\
1.27393020229575	47.6930234502671\\
1.27362881177737	47.6905172709896\\
1.27333204245862	47.6880468005105\\
1.27306426307301	47.6856214117458\\
1.27280024540277	47.6832272373757\\
1.27254695068171	47.6808761183621\\
1.27229606075051	47.6785615804707\\
1.27206613988052	47.6762824785603\\
1.27183810281165	47.6740384354502\\
1.27163049026772	47.6718291812989\\
1.27141874219164	47.6696554094105\\
1.27121469709608	47.6675129771659\\
1.27101642702833	47.6653975082474\\
1.27082687248418	47.6633152796744\\
1.27063798315731	47.6612627369598\\
1.27046418484346	47.6592433409093\\
1.27029236452079	47.6572475576191\\
1.27011728581087	47.6552821466469\\
1.26995753358912	47.6533437547886\\
1.26978820341605	47.6514342489639\\
1.26964056933368	47.6495449522333\\
1.26948185614598	47.6476851166789\\
1.26933813389437	47.6458491519522\\
1.26918698828897	47.6440341359157\\
1.2690446259063	47.6422467949792\\
1.26890188970684	47.6404789991991\\
1.26876959094295	47.6387351914163\\
1.26864374419789	47.637012098301\\
1.26851100686156	47.6353116294494\\
1.26838941044278	47.63362816088\\
1.26826616864146	47.6319682902574\\
1.26814373334249	47.6303265963043\\
1.26802424148277	47.6287071479237\\
1.26791168142248	47.6271041611423\\
1.26779467971237	47.6255222301076\\
1.26768382684684	47.6239572380678\\
1.26757331542027	47.6224108767494\\
1.26746333381276	47.6208779783895\\
1.26736467561604	47.6193631566797\\
1.26725873829406	47.617866404206\\
1.26715709839338	47.6163869043647\\
1.26706473621321	47.6149230373314\\
1.26696269894824	47.6134747776317\\
1.26687366579786	47.612041753548\\
1.26678120059732	47.6106272235075\\
1.26669523451063	47.6092256182656\\
1.26659759180045	47.6078348689636\\
1.26651496063044	47.6064640720602\\
1.26642272207472	47.605103758029\\
1.26633775970082	47.6037566189339\\
1.26624589790533	47.6024222095349\\
1.26616376123311	47.6011017711188\\
1.26608681973116	47.5997948104108\\
1.26600336439816	47.5984999215017\\
1.26591874346321	47.5972178260282\\
1.26585096488764	47.5959495137433\\
1.26576816888503	47.5946921465724\\
1.26570357216729	47.5934434006644\\
1.26562543268557	47.5922108084347\\
1.26555343616156	47.5909905046144\\
1.26548844207952	47.5897793696592\\
1.26541337554837	47.5885789295325\\
1.26534583539139	47.5873919607693\\
1.26527190797123	47.5862143108408\\
1.26520954238044	47.5850465787816\\
1.26514209641351	47.5838901390209\\
1.26507301095091	47.582743086463\\
1.26501496927238	47.5816059097095\\
1.26494743794571	47.5804815273201\\
1.26487915309859	47.5793641169185\\
1.26481342315674	47.5782557612322\\
1.26474822303395	47.577154441947\\
1.26468875084394	47.5760646272655\\
1.26462584366033	47.574985452363\\
1.26457224657506	47.5739141932558\\
1.26451027834857	47.5728525172953\\
1.26445167447314	47.5718003936883\\
1.26439572263647	47.5707565790264\\
1.26434206668242	47.5697202103804\\
1.26428217358059	47.5686914470151\\
1.26423492549378	47.5676738616382\\
1.26418510484107	47.5666623687581\\
1.26412922364694	47.5656590556204\\
1.26407397234881	47.5646646350552\\
1.26402688320772	47.5636760372192\\
1.26397210285987	47.5626950464224\\
1.26392301512353	47.5617212209139\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\addplot [color=mycolor1,solid,mark size=9.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.28092016997161	47.7310089271572\\
1.2808178530799	47.7286905678568\\
1.2808253823975	47.7259563581798\\
1.28070229365502	47.7231003621186\\
1.28044856330495	47.720258806706\\
1.28010962921896	47.7174922006153\\
1.27966148470655	47.714833529945\\
1.27917038658519	47.7122973456199\\
1.27865267388615	47.7098872264329\\
1.27811053947166	47.7075972919858\\
1.27754780981276	47.7054233946616\\
1.27699268305743	47.7033639271845\\
1.27645003059764	47.7014050507661\\
1.27590490564888	47.6995470171072\\
1.27537269062466	47.6977769542151\\
1.27486130337656	47.6960905796256\\
1.27435292432338	47.6944847845161\\
1.27385472956999	47.6929484745104\\
1.27337430730278	47.6914810073926\\
1.27290958534052	47.6900758000788\\
1.2724505353857	47.6887286314796\\
1.27202835495089	47.6874380263662\\
1.27161851341342	47.686195897652\\
1.27120508088006	47.68500035228\\
1.27081340330618	47.6838490024059\\
1.27044287434331	47.6827396314757\\
1.27008860788228	47.681665598729\\
1.26974416367802	47.6806268442424\\
1.26940849975303	47.6796254051173\\
1.26907421630106	47.6786540612231\\
1.26876270918199	47.6777098379793\\
1.26845587624444	47.6767965948133\\
1.26816627714369	47.6759071392564\\
1.26789274922124	47.6750445378754\\
1.26761663401568	47.674204479601\\
1.26735225724585	47.6733867990477\\
1.2671016557717	47.672590948175\\
1.26685378875261	47.671814116938\\
1.26660900057098	47.6710556774097\\
1.26637686034779	47.6703155616284\\
1.26614641848906	47.6695928515269\\
1.26593850865776	47.6688869178929\\
1.26573531421614	47.6681978268794\\
1.26552800190302	47.6675231081439\\
1.26532271467609	47.6668606076054\\
1.26512877735091	47.666210925465\\
1.26493935820497	47.6655747572306\\
1.26475803351697	47.6649507718384\\
1.26457952864376	47.6643394611421\\
1.26440612475077	47.6637381411756\\
1.26424076527725	47.6631492783879\\
1.26408339429785	47.6625675834867\\
1.26392232341531	47.6619962547538\\
1.26376368970047	47.6614354186987\\
1.26361777164318	47.66088284615\\
1.26346873648373	47.6603405390673\\
1.26333205788224	47.6598071598366\\
1.26318910681171	47.6592793658841\\
1.26305930702775	47.6587585725397\\
1.26292168063882	47.658248208008\\
1.26278815151733	47.6577445142337\\
1.262652579649	47.6572486056217\\
1.26253161606965	47.6567581455157\\
1.26241491459034	47.6562762623463\\
1.2623000704212	47.6557986630482\\
1.26217953364054	47.6553286436425\\
1.26206830107136	47.6548625451622\\
1.26195740405424	47.6544040050871\\
1.26184573879948	47.6539528883269\\
1.26174090821066	47.6535040405405\\
1.26163507979593	47.653060761637\\
1.26152582227448	47.6526222924927\\
1.26143068148766	47.6521903632204\\
1.26134576326535	47.6517606045257\\
1.26123927846367	47.6513364728499\\
1.26115129317766	47.6509181234343\\
1.26106036739585	47.6505047606045\\
1.26097000381093	47.6500952489229\\
1.26087669384332	47.6496891207708\\
1.26079210822965	47.6492876517618\\
1.2607038197694	47.6488901704078\\
1.26062814394633	47.6484977097719\\
1.26054397630103	47.6481070817856\\
1.26045794251524	47.6477204560835\\
1.26038010620777	47.6473383816925\\
1.2603099051817	47.6469575668642\\
1.26022571398888	47.6465817654115\\
1.26015763223907	47.6462084677225\\
1.26007668471631	47.6458381168565\\
1.26000929467472	47.6454712140635\\
1.25993505230656	47.6451070641644\\
1.25986115726424	47.6447470094448\\
1.25979746123891	47.6443895803766\\
1.25973500734494	47.6440351745112\\
1.25967058134668	47.6436823071292\\
1.25959928536121	47.6433336111734\\
1.2595335436456	47.6429879861723\\
1.25947304713873	47.6426429036621\\
1.25940934522652	47.6423026917841\\
1.25935365241251	47.6419637503696\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark size=6.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.28337938108562	47.7311994032971\\
1.28641517368364	47.7186446944916\\
1.28461639969437	47.7092780196526\\
1.28211426734924	47.7023579326914\\
1.27975487414701	47.6950815434282\\
1.27749975522359	47.6869043136848\\
1.27536001617526	47.6777974660032\\
1.27334484641935	47.6678239722467\\
1.27145498181567	47.6570019138294\\
1.26969440189409	47.6454743896022\\
1.26809922265418	47.6333548323875\\
1.26666881419994	47.6207773255653\\
1.26539711893341	47.6078764513079\\
1.26424470359896	47.5947785942872\\
1.26319949420882	47.5816012819934\\
1.26230541570687	47.5684101107562\\
1.26151108447416	47.5552514492066\\
1.26081093152364	47.5421635410951\\
1.26020535127616	47.5291522392337\\
1.25964832305908	47.5161977085974\\
1.25917224825164	47.5033597356367\\
1.25876828770579	47.490648440941\\
1.25839304335323	47.4780740128708\\
1.25807678257978	47.4656559491885\\
1.25779462449345	47.4534152119214\\
1.25756721143369	47.4413337308406\\
1.25735643763601	47.4294332075074\\
1.25717741766094	47.4177138713301\\
1.25703511414705	47.4061735159809\\
1.25692847628652	47.3948116936524\\
1.25682243005729	47.3836319510729\\
1.25674589474996	47.3726045073716\\
1.25668710249442	47.3617493837151\\
1.25664977674131	47.3510623853035\\
1.2566361191832	47.3405275983631\\
1.25660924558286	47.33014827286\\
1.25661847032147	47.3199401272311\\
1.25661905606588	47.3098786800656\\
1.25662872820725	47.2999553750474\\
1.25666486775434	47.2901798440875\\
1.25667936124919	47.2805199483418\\
1.25670873971633	47.2709863173669\\
1.25675086621885	47.2615859592753\\
1.25678888368018	47.2523080527332\\
1.25684617478171	47.2431566066967\\
1.25689965412941	47.2341159374649\\
1.25695626529646	47.2251916369725\\
1.25701065416689	47.2163769398319\\
1.25707397931888	47.2076655271087\\
1.2571504086624	47.1990669294229\\
1.25721104056747	47.1905617004365\\
1.25726670983397	47.1821590422872\\
1.2573384826566	47.1738452266818\\
1.25740981396334	47.1656201926989\\
1.25748548389953	47.1574835421291\\
1.25756109496694	47.1494291380549\\
1.25762322508259	47.1414563450725\\
1.25770807560579	47.1335564602191\\
1.25778411052845	47.1257324677839\\
1.25787310247068	47.1179782699671\\
1.25794711819401	47.1103015512679\\
1.25803059118765	47.1026860148626\\
1.25809949710045	47.095138122683\\
1.25817147007695	47.0876476149311\\
1.25825179064715	47.0802261681099\\
1.2583312222987	47.0728585818967\\
1.25842403776852	47.0655479552473\\
1.25848905539807	47.0582969936301\\
1.25857626361611	47.0510942553704\\
1.25866447849038	47.0439407969196\\
1.25876150307832	47.0368425127569\\
1.25882860466286	47.0297923890258\\
1.2589067529749	47.0227787846121\\
1.25899006407938	47.0158197853732\\
1.25908045121181	47.0089050403221\\
1.25915084650487	47.0020379996606\\
1.25923954999005	46.9952035590435\\
1.25931894337689	46.9884113632957\\
1.25939813072299	46.9816501789914\\
1.25947758297861	46.9749342734444\\
1.2595672842897	46.9682509122209\\
1.25963724689719	46.9616097318485\\
1.25972010176859	46.955001272768\\
1.25979093269066	46.9484326444698\\
1.25986647017208	46.941887797685\\
1.25995082619749	46.9353815086611\\
1.26003306294665	46.928904707188\\
1.26009528136548	46.9224563255606\\
1.26016687463831	46.9160389601865\\
1.26024962060245	46.9096494078587\\
1.2603322841503	46.903288658135\\
1.2604104295189	46.8969605921772\\
1.26048756528784	46.8906515010462\\
1.26057482943123	46.8843693136423\\
1.26064864500069	46.8781178370595\\
1.26073582084091	46.871887118439\\
1.26081210301246	46.8656866239946\\
1.26088025540481	46.8595097673334\\
1.26095661116235	46.8533541133839\\
1.26102844285376	46.8472244109425\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark size=9.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.27540173059628	47.7320283451685\\
1.26964288582037	47.7314802534654\\
1.26533406457783	47.7304437059858\\
1.26174127614057	47.7288247089286\\
1.25864860746596	47.7265493651047\\
1.25597380414421	47.7235932271202\\
1.25366884985088	47.7199513523527\\
1.25168551339044	47.7156424412065\\
1.25000270207723	47.7106845216683\\
1.24859241203026	47.7051363843822\\
1.24741003837115	47.6990384210389\\
1.24642360946279	47.6924563790869\\
1.24562100716579	47.6854622712758\\
1.24494843129758	47.6781114848303\\
1.24441623099056	47.6704715731023\\
1.24398453147323	47.6625883517884\\
1.24365441004435	47.6545320780092\\
1.24337343816404	47.6463237116054\\
1.24318019549052	47.638006499899\\
1.24304263974413	47.6296069185783\\
1.24293864214862	47.6211439389425\\
1.24289542363014	47.6126323446732\\
1.24286897682849	47.6040900910965\\
1.24288442105423	47.5955368735133\\
1.24290880156152	47.586968513653\\
1.24301416785629	47.5784063005031\\
1.2431002487371	47.5698482648913\\
1.24320338390492	47.5613116371141\\
1.24331555837466	47.5527716177813\\
1.24345097718415	47.5442580504281\\
1.24359843171673	47.5357965765515\\
1.24375672693606	47.5273581621232\\
1.24391838944988	47.5189528475257\\
1.24408858793753	47.5105889254292\\
1.2442789695881	47.5022541694434\\
1.24445093119586	47.4939820243769\\
1.2446566246174	47.4857458317868\\
1.24482272289417	47.4775536658358\\
1.24502012170391	47.4694051622585\\
1.24522308067039	47.4612996533269\\
1.24542080031501	47.4532268496682\\
1.24563580972177	47.4451957962439\\
1.24583650812691	47.4372248793858\\
1.24603879010236	47.4292966196164\\
1.24625038511959	47.4214199695255\\
1.24644953821912	47.4135765200895\\
1.24665995291722	47.4057755370951\\
1.24686404805125	47.3980203833106\\
1.24706794303141	47.3903204792387\\
1.24727314489859	47.3826776764374\\
1.24748476640678	47.3750769705045\\
1.24767612527918	47.3675172325783\\
1.24786146776176	47.3599893609494\\
1.24805770685643	47.3525182650956\\
1.24828856668355	47.3450979199024\\
1.2484794722663	47.3377205582139\\
1.24867495195365	47.3304072437855\\
1.24887258329509	47.3231230156875\\
1.24907052958453	47.3158735902224\\
1.24926355738699	47.308681433368\\
1.24944826997357	47.3015461281737\\
1.24963874581419	47.2944317088884\\
1.24984218456127	47.2873702617788\\
1.25000957206444	47.2803514690683\\
1.25021033522523	47.2733982619401\\
1.25039076805115	47.2665013350065\\
1.25058889389038	47.2596142868925\\
1.25074826052159	47.2528034906013\\
1.25093584590488	47.2460510479488\\
1.25111283196343	47.2393082534899\\
1.25129036255825	47.2326243015009\\
1.25146355452361	47.22598956534\\
1.25163831239865	47.2193897966155\\
1.2517969313963	47.2128446336872\\
1.25196997324626	47.2063176757648\\
1.2521351090184	47.1998216072399\\
1.25232264730665	47.1934029122749\\
1.2524591875665	47.1870048474346\\
1.25264402377753	47.180668590914\\
1.25279021557466	47.1743376042141\\
1.25293857668653	47.1680691141813\\
1.25311178631253	47.1618454128346\\
1.253266852579	47.1556519350101\\
1.25340214776404	47.149516624701\\
1.25357104819498	47.1434172318467\\
1.2537097165614	47.137364931228\\
1.2538538656117	47.1313273851307\\
1.2540023120833	47.1253293418348\\
1.25414746778983	47.1193721386873\\
1.25428969771774	47.1134469772165\\
1.25443780275039	47.1075690815488\\
1.25457360715042	47.1017360883388\\
1.25471325568211	47.0959307781961\\
1.25484028568974	47.0901736466086\\
1.25497948976211	47.0844247574535\\
1.25511409029549	47.0787346352105\\
1.25524549425384	47.0730850011986\\
1.25538339732606	47.0674438181056\\
1.25551256721402	47.0618619399535\\
1.25563791357441	47.0563040431998\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark size=6.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.27986215662073	47.7317691704575\\
1.27831907919895	47.7307889954119\\
1.27716941598021	47.729572252328\\
1.27620591646359	47.72822111966\\
1.27533598888068	47.7268017521998\\
1.27455318415606	47.7253432078025\\
1.27382901568472	47.7238707399868\\
1.27316600305063	47.7223948957759\\
1.27256681889664	47.7209226219566\\
1.27201045589683	47.7194606799056\\
1.27149841814865	47.7180127400901\\
1.27101035471316	47.7165855734691\\
1.27055632626569	47.7151730183821\\
1.27011141953645	47.7137811697396\\
1.26970408875265	47.7124133545677\\
1.26931831866135	47.7110664787114\\
1.2689363397198	47.7097378614594\\
1.2685709617756	47.7084326028138\\
1.26821822590298	47.7071484122384\\
1.26790237132414	47.7058856149471\\
1.26758707011188	47.7046371534999\\
1.26728524102105	47.7034133000911\\
1.26700205567442	47.7022081009713\\
1.2667154058998	47.7010222568527\\
1.26645066120006	47.6998580350846\\
1.2661903463764	47.6987103429006\\
1.26594453976478	47.6975779985321\\
1.26570512335977	47.6964640568042\\
1.26547387205524	47.6953685772074\\
1.26525204858662	47.6942859339948\\
1.26503884056468	47.6932231657645\\
1.26482949139159	47.69217075401\\
1.26462060433847	47.6911362360543\\
1.26441848425218	47.6901163717988\\
1.26422660439103	47.6891100227999\\
1.26404820548164	47.6881193034852\\
1.26385932792852	47.6871410352537\\
1.26369575806606	47.6861776745376\\
1.26350112903265	47.6852263107052\\
1.26333392107928	47.6842878713052\\
1.26316387565048	47.6833623726674\\
1.26300149493747	47.6824463504827\\
1.26285031106737	47.6815425333249\\
1.26269581288467	47.6806479272661\\
1.26254150013865	47.6797671142731\\
1.26239519943426	47.6788945159476\\
1.26225683129864	47.6780359971043\\
1.26212007911117	47.6771848744916\\
1.26198283242591	47.6763438868855\\
1.26187241224595	47.6755125883648\\
1.26173585726891	47.6746939136691\\
1.26160969851929	47.6738816454728\\
1.2614793188778	47.6730778668789\\
1.26134711136053	47.6722836368368\\
1.2612361760787	47.6714977811899\\
1.26110719457085	47.6707181138853\\
1.26099178231793	47.6699479901304\\
1.26088184191857	47.6691847805891\\
1.26077616656268	47.6684286372084\\
1.2606735965352	47.6676809081386\\
1.26054859455721	47.6669419476352\\
1.26044532693463	47.6662124654801\\
1.26034951504366	47.6654866817538\\
1.26024594424683	47.6647693931769\\
1.26014798953209	47.664058010098\\
1.26005158895328	47.6633563733101\\
1.2599535341616	47.6626590702741\\
1.25984877421532	47.6619678412207\\
1.25976957215203	47.6612858432886\\
1.25968067439986	47.6606076425008\\
1.25958592509046	47.6599363955451\\
1.25949956752636	47.6592723410333\\
1.2594100487085	47.6586130729219\\
1.25932452708115	47.6579595887401\\
1.25924489821917	47.6573102950003\\
1.25916585804504	47.6566664912436\\
1.25908225848351	47.6560309553111\\
1.25900035434299	47.655400186341\\
1.25892228844725	47.6547735599801\\
1.25884630061962	47.6541525664628\\
1.25876823766732	47.6535358737516\\
1.25869275022436	47.6529245077873\\
1.25861980296947	47.6523174590309\\
1.25853833445796	47.6517177291957\\
1.25846462485231	47.651121071121\\
1.25839238402284	47.6505299344478\\
1.25831905412085	47.6499411449364\\
1.25825351550255	47.6493590409415\\
1.2581986144737	47.6487815681793\\
1.25811679569291	47.6482077724574\\
1.25804696848363	47.6476385761758\\
1.2579943868849	47.6470720349972\\
1.25791152023975	47.6465093662522\\
1.25785069995456	47.6459519206382\\
1.25779315277382	47.6453977163055\\
1.25772904172356	47.6448506599867\\
1.25766919571676	47.6443068299164\\
1.25760043991937	47.6437649122249\\
1.25753749741448	47.6432275801165\\
1.25747931150743	47.6426941066223\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\addplot [color=mycolor1,solid,mark size=12.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.279498282774	47.7274104530874\\
1.27869956287337	47.7216488302547\\
1.2780048435117	47.7149468662093\\
1.27721182799634	47.7078675534435\\
1.27630097777755	47.700727105225\\
1.27532357934081	47.6936700439219\\
1.27426270202354	47.6867811154429\\
1.27318156795737	47.6800972079925\\
1.27208267023534	47.6736429789544\\
1.27100665186658	47.6674301826168\\
1.26990888148178	47.6614432333551\\
1.26884038065687	47.6556805580083\\
1.26781876293229	47.6501343871662\\
1.26680674376311	47.6447970645999\\
1.26582124792499	47.6396585232784\\
1.26487348109116	47.6346976564584\\
1.26394933241385	47.6299195863397\\
1.26306235643081	47.625304194195\\
1.26219230816688	47.6208443403103\\
1.26135161187914	47.6165285051252\\
1.26053179929286	47.6123559618071\\
1.25975627369351	47.6083170592708\\
1.25902046097649	47.6043956534334\\
1.25827639485583	47.6005956079091\\
1.25757043449967	47.5969108989802\\
1.25689293720104	47.5933295278424\\
1.25624043853195	47.5898488406202\\
1.25560803766604	47.586466290435\\
1.25498988893297	47.5831736611227\\
1.25438875327876	47.5799719334299\\
1.25381207466125	47.5768497274989\\
1.25324319027088	47.573810020352\\
1.25270971251123	47.5708435727517\\
1.25218384354203	47.567948861681\\
1.25169024349731	47.5651275296906\\
1.25119154247237	47.562368566664\\
1.25071955904549	47.5596751024955\\
1.25025370091568	47.5570457795033\\
1.24980482937377	47.5544705375742\\
1.24936752554811	47.5519539329353\\
1.24894068564898	47.5494938082622\\
1.24853346082899	47.5470872188808\\
1.24814281345885	47.5447332122033\\
1.24774111641778	47.5424219186787\\
1.24736699057214	47.5401603937075\\
1.24699506641906	47.537942756189\\
1.24663858943515	47.53577124259\\
1.24629476924001	47.533645093375\\
1.24594517107363	47.5315587919479\\
1.24562063629245	47.5295153650434\\
1.24529768802502	47.5275061800498\\
1.24498296667028	47.5255371735005\\
1.24467901241632	47.5235987612622\\
1.24437576164434	47.5216989137868\\
1.24408334567223	47.5198341672028\\
1.24380155257237	47.5180018554789\\
1.24351834073479	47.5161981643645\\
1.24324507477843	47.5144247082943\\
1.24296970131957	47.5126871648538\\
1.24271751333166	47.5109728487573\\
1.24245445227917	47.5092902263941\\
1.24220786271272	47.5076353789101\\
1.24197118370621	47.5060028799217\\
1.24173051339609	47.5044001521518\\
1.24149390208868	47.5028197340676\\
1.24126216217324	47.5012670021988\\
1.24104720280494	47.4997378273022\\
1.24082474061001	47.4982343621969\\
1.24061029928702	47.4967513065338\\
1.24039541350471	47.495288818184\\
1.24018938158765	47.4938498628852\\
1.23998973104689	47.4924295749595\\
1.23979618814256	47.4910326688591\\
1.23960150907069	47.4896539418618\\
1.23940418973381	47.4882919034523\\
1.2392170370361	47.4869532309809\\
1.23903884416745	47.4856353592786\\
1.23885728989118	47.4843321695746\\
1.23868181970384	47.4830435353696\\
1.23851579795649	47.4817793970625\\
1.23833145624326	47.4805274975959\\
1.23816820427223	47.4792942951258\\
1.23799691965551	47.4780745895547\\
1.23783829771442	47.4768741104458\\
1.23767763596994	47.4756885739617\\
1.23753078778585	47.4745155629069\\
1.2373567716575	47.4733603936135\\
1.23721819453769	47.4722187597819\\
1.23706565668553	47.4710939376199\\
1.23691978277983	47.4699799153035\\
1.23677850946968	47.4688816422462\\
1.23663493439003	47.4677956883452\\
1.23650485792278	47.4667209917781\\
1.23636918009063	47.4656595421216\\
1.23623460310477	47.4646092920479\\
1.23610059125924	47.463574665861\\
1.23596482806736	47.4625493994463\\
1.23583098988474	47.4615336308113\\
1.23570564941124	47.4605348377315\\
1.23558228398547	47.4595460381912\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark size=8.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.2825250449004	47.7181439365223\\
1.27673054035799	47.6614401075588\\
1.2698280899613	47.632938986778\\
1.26437202795052	47.6118038936322\\
1.25977294238997	47.5865546412979\\
1.25563704820327	47.5549232066939\\
1.25182955059004	47.5181423298452\\
1.24828900819943	47.478188672372\\
1.24498772915499	47.4368440678734\\
1.24191691551679	47.3955286229836\\
1.23910795317756	47.3550093834639\\
1.23656064787029	47.315864479788\\
1.23423707632371	47.2784980127541\\
1.23210599098677	47.2428713796482\\
1.23017796763667	47.2090232966477\\
1.22842673607814	47.1769571648162\\
1.22684279194585	47.1465158729047\\
1.22542025424816	47.1176752684158\\
1.22413255844587	47.090260452022\\
1.22295485013797	47.0641985465367\\
1.22189543865345	47.0394154969284\\
1.22092355622186	47.015818015161\\
1.22004369453148	46.9933216499895\\
1.21925255987379	46.971864182208\\
1.21852101808713	46.9513587444904\\
1.21786287095812	46.9317539005715\\
1.21724559348307	46.9130041119943\\
1.21668275491691	46.8950571018782\\
1.21617002546051	46.877863475466\\
1.21570878853033	46.8613803951568\\
1.21529916186392	46.8455453053904\\
1.21491104879497	46.830327189892\\
1.21456703727628	46.8156875887797\\
1.21423150580606	46.801607706814\\
1.21395423971576	46.7880463217191\\
1.21366271854919	46.7749571657515\\
1.2134351229962	46.7623611665814\\
1.21320252948337	46.7502105184162\\
1.21299534668157	46.7384526040356\\
1.21281740400526	46.7270926433258\\
1.21262273670715	46.7160881991987\\
1.21246508904445	46.7054242045726\\
1.21231292206564	46.6950983214016\\
1.21216968253807	46.6850762277053\\
1.21204949013981	46.6753765903342\\
1.21193542598206	46.665948362298\\
1.21183415401129	46.6567906491097\\
1.21173566359061	46.6478956562249\\
1.21165186976209	46.6392452566568\\
1.21157865465423	46.6308354903969\\
1.21149866374922	46.6226530812436\\
1.21142866287702	46.6146858012023\\
1.21137091554241	46.6069172192976\\
1.21130298390801	46.599347421286\\
1.21125379903817	46.5919729736503\\
1.21121174612163	46.5847664572262\\
1.21117162998812	46.5777347710612\\
1.21113884301833	46.5708594550968\\
1.21110924084981	46.5641481668555\\
1.2110817461838	46.5575796378183\\
1.2110550403595	46.5511657667215\\
1.21103691760405	46.5448745451127\\
1.21100631172274	46.5387289944337\\
1.21099582130526	46.5326939557508\\
1.21098841855555	46.5267980794121\\
1.21098953117559	46.5210111771323\\
1.21098243454356	46.5153372915814\\
1.21096969239506	46.5097738618393\\
1.21097606199759	46.5043103631589\\
1.21097542621471	46.4989532043511\\
1.21098558991044	46.4936886403849\\
1.21098548689006	46.4885208578641\\
1.21099232744288	46.4834463129039\\
1.21099794352496	46.4784586885717\\
1.21101420013993	46.4735433472564\\
1.21101966021973	46.4687200931872\\
1.21103074815538	46.4639609790521\\
1.21104681639024	46.4592811746917\\
1.21106628724086	46.4546830121619\\
1.21108124579912	46.4501546328005\\
1.21111661710857	46.445684005452\\
1.21112207424493	46.4412891438275\\
1.21115257416242	46.4369493525639\\
1.21116195490331	46.4326712059543\\
1.21118263256403	46.4284574513219\\
1.21121072769165	46.4242938303834\\
1.21123782499337	46.420189119862\\
1.21124475090592	46.4161330780579\\
1.21127118887725	46.4121409332158\\
1.21130559768206	46.408187946798\\
1.21132735852842	46.4042901034733\\
1.21136643268444	46.4004362072957\\
1.21138741940628	46.3966345971037\\
1.2114372253418	46.3928761046422\\
1.21145944830812	46.3891620152593\\
1.21149857544605	46.3854880196881\\
1.21152625554874	46.3818517756489\\
1.21154766023895	46.3782579892452\\
1.21158397344895	46.3747054044523\\
1.21160567248309	46.3711851589639\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark size=12.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.26946429264398	47.727103683038\\
1.25804320382483	47.7172639616766\\
1.24966906323845	47.7030389545784\\
1.24300436914703	47.6850064146848\\
1.2375331013291	47.6638396536664\\
1.23296082166978	47.6402541273542\\
1.22910976704256	47.6149299225442\\
1.22583181475416	47.5884549318294\\
1.22302835370287	47.5613500005005\\
1.22062939184683	47.5340534844722\\
1.21854795055625	47.5068440358296\\
1.21676078843482	47.4799815636971\\
1.21522035716492	47.4535961359688\\
1.21386381726206	47.4278225798476\\
1.21270809938878	47.4026755913128\\
1.21168143660934	47.3782354142603\\
1.21077448350412	47.3544569524575\\
1.20999192308497	47.3313568977714\\
1.20928681043931	47.3089240488498\\
1.20868059146551	47.2871358028785\\
1.20813078644835	47.2659790303337\\
1.20765808482229	47.2454292836883\\
1.20720545450846	47.2254658330975\\
1.20682908576212	47.2060755602192\\
1.20649225623519	47.1872068867429\\
1.20621146684811	47.168841719176\\
1.20594829983181	47.1509670223843\\
1.20571646866975	47.1335601275905\\
1.2054967203258	47.1165908258205\\
1.20531813597973	47.0999874387105\\
1.20516806767311	47.0837961061634\\
1.20501388443841	47.0679621168281\\
1.20490233986466	47.0525169856061\\
1.20478777532224	47.0375400014946\\
1.20469074484743	47.0228100589782\\
1.20460554994183	47.0083162822047\\
1.20455126409177	46.9943039052362\\
1.20448173711329	46.9805861886018\\
1.20443024164365	46.9670308645453\\
1.20440712387179	46.9538287493479\\
1.20437141406683	46.9409650405398\\
1.20435634954476	46.9282703695279\\
1.20433370566662	46.9158463155863\\
1.20432723010028	46.903660743033\\
1.20433200730218	46.8917185766974\\
1.20432431315198	46.8800145295814\\
1.20433543346546	46.8685424440242\\
1.20435915464236	46.8571396692853\\
1.20435800670106	46.8461385146228\\
1.20439059646041	46.8353924671517\\
1.20441111811885	46.8247179101136\\
1.2044312659605	46.8141887082585\\
1.20446193659747	46.8040026821737\\
1.20448646722017	46.7940079712536\\
1.20454979237215	46.7841998651543\\
1.20458077501368	46.7744550426839\\
1.2046221744867	46.7648660805751\\
1.20465587980953	46.7554709658446\\
1.20470391673806	46.7462707230354\\
1.20474639645329	46.7371986832964\\
1.20479252014631	46.72833191539\\
1.20483385192023	46.7195253897575\\
1.20490930698536	46.7107413308617\\
1.20493176542682	46.7022707258785\\
1.20499511706976	46.6938335447468\\
1.20504760447844	46.685541531813\\
1.20511553905628	46.6772859910868\\
1.20516266351865	46.6693037087425\\
1.20522150581266	46.6615377878495\\
1.20527152956268	46.6538153124654\\
1.20532413470892	46.6462204833594\\
1.20537697238687	46.638835788624\\
1.20543497580069	46.6313940681057\\
1.20549147217362	46.6241699648336\\
1.20555470313555	46.6171413253188\\
1.20562002393934	46.6099997337321\\
1.2056789221587	46.6029454272063\\
1.2057253372522	46.5962920961915\\
1.20580192848488	46.5897671616364\\
1.20584225065914	46.5832203933015\\
1.20588833608745	46.5767021919449\\
1.2059641002137	46.5701625480464\\
1.20601762371299	46.5637351233652\\
1.20606871298802	46.557566642115\\
1.20613686832381	46.5514123355283\\
1.20619415353846	46.5454674069962\\
1.20624469533379	46.5394213794159\\
1.20630082672025	46.5336042228993\\
1.2063484603976	46.5277270975903\\
1.20642383893331	46.5218822880235\\
1.20647770092811	46.5162405650681\\
1.20653613408407	46.5106982963795\\
1.20660187874311	46.5051947995821\\
1.20663957536956	46.4996679951347\\
1.20670545837026	46.494170758544\\
1.20676099812543	46.4889417769792\\
1.20681186369908	46.4835859662787\\
1.20687331976714	46.4784261841878\\
1.20692049426797	46.4734270916093\\
1.20697646082183	46.4685266399323\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark size=8.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.27827837437759	47.7279622782429\\
1.27583905796946	47.7240316946521\\
1.27387436819665	47.7196620130441\\
1.27216780921559	47.715111746558\\
1.27064963623329	47.7105041153157\\
1.26927308977386	47.7059011566576\\
1.26802191027889	47.7013384044786\\
1.266858857355	47.6968459938892\\
1.26578554106347	47.6924270905824\\
1.26479247764305	47.6880925456513\\
1.26384793681863	47.6838426499565\\
1.26296022203234	47.679685639362\\
1.26212442951438	47.6756081811871\\
1.26133417200159	47.6716159349092\\
1.26057140326794	47.6677183535429\\
1.25985409889692	47.663893643035\\
1.25916536649068	47.6601498711358\\
1.25850202713484	47.6564860132206\\
1.25785612176966	47.6528999845683\\
1.25724885787493	47.6493851470138\\
1.25665725896388	47.6459342232618\\
1.25609152699694	47.6425587637607\\
1.25555585637505	47.6392481186862\\
1.25503193301919	47.6360031179649\\
1.25452579981015	47.6328186885125\\
1.25404083287274	47.6296922725778\\
1.25356936160429	47.6266284886868\\
1.25310478387056	47.6236198037409\\
1.25266065715272	47.6206626587978\\
1.25222969643864	47.6177510520375\\
1.25181583416315	47.6148952603341\\
1.25141299801108	47.6120840895974\\
1.25100689464145	47.6093225052972\\
1.25062453010936	47.6066108077284\\
1.25025221447886	47.6039375263815\\
1.24989488684101	47.6013102146693\\
1.2495133464719	47.5987249107342\\
1.24918184162658	47.5961804761128\\
1.24883307056662	47.5936740140394\\
1.24850048842254	47.5912038124534\\
1.2481784849991	47.5887711814914\\
1.24786089673454	47.5863773389332\\
1.2475399500058	47.5840152374443\\
1.24723561604818	47.5816874769155\\
1.24694461292691	47.5793931388729\\
1.24665240593898	47.5771248359397\\
1.24637435395041	47.5748970730995\\
1.24609697012254	47.5726938632205\\
1.24582099620207	47.5705205871661\\
1.24556834903764	47.5683777375306\\
1.245311666418	47.5662613894967\\
1.24504529399636	47.5641727339851\\
1.24479550196801	47.5621071370194\\
1.24453841315375	47.5600714981882\\
1.2443073325687	47.5580602423146\\
1.2440563072393	47.5560720763104\\
1.24382165626243	47.5541090113751\\
1.24359013710493	47.5521658716809\\
1.24337064189675	47.5502519330556\\
1.24314999286039	47.5483587871115\\
1.24291908888169	47.5464896765202\\
1.24271584734505	47.544645330411\\
1.24251140782863	47.5428175642438\\
1.2423009460355	47.5410144927333\\
1.24209846684962	47.5392295959571\\
1.24190523006298	47.5374610811598\\
1.24169680218638	47.5357088242433\\
1.24150194356471	47.53397779898\\
1.24131724863877	47.5322683596521\\
1.24112334369141	47.5305770816527\\
1.24094717590897	47.5289033892822\\
1.24076370251032	47.5272455697553\\
1.24058216000781	47.5256091643236\\
1.24040436450346	47.5239904515876\\
1.24023781882392	47.5223789386539\\
1.24006322872492	47.5207840761092\\
1.23989096982979	47.519208092117\\
1.2397289570467	47.5176474265429\\
1.2395660965531	47.5161008851545\\
1.23940008952294	47.514570118207\\
1.23923567489341	47.5130518218508\\
1.23907730314467	47.5115512358065\\
1.23892461812055	47.5100638902462\\
1.23876067738474	47.5085906766963\\
1.23861018522286	47.5071310706556\\
1.2384600168393	47.505687275857\\
1.2383145108635	47.504251836305\\
1.2381696112362	47.5028307134552\\
1.23802702809557	47.501421041876\\
1.23788333527836	47.5000234332829\\
1.23772700627645	47.4986367410953\\
1.23759745962826	47.4972621545354\\
1.23744884538062	47.4959037699688\\
1.23731684979097	47.4945559915736\\
1.23718687045721	47.4932177854832\\
1.23705437153946	47.4918935663153\\
1.23691965326851	47.490581063144\\
1.23678692181905	47.4892759672458\\
1.23664890983958	47.4879841517805\\
1.23653621732453	47.4867016102468\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDU_raw2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.532in,
at={(2.6in,1.152in)},
scale only axis,
xmin=1.06,
xmax=1.15,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=45.6,
ymax=47,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13832139726823	46.9347238672285\\
1.13731119959488	46.9313251773613\\
1.13649674236472	46.9273030154689\\
1.13569355010986	46.922958956412\\
1.1348619654699	46.9184825174234\\
1.13402991125426	46.9139544057144\\
1.13317872546046	46.9094352815139\\
1.13233123333926	46.9049644264125\\
1.13148493210071	46.9005584837821\\
1.13066167395732	46.8962448018798\\
1.12982735900104	46.8920163739821\\
1.12900516587466	46.8878908520392\\
1.12822900084675	46.8838630398223\\
1.12744413656632	46.8799383213136\\
1.12667882987085	46.8761154039951\\
1.12592949358945	46.8723858086122\\
1.12519187249508	46.8687568855888\\
1.12448528696438	46.8652141465092\\
1.12377780101021	46.8617640478902\\
1.12307978886638	46.8584009247584\\
1.12240765179474	46.855125524392\\
1.12175284545434	46.8519368149499\\
1.12113537280088	46.8488166147745\\
1.12050931707857	46.8457774420614\\
1.11990517650159	46.8428176404365\\
1.11930630775878	46.8399234657519\\
1.1187408660269	46.8370957017567\\
1.11817861934604	46.8343383270276\\
1.1176216590223	46.8316452187426\\
1.11708029151568	46.8290161851979\\
1.11656445537122	46.8264438752494\\
1.11603251326508	46.8239280526457\\
1.11554383989518	46.8214645687852\\
1.11505900542748	46.8190553264952\\
1.11458409982284	46.8167001842863\\
1.11412501456169	46.8143919574507\\
1.11367037332603	46.8121283810758\\
1.1132273407757	46.8099150192022\\
1.11279266376786	46.8077433282402\\
1.11237756370893	46.8056165958399\\
1.11196790491869	46.8035322828604\\
1.11156382778574	46.8014902040067\\
1.11117582272757	46.7994870689406\\
1.11078076435225	46.7975209082023\\
1.11040450352703	46.7955922846589\\
1.11003113277067	46.7936968635643\\
1.10967747451085	46.7918411704159\\
1.10933493599674	46.7900216704403\\
1.10897290283048	46.7882330826673\\
1.10864791289199	46.7864754173819\\
1.10831504666866	46.7847461571458\\
1.10800741166633	46.7830504451619\\
1.10769413207388	46.7813757922941\\
1.10737785106988	46.779736085144\\
1.10707711447314	46.7781208321913\\
1.10679208203621	46.7765331197866\\
1.10649171335443	46.7749699453781\\
1.10620739738348	46.7734307791736\\
1.10592450466253	46.7719193726114\\
1.10565653186159	46.7704269695956\\
1.10537720210661	46.7689609724794\\
1.10512005375121	46.7675208093691\\
1.10486513224955	46.7660930556737\\
1.10461432558631	46.7646922123158\\
1.10435190055576	46.7633095194188\\
1.10411341420285	46.7619488798909\\
1.10388572809055	46.7606069578314\\
1.10364758060668	46.7592860087263\\
1.10341132594849	46.757982235433\\
1.10317854227753	46.7566956329343\\
1.10296822562436	46.7554301732962\\
1.1027386757323	46.7541791729238\\
1.10254022433673	46.7529497733065\\
1.10232642701435	46.7517330598572\\
1.10211116771408	46.750531154572\\
1.10191303582361	46.7493473736402\\
1.10171825389572	46.7481826862773\\
1.10152179698654	46.747030533716\\
1.1013295178486	46.7458890756977\\
1.10115292350653	46.7447694603838\\
1.10094821271557	46.7436592709195\\
1.10077135211925	46.7425632254861\\
1.10059327643535	46.7414805288662\\
1.10041285287305	46.7404106039208\\
1.1002346174366	46.7393556124609\\
1.10007336418036	46.7383109953531\\
1.09987936165127	46.7372814691101\\
1.09973222471131	46.7362641892137\\
1.09955902874167	46.7352597900292\\
1.09939834188084	46.7342639692607\\
1.09924876992473	46.7332814861978\\
1.09909541715825	46.7323104641869\\
1.09894730233904	46.7313497543368\\
1.09878972339146	46.7303960272114\\
1.09864261549741	46.7294529021927\\
1.09848989690016	46.7285261545079\\
1.09834464794488	46.7276054603599\\
1.09819339132551	46.7266918391682\\
1.09805461476902	46.7257919964991\\
1.09791978845742	46.724903096968\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.14071441785938	46.9321937008196\\
1.13607604612554	46.8920476721788\\
1.13026868752417	46.8646748111078\\
1.1253119095933	46.8487648975517\\
1.12110070649742	46.8335790389925\\
1.11736360540245	46.8154134202674\\
1.11396384360221	46.793739879987\\
1.11080430122801	46.7689168885782\\
1.10787787171185	46.7416043297542\\
1.10511019750295	46.7126153691249\\
1.10250144319486	46.6825666932074\\
1.1000641082144	46.652124354029\\
1.09775988099539	46.6219860526043\\
1.09559024772063	46.5923063113894\\
1.09355160669627	46.5634176483807\\
1.0916537657607	46.5355357917729\\
1.0898468046624	46.5086547915243\\
1.0881958540321	46.4829179058642\\
1.08665884085718	46.4582189461455\\
1.08521519094554	46.4345682598248\\
1.08389203318485	46.4119675247818\\
1.08264347986521	46.39032127232\\
1.08151015170335	46.3695807508159\\
1.08046699659473	46.3497020597507\\
1.07947913523253	46.3305999299868\\
1.0785781356889	46.3122497618948\\
1.07773491815867	46.2946234149052\\
1.07694888235954	46.2776755098211\\
1.07623795930504	46.2613679969272\\
1.07558539434133	46.2456722223027\\
1.0749782523528	46.2305304211888\\
1.07441407895935	46.2159215624401\\
1.07389603048412	46.2018076345224\\
1.07341442011335	46.1881750176223\\
1.07298154879342	46.1749990366786\\
1.07254609238678	46.1622401847709\\
1.07218989745009	46.1499253870274\\
1.07182689124558	46.1380077703722\\
1.07148879675696	46.1264298938072\\
1.0712156441006	46.1152158003223\\
1.07090800909827	46.1043051172691\\
1.07064506608217	46.0936967314226\\
1.07038855189599	46.0834082575972\\
1.07015613614	46.0733843352059\\
1.06992963122837	46.0636582412135\\
1.06973413767548	46.0541877515271\\
1.06954256048057	46.0449636952856\\
1.06936556917762	46.0359796996733\\
1.0691935059988	46.0272279843824\\
1.06904458273486	46.0187138977682\\
1.06889530123793	46.0104062690215\\
1.06874796097654	46.0022983135775\\
1.0686242689336	45.9943841898951\\
1.06849922625547	45.9866659342252\\
1.06838164837832	45.9791347368007\\
1.06827755264824	45.9717555964721\\
1.06817892723277	45.9645512928012\\
1.06808713244908	45.9575005563523\\
1.06800497606926	45.9506075008463\\
1.06792185149217	45.9438612165445\\
1.0678528287084	45.9372635653553\\
1.06777181480137	45.930784118234\\
1.06770064261964	45.9244575807964\\
1.06765043674992	45.918233189275\\
1.06758780406816	45.9121528817998\\
1.06754978780214	45.9061757235527\\
1.06749840073174	45.9003203034299\\
1.06744721214178	45.894582278589\\
1.06741237640381	45.8889420660537\\
1.06737376953745	45.8834079257365\\
1.06733846906478	45.8779696383478\\
1.06728779361938	45.8726307160126\\
1.06725832169431	45.8673892251334\\
1.06722868517571	45.8622360440361\\
1.06721276317151	45.8571620431629\\
1.0671793264786	45.8521815585712\\
1.06715720317085	45.8472722800028\\
1.06714291257907	45.8424478823807\\
1.0671392043835	45.8377090599063\\
1.0671085706217	45.8330466292017\\
1.0671059419661	45.8284413995789\\
1.06709085261156	45.8239198400057\\
1.06708953102228	45.8194561019774\\
1.06707107234122	45.8150567988615\\
1.06706079976813	45.810726601967\\
1.06706183089823	45.8064531991364\\
1.06705261850115	45.8022433671808\\
1.06703704504797	45.798087125171\\
1.06703053876228	45.7939930262981\\
1.06704725952923	45.7899527505916\\
1.06703388388387	45.7859710024028\\
1.06704963161256	45.782040057912\\
1.06703959140681	45.7781653282561\\
1.06705662199688	45.7743362459379\\
1.06705976863803	45.7705571193466\\
1.06708269070853	45.7668200809793\\
1.06708137880122	45.7631281202611\\
1.06707902608184	45.7594892648324\\
1.06708159664561	45.7558917604085\\
1.06709044596871	45.7523337920094\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.12941927353138	46.9342949461805\\
1.11879177383965	46.9276307304683\\
1.11115808535348	46.918176008685\\
1.10513380699351	46.9063839364657\\
1.10015201568604	46.8925956163384\\
1.0959332993793	46.8771397494907\\
1.09230665022952	46.8603427308166\\
1.08913193620401	46.8424764464854\\
1.08635140917628	46.8238169694867\\
1.0838963126168	46.8046124824855\\
1.08170076554197	46.7850376927662\\
1.07975212329535	46.765289385741\\
1.07800185014754	46.7455462985174\\
1.07642226533841	46.7259009719\\
1.07500129060697	46.7064286261412\\
1.07372337186397	46.6872716785326\\
1.07256555315202	46.668381090945\\
1.07151380529258	46.6498542239162\\
1.07054395724069	46.6317007696064\\
1.06970104953359	46.6139125036902\\
1.06891097635182	46.5965168655241\\
1.06819799103713	46.5794976020539\\
1.06752737403521	46.5628731903307\\
1.06692567331537	46.5466306568507\\
1.06639170767692	46.5307273118955\\
1.06591090575087	46.5151559958724\\
1.06546195267421	46.4999618694234\\
1.06503450325903	46.4851242237992\\
1.0646364628361	46.4705685711404\\
1.06429532820803	46.4563073964192\\
1.06398527271251	46.4423417289417\\
1.06367927880457	46.4287075700074\\
1.06342219338199	46.4153504915538\\
1.06318270978589	46.402226311763\\
1.06293989075017	46.3893975961345\\
1.06272822346179	46.3766405330111\\
1.06256218247002	46.3643636554818\\
1.06237964823766	46.3523148332337\\
1.06221402841171	46.3401808788949\\
1.06207756584671	46.3285143980724\\
1.06193561360316	46.3170561106377\\
1.06182497770048	46.3056947902813\\
1.06171112254186	46.2945955243612\\
1.06160632970975	46.2836693173832\\
1.06151893538267	46.2729601408653\\
1.06143447469334	46.2625349656484\\
1.06135502926589	46.2521678989129\\
1.06129460407393	46.2419095145198\\
1.0612246421388	46.2319545797205\\
1.06118215764235	46.2221669416491\\
1.0611265589138	46.2124320827845\\
1.06106669527625	46.2029142690925\\
1.06103137059865	46.1936279213157\\
1.06099956047716	46.1846425045452\\
1.06098471801293	46.175680536032\\
1.06096118113716	46.1666576979422\\
1.06093269193233	46.157804329379\\
1.06092300995957	46.1491984935319\\
1.06091374431165	46.1405727582476\\
1.06090363633209	46.1322079161364\\
1.06091316823427	46.1240595574562\\
1.06090311834655	46.115963930335\\
1.06092650999273	46.1077544206659\\
1.06090750912119	46.0999852578415\\
1.06092048296469	46.0921525232207\\
1.06093001002588	46.0845184436602\\
1.06095222531236	46.0768183842936\\
1.06096681604531	46.0693371018837\\
1.06098634942534	46.0621553679663\\
1.06098611705799	46.0550394803057\\
1.06100518086235	46.0479997452111\\
1.06101793202047	46.0409875787468\\
1.06103761063009	46.0338805525491\\
1.06105210938429	46.0272187100044\\
1.06108055017926	46.0205492901833\\
1.06112049315787	46.0137739098123\\
1.06114340070541	46.0071309643644\\
1.06115618575043	46.0008336439028\\
1.06120440681574	45.9945962786433\\
1.06120309490843	45.9883209026631\\
1.06122242980802	45.9821063931815\\
1.06125914384871	45.9756818034595\\
1.06129789594466	45.9694493527253\\
1.06131367271927	45.9634531861777\\
1.06136450791722	45.9574534160994\\
1.0613947205132	45.9515826473549\\
1.06142458455817	45.9456753596006\\
1.06145653022727	45.9400243302265\\
1.06148479674673	45.9341736522802\\
1.0615220529779	45.9285789951384\\
1.06157140199303	45.9229177385837\\
1.06159020922511	45.9173935430181\\
1.06163750566202	45.9119510719955\\
1.06164782180399	45.9064953077668\\
1.06169197159975	45.9011377869887\\
1.06172791592361	45.8960025461978\\
1.06176886582738	45.8907274155703\\
1.06180077760958	45.8856009615937\\
1.06182067406359	45.8805706382016\\
1.06186355067994	45.8757325239681\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.13736945602494	46.9348228536206\\
1.13529577594118	46.9323011126899\\
1.13362879196399	46.9295042911996\\
1.13216532789511	46.9265862298945\\
1.13083243491081	46.9236141744513\\
1.12962696152895	46.9206211067507\\
1.1285202103823	46.9176295947153\\
1.12749003395816	46.914667102282\\
1.12652628554911	46.9117254469849\\
1.12564227302667	46.9088227351905\\
1.12479456306109	46.9059532577642\\
1.12399423667017	46.9031272867033\\
1.12323437124339	46.9003323873628\\
1.12251997236068	46.897579581103\\
1.12181569598048	46.8948728787428\\
1.12116240970979	46.8922019769969\\
1.12052160350199	46.8895744847255\\
1.11991778243012	46.886987213827\\
1.11931668683357	46.8844438646957\\
1.11874792418504	46.8819367477796\\
1.11820235954323	46.8794627201635\\
1.11767832276785	46.8770325496037\\
1.11717700958252	46.8746362433991\\
1.11668238664036	46.8722784366338\\
1.11620682266158	46.8699541210494\\
1.11575007559684	46.8676625137077\\
1.11530723184498	46.8654114416877\\
1.11486878854974	46.8631920250102\\
1.11444629146363	46.8609956874204\\
1.11403763959856	46.8588327865621\\
1.11364739800468	46.8567033976724\\
1.1132620942169	46.8545969904004\\
1.11287486371655	46.8525247117813\\
1.11251004698313	46.8504821762571\\
1.11215088452179	46.8484616891717\\
1.11180213986315	46.8464707512046\\
1.11143903199791	46.8445088611838\\
1.11111906216229	46.8425709545958\\
1.11078182452826	46.8406546296082\\
1.11046088649537	46.838765202461\\
1.11015063251941	46.8369002397152\\
1.10984305560891	46.8350570399028\\
1.10953763293736	46.8332362940337\\
1.10923476146562	46.8314356760617\\
1.10894575941986	46.829657422513\\
1.10865941507562	46.8278968827403\\
1.10838313514206	46.8261653985419\\
1.10810121545937	46.8244495269309\\
1.10783471915928	46.8227515199784\\
1.10758744641609	46.8210762349702\\
1.10733979123498	46.8194205291562\\
1.10707405981074	46.8177788944223\\
1.1068271598235	46.8161535092296\\
1.10656669055145	46.8145487005898\\
1.10634119256499	46.8129574853008\\
1.10609351801993	46.8113822638477\\
1.10585529308029	46.8098274958901\\
1.10561934340424	46.8082871478317\\
1.10540799077997	46.8067662523674\\
1.10517842636496	46.8052599287271\\
1.10495049820334	46.8037695216287\\
1.10475414295487	46.8022993590996\\
1.10455776350147	46.8008383780353\\
1.10434071787723	46.7993931965824\\
1.10413437567387	46.7979630764629\\
1.10393562413714	46.7965443525946\\
1.10373841687507	46.7951330508758\\
1.10353368672018	46.7937386543844\\
1.10335464767998	46.7923604770182\\
1.10315528617898	46.7909988347597\\
1.10298284540322	46.7896502234206\\
1.10279479728737	46.7883099633284\\
1.1026109898756	46.786985135306\\
1.10243134087112	46.7856754843106\\
1.10225660062683	46.7843690790915\\
1.10207819091487	46.7830744423825\\
1.10189789805921	46.7817946953876\\
1.10173196841012	46.7805233251956\\
1.10156857059692	46.7792639827696\\
1.10139981381179	46.7780146521002\\
1.10122782808875	46.7767768489693\\
1.10106012179767	46.7755513952563\\
1.10090951387047	46.7743373500855\\
1.10073460419166	46.7731331449826\\
1.10059021209097	46.7719340168722\\
1.10042754526671	46.7707466759484\\
1.10027320009803	46.7695682965805\\
1.10012926789105	46.7683983217042\\
1.09998299264666	46.7672402554954\\
1.09982737429856	46.7660892385964\\
1.09966582090116	46.7649497809664\\
1.09953303264482	46.7638164436407\\
1.0993743305884	46.7626960450176\\
1.09924125187288	46.7615853084547\\
1.09910962061228	46.7604816075328\\
1.09896894154815	46.7593865356363\\
1.0988241815325	46.7583029369452\\
1.09867978943181	46.7572236428325\\
1.09854123556069	46.7561536401851\\
1.09842310097012	46.755089612394\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\end{axis}

\begin{axis}[%
width=20in,
height=10.469in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDU_raw2_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.235in,
at={(2.6in,1.111in)},
scale only axis,
xmin=1.11,
xmax=1.145,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=45.8,
ymax=47,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.13924678570123	46.9350401717755\\
1.13867233973469	46.9325224842161\\
1.13814424621272	46.9296331029735\\
1.13762976554445	46.9265398882624\\
1.13712943992034	46.9233500912306\\
1.13665516364393	46.9201304331893\\
1.13618570414897	46.9169033551798\\
1.13574319442517	46.9136935671409\\
1.13530335208486	46.9105153766863\\
1.13486275939167	46.9073832008988\\
1.13443902301304	46.9043026597915\\
1.13402882203233	46.9012748644489\\
1.13363659079305	46.8983054556722\\
1.13325216322381	46.89539462032\\
1.13287110498109	46.8925468687463\\
1.13251360781907	46.8897557185535\\
1.1321505144768	46.8870220149815\\
1.1318083245137	46.884347081957\\
1.13148219210242	46.8817295928044\\
1.13114738464355	46.8791653134455\\
1.1308356009159	46.8766607088536\\
1.13051769818146	46.8742097207669\\
1.13020885293254	46.8718141208485\\
1.12991921187657	46.8694661828084\\
1.12964220579506	46.8671653868509\\
1.12936034904519	46.8649134201258\\
1.12909202285224	46.8627046157245\\
1.12883156810315	46.86054413022\\
1.12856900752498	46.8584292160992\\
1.12831981775119	46.8563598270671\\
1.12808386807514	46.8543291676929\\
1.12785182023411	46.852337504941\\
1.12761820875449	46.8503837278594\\
1.12738520239815	46.8484722831396\\
1.1271671304848	46.8465976189768\\
1.12695168238606	46.8447576407097\\
1.12674622124222	46.8429474907565\\
1.12654215914344	46.8411771100404\\
1.12634201824363	46.8394363152462\\
1.12614342161847	46.8377273115414\\
1.12596003053152	46.8360519721262\\
1.12578405099472	46.8344012749839\\
1.12559979337121	46.8327855805461\\
1.12542505312692	46.8311985155604\\
1.12526009167511	46.8296364975252\\
1.12508709902691	46.8280999862506\\
1.12492823237695	46.8265928894599\\
1.12476284975933	46.8251097620239\\
1.12460902741718	46.8236478039918\\
1.1244472900623	46.8222118979188\\
1.12429608185279	46.8208047187775\\
1.12415078448765	46.8194186577716\\
1.12401198856722	46.8180543123137\\
1.12387093190614	46.8167110174412\\
1.12373666230797	46.8153897025717\\
1.12359505861544	46.8140918037729\\
1.12346210092457	46.8128100115093\\
1.12333523803556	46.8115496684863\\
1.12321024376729	46.8103096996633\\
1.12308568518779	46.809086472356\\
1.12295269361002	46.8078832646562\\
1.12283383287149	46.8066930201741\\
1.12272219972562	46.8055275079228\\
1.12260008584424	46.8043749694988\\
1.12248512209975	46.8032401129069\\
1.12237964668855	46.8021209309568\\
1.12226578668894	46.8010167994709\\
1.12215481675821	46.7999302944923\\
1.12204761311487	46.7988575209833\\
1.12193931540862	46.7977993320341\\
1.12184317826014	46.7967599402948\\
1.12173683631239	46.7957310554451\\
1.12164371993941	46.7947117929079\\
1.12154236904861	46.7937098018455\\
1.12144348221987	46.7927256795208\\
1.12135599107307	46.7917533246335\\
1.12125243269247	46.7907953795082\\
1.12116133501082	46.7898453287972\\
1.12107620626537	46.788906549272\\
1.12098794056074	46.7879792192391\\
1.12089540026515	46.7870623110616\\
1.12081049420507	46.7861601961845\\
1.12072755842645	46.7852691702869\\
1.12064402236551	46.7843869051931\\
1.12056101397209	46.7835199712051\\
1.1204809827853	46.782662230677\\
1.12039915075157	46.7818126492483\\
1.1203309799814	46.780977335764\\
1.12025035819426	46.7801509076439\\
1.1201821148093	46.7793312469608\\
1.12010274199665	46.7785239859293\\
1.12002793423415	46.7777267177693\\
1.11996101727946	46.7769383509937\\
1.11988496054248	46.7761560082844\\
1.11981078210821	46.7753852691631\\
1.11974618882697	46.7746254698104\\
1.11967733547772	46.7738704104397\\
1.11960979403578	46.7731280583512\\
1.11954236877751	46.7723918224812\\
1.11948115450477	46.7716638525617\\
};
\addlegendentry{AWF};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.14014470153654	46.9325053843742\\
1.13346909266438	46.8966995598429\\
1.12847946379996	46.8750172454479\\
1.125649621644	46.8631807905764\\
1.12375413826879	46.8514500063043\\
1.12231662672788	46.8365089927464\\
1.12113687834764	46.8174693665905\\
1.12018110788413	46.7945325405025\\
1.1193979863588	46.768298070661\\
1.11874871810681	46.7397963505957\\
1.11823248016048	46.7097989115007\\
1.11783108493398	46.6791587032729\\
1.11751380668679	46.6484015491676\\
1.11724788646408	46.6179061048868\\
1.11705186040268	46.5881579231008\\
1.11688535467622	46.5592515784477\\
1.11675945998448	46.5313316992466\\
1.11665936775014	46.504562361092\\
1.11657719200638	46.4789580191688\\
1.11650638289863	46.4544539393845\\
1.11646833758669	46.4311117408456\\
1.11642396026456	46.4088460304217\\
1.11640018618046	46.3876283350003\\
1.11635795825629	46.3673955255896\\
1.11634187165856	46.3481179547856\\
1.11633633841113	46.3297383083913\\
1.11631092807363	46.3122168358972\\
1.11630698751072	46.2955001965238\\
1.11628508204736	46.2795192398761\\
1.1162833634972	46.264241316702\\
1.11628972939428	46.249625466881\\
1.11627354113584	46.2356284024519\\
1.11626421739607	46.2222392804855\\
1.11625890199303	46.209388150893\\
1.11625322351601	46.1970700429896\\
1.11625156789867	46.1852309912337\\
1.11624100486639	46.1738576916129\\
1.11623075649823	46.1629333121751\\
1.11623181667425	46.152414403425\\
1.11622455519468	46.1422770175855\\
1.11622327233329	46.1325148801005\\
1.11623033533242	46.123093689786\\
1.11621756965134	46.1140058835392\\
1.11621321760458	46.1052326733093\\
1.11622045972021	46.0967471876072\\
1.11620711796175	46.0885507548737\\
1.11620312414799	46.0806162556228\\
1.11619717457573	46.0729624608773\\
1.11618885292014	46.0655259592963\\
1.11619713584784	46.05833199448\\
1.11619340828833	46.0513486065073\\
1.11619440069053	46.0445799351587\\
1.11618547875264	46.0380061756961\\
1.1161791322195	46.0316412739614\\
1.11617735073651	46.0254471623637\\
1.11616914042361	46.0194315522552\\
1.11616627455968	46.013591085425\\
1.11617267918466	46.0079077546615\\
1.1161750076991	46.0023710230154\\
1.11616007809712	45.9969891030447\\
1.11615993770851	45.991757739841\\
1.11616105597636	45.986648300009\\
1.11615518870087	45.9816811031623\\
1.11615430764135	45.9768275693953\\
1.11614574393645	45.9720993919761\\
1.11615374608693	45.9674993424045\\
1.11615476753506	45.9630003717343\\
1.11614595209887	45.9586095669856\\
1.11614381238289	45.9543280702965\\
1.11613998800365	45.9501454853701\\
1.11613629917203	45.9460562944152\\
1.11613357853768	45.9420708828041\\
1.11613288143565	45.9381707045349\\
1.11613453705299	45.9343484815556\\
1.1161321165598	45.9306173254344\\
1.11613326871456	45.926963756841\\
1.11612371744843	45.9233973255014\\
1.11612513101646	45.9198918024454\\
1.1161199269561	45.9164773662647\\
1.11612675758788	45.9131240317599\\
1.11612288479878	45.9098393785022\\
1.11611612194081	45.9066271975169\\
1.1161101530046	45.903471476041\\
1.1161049295803	45.900380554281\\
1.1161056750922	45.8973521310348\\
1.11611074360494	45.8943858473054\\
1.11611010459474	45.891463622153\\
1.11610525876737	45.8886094674516\\
1.11610210728524	45.8858079336126\\
1.11610507965088	45.8830584657036\\
1.11610072276314	45.8803550456713\\
1.11610541367894	45.8776990666788\\
1.11609773587454	45.8750933503445\\
1.11610209276228	45.8725387034675\\
1.11609865566196	45.8700270038652\\
1.11610487632945	45.8675567243156\\
1.11610318682521	45.8651231867519\\
1.11610321587112	45.862741142936\\
1.11610403399782	45.8603952581881\\
1.11610220894596	45.8580872488097\\
};
\addlegendentry{NLM};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.1350264331411	46.9343227743234\\
1.12932395935059	46.927591151683\\
1.12517170010484	46.9178543535989\\
1.12207949101017	46.9055604760413\\
1.1197122051026	46.8911015022422\\
1.11795157224394	46.8748958799054\\
1.11660300414574	46.8573180140397\\
1.11559608866116	46.8387094214745\\
1.11483410772333	46.8193969436955\\
1.11427967439448	46.7996451629887\\
1.11387627984061	46.7797217832179\\
1.11357262897007	46.7597775599671\\
1.11336553641382	46.7400367830341\\
1.11321305986588	46.7205695546365\\
1.11311019374634	46.7014651059731\\
1.11305279417086	46.682776006402\\
1.11301633186147	46.6645317146574\\
1.11299651770422	46.6467366176671\\
1.11300361943124	46.6293950442336\\
1.11301535398222	46.6124793050055\\
1.11302606224409	46.5959876812421\\
1.11307031854155	46.5799200830967\\
1.113112803038	46.5642197369273\\
1.11315245071643	46.5489018034571\\
1.11319375401221	46.5338601765995\\
1.11325123104347	46.519223218735\\
1.11329573423124	46.504897469007\\
1.11334646292749	46.4909103854733\\
1.1134103929936	46.477195830713\\
1.11345786370602	46.4636815013433\\
1.11350514077898	46.4505255257472\\
1.11357037791141	46.4375418742915\\
1.11361895720971	46.4247485627452\\
1.11366897428096	46.4121192817859\\
1.11372202665068	46.3998588592942\\
1.11378378795488	46.3878055442578\\
1.11382356149896	46.3759524683829\\
1.11387011726496	46.3642265418616\\
1.11391136730988	46.3526451128707\\
1.11396928971189	46.3414398741485\\
1.11399836467607	46.3304092933214\\
1.11405144609171	46.3195505155781\\
1.11409340292064	46.3087969410028\\
1.11413133204891	46.298243863575\\
1.11419014519241	46.2880069610817\\
1.11421187638026	46.2775400992445\\
1.11425616656463	46.2675056690568\\
1.11430565112738	46.2576641747668\\
1.11433514725738	46.2479109533186\\
1.11438161588562	46.2381728156734\\
1.11442063907681	46.2286059791151\\
1.11445552806564	46.2192369414268\\
1.1144803478028	46.2100248428896\\
1.11452077972102	46.2010063198387\\
1.11454736157722	46.1921346146308\\
1.11458134046061	46.1833966353279\\
1.11460878401238	46.1748924335481\\
1.11464071999952	46.1663102399708\\
1.11466528800538	46.1579318460493\\
1.11469312367706	46.1496944643922\\
1.1147210755324	46.1416314517308\\
1.11474773968537	46.1335817822393\\
1.11477681464955	46.1257806208006\\
1.11480315445643	46.1178319750159\\
1.11481607989006	46.1100730798335\\
1.11483804344526	46.1026348960153\\
1.11486765575893	46.0952332465763\\
1.11489728259556	46.0880290692849\\
1.11493055469494	46.0806981766679\\
1.11493638808352	46.0734750375326\\
1.11496174032918	46.0663360376528\\
1.11498624540222	46.0593575238499\\
1.11500848973463	46.0524389426147\\
1.11502993530428	46.0456955424289\\
1.11505700125912	46.0388754809014\\
1.11506345429396	46.0322313588794\\
1.11508811911956	46.025351298563\\
1.11511148171982	46.0186894576168\\
1.1151292917087	46.0119515591766\\
1.11514331604624	46.0056953965352\\
1.11516271387865	45.9994740527974\\
1.11518395612688	45.9932117300283\\
1.1151984451991	45.9869875338475\\
1.11522626150683	45.9806307524416\\
1.11523738125254	45.9747509020864\\
1.11525186548378	45.9689025452337\\
1.11526840713424	45.9631335944379\\
1.1152739645866	45.9571230499626\\
1.11530088047086	45.951370729204\\
1.11531085774378	45.9455325873974\\
1.11531553897761	45.9398904077767\\
1.11533283098095	45.9343908985737\\
1.11534013602939	45.9288209288306\\
1.11534461394179	45.9233318607903\\
1.11536483958288	45.9179376750373\\
1.11537357756329	45.912519123627\\
1.11537978854881	45.9073876799688\\
1.11539310610234	45.9022042222724\\
1.11541185524258	45.8969928671202\\
1.1154237156592	45.8918154206438\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.13893672052374	46.9347881268665\\
1.13802099469955	46.9325782546569\\
1.13724157652879	46.9302398968244\\
1.13656120978031	46.9278688666976\\
1.13596141156811	46.9255012990746\\
1.13541039597565	46.9231516853445\\
1.1349179369544	46.9208302940622\\
1.13445913247046	46.9185380050072\\
1.13402087797368	46.9162775596002\\
1.13362687493339	46.914056757629\\
1.13325069640494	46.9118726157459\\
1.1328964039759	46.9097188539805\\
1.13255310542692	46.9076052008928\\
1.13222863347397	46.9055260971693\\
1.13192491967061	46.9034793275451\\
1.13162149632643	46.90146226704\\
1.13135485479674	46.8994805336398\\
1.13108847468032	46.897523767171\\
1.13083591073903	46.8956007686897\\
1.13058322093208	46.8937065547276\\
1.13034932383426	46.8918424202446\\
1.13011991917179	46.8900071784505\\
1.12991012534514	46.8882003957996\\
1.12969584876511	46.8864174904642\\
1.12949352458044	46.8846628886955\\
1.12929194590767	46.8829263035643\\
1.12909347030717	46.8812199802406\\
1.12890054247706	46.8795337248401\\
1.12872766117154	46.8778769944061\\
1.12855271276484	46.8762393193185\\
1.12837517443042	46.8746227333412\\
1.12820722124903	46.8730262021085\\
1.12803952948091	46.8714582092736\\
1.12788423063791	46.8699031238863\\
1.12772706801516	46.8683738465587\\
1.1275787934434	46.8668600719462\\
1.12742938123984	46.8653674759259\\
1.12728324154307	46.8638937550465\\
1.12713782799425	46.8624324374406\\
1.12699878518351	46.8609924169444\\
1.12687108480386	46.8595652296697\\
1.12673815615891	46.8581578803351\\
1.12661081885323	46.8567638556437\\
1.12648558737663	46.8553909216229\\
1.12636014289662	46.8540313923236\\
1.12623338166832	46.8526873212383\\
1.12611748361345	46.8513583119787\\
1.12599872453564	46.8500457640336\\
1.12588863082344	46.8487470702548\\
1.12577286831619	46.8474621842058\\
1.12565940527747	46.8461875754249\\
1.12555478672086	46.8449235716976\\
1.12544554986324	46.843676765301\\
1.12534027293249	46.8424444756392\\
1.12524820221257	46.8412230827845\\
1.12514490040426	46.8400130811951\\
1.12505076742414	46.8388183399856\\
1.12495688617532	46.8376364942268\\
1.12486704230914	46.8364640172667\\
1.12476942865982	46.8353009316476\\
1.12468674945347	46.8341531633069\\
1.12459006043255	46.8330141225656\\
1.12449760727471	46.8318850579035\\
1.12440606906329	46.8307672748698\\
1.12432078540628	46.8296609900813\\
1.12423931160554	46.8285637769894\\
1.12415561579206	46.8274751937332\\
1.12406776157127	46.8263990904579\\
1.12399768345247	46.8253319522613\\
1.1239113880293	46.8242722849656\\
1.12384352224127	46.8232208440108\\
1.12376530158338	46.8221822547743\\
1.12368410371887	46.8211550393964\\
1.1236178499793	46.8201336792587\\
1.1235381431386	46.8191203143382\\
1.12347077597216	46.8181163878444\\
1.12339344605577	46.8171245338496\\
1.12332330984513	46.8161371165396\\
1.12325752084025	46.8151580740591\\
1.12318388459646	46.8141861048214\\
1.12312013364685	46.8132238968302\\
1.12305117863689	46.8122714293057\\
1.12298096497047	46.811324791703\\
1.12291220844095	46.8103839182406\\
1.12284475897774	46.809447032331\\
1.12277973484872	46.8085206133235\\
1.12271217404283	46.8076026863939\\
1.12265823093163	46.806691925162\\
1.12259043291741	46.805792067519\\
1.12253111631132	46.8048970165827\\
1.12246929691528	46.8040084544233\\
1.1224117908381	46.8031276739807\\
1.12235026190124	46.8022516868088\\
1.12229879253407	46.8013849910265\\
1.12224914821876	46.8005212135961\\
1.12219036896217	46.799664511978\\
1.12213246108312	46.7988140901556\\
1.1220789488197	46.7979684106266\\
1.12202502507244	46.7971300620731\\
1.12197372513979	46.7962970771823\\
};
\addlegendentry{$\text{GIF}_\text{3}\text{x3}$};

\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDU_ssim_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.235in,
at={(2.6in,1.111in)},
scale only axis,
xmin=1.2,
xmax=1.29,
xlabel={file size LP + HP + MV [kB]},
xmajorgrids,
ymin=0.989,
ymax=0.9925,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.28158809226236	0.99222222567147\\
1.28132452788176	0.992222191561007\\
1.28103548509103	0.992220851410236\\
1.28070274694466	0.992217270654179\\
1.28031965243964	0.992210753255125\\
1.27991555649557	0.992200877707936\\
1.27948306519308	0.992187474990843\\
1.27902469222928	0.992170611989831\\
1.27856739656425	0.992150656165431\\
1.2781035605772	0.992127929830377\\
1.27764448413142	0.992102976329248\\
1.27720416328053	0.992076257403935\\
1.27678637151365	0.992048195656559\\
1.27639471160041	0.992019107489127\\
1.27601590568637	0.991989249587558\\
1.27564996554528	0.99195883967986\\
1.27530334908285	0.991927992772495\\
1.2749748347718	0.991896879371639\\
1.27465327875114	0.991865595040177\\
1.27436357663002	0.991834207432528\\
1.27408952183194	0.991802797274097\\
1.27381581141625	0.991771432293365\\
1.27355758937789	0.991740202652334\\
1.27331270111932	0.991709086449082\\
1.27307822674881	0.991678199978791\\
1.27286267280579	0.99164747405207\\
1.27264789887417	0.991617002413025\\
1.27244397151617	0.991586783041148\\
1.27225189150116	0.991556739729833\\
1.27206089467178	0.991526985268631\\
1.27188030584359	0.991497444878163\\
1.27171347465044	0.991468101570327\\
1.27155214180181	0.991439142121334\\
1.27138480728055	0.991410423719034\\
1.27123800913493	0.991382054824775\\
1.27108490908587	0.991353770396005\\
1.27093605347622	0.991326001656806\\
1.27080724563128	0.99129844272739\\
1.2706736429238	0.991271198620252\\
1.27054179450612	0.991244110103115\\
1.27041298666118	0.991217646245819\\
1.27030483881632	0.991191210202637\\
1.27018556771455	0.991165191717313\\
1.27006809211072	0.991139540019367\\
1.26995461369738	0.991113971224035\\
1.26984895011525	0.991088439677083\\
1.26974041373641	0.991063715643023\\
1.2696422058859	0.991039192443217\\
1.26954513125949	0.99101475542728\\
1.26944866886845	0.990990730941924\\
1.26935717500286	0.990967120668011\\
1.2692535188463	0.990943509091399\\
1.26917186489812	0.990920343267137\\
1.26908385900804	0.99089735807697\\
1.26900310575226	0.990874926764355\\
1.2689164509008	0.990852550483671\\
1.26883577417444	0.990830454645507\\
1.26875054983445	0.990808501109688\\
1.26867238680522	0.990786910792125\\
1.2686100565357	0.990765632815374\\
1.26852685433847	0.990744737115168\\
1.26845352443648	0.990723877446649\\
1.26838387089011	0.990703360491688\\
1.26830855122319	0.990682667314423\\
1.26824959707849	0.990662419500203\\
1.26817841000027	0.99064228329797\\
1.26811357780739	0.990622423006309\\
1.26805266921903	0.990603019071888\\
1.26798114070186	0.990583631156201\\
1.26792446772257	0.990564652456435\\
1.26786425084244	0.990545843994122\\
1.26780940279549	0.990526988444497\\
1.26774574209143	0.99050865133683\\
1.26768245814759	0.990490458846414\\
1.26763122758748	0.990472517003069\\
1.26756734906891	0.990454768498157\\
1.26752012747305	0.990437340193847\\
1.26746228889183	0.990420249702378\\
1.26741130263717	0.990403419217587\\
1.2673699149379	0.990386184020268\\
1.26731093724569	0.990369518461289\\
1.26726024533495	0.990353082612399\\
1.26721239089966	0.990336647433507\\
1.26715997707697	0.990320617127215\\
1.26711913980084	0.990304651716705\\
1.26707116762797	0.990288978848438\\
1.26702327198452	0.990273620533843\\
1.26697850227356	0.990258445337728\\
1.26694127365395	0.990243545871076\\
1.26690240553868	0.990228643570323\\
1.26685759461956	0.990213971654803\\
1.26681893843192	0.990199522898598\\
1.26677651464203	0.990185337917635\\
1.26673550075955	0.990170798856276\\
1.26668753447356	0.99015659110179\\
1.2666495670507	0.990142973309197\\
1.26661668000398	0.990129297908734\\
1.26657078001234	0.990116135625931\\
1.26654078047953	0.990102954473786\\
1.26651186118891	0.990089541190933\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=6.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.27608195351966	0.992208887785298\\
1.27007348449142	0.992180829504298\\
1.26573746587023	0.992142207577989\\
1.26265306531647	0.992094950124092\\
1.26046340553849	0.99204109887619\\
1.25898815967419	0.991982588545687\\
1.25798094125442	0.991921168327993\\
1.25732933150397	0.991858208396309\\
1.25689527134836	0.991794897800054\\
1.25663697866746	0.991732124266786\\
1.25649249995196	0.99167056069835\\
1.25642146298915	0.991610446703609\\
1.25639894273546	0.991552142391421\\
1.25642221356616	0.991495600378802\\
1.25646174101182	0.991440847521663\\
1.25652909867557	0.991387777407308\\
1.25660628448298	0.991336382598725\\
1.25668900984305	0.99128650202843\\
1.25678335590127	0.991238135692801\\
1.25687424047494	0.99119121027604\\
1.25695478474652	0.991145505336123\\
1.25705987730144	0.991101067466906\\
1.25715793503655	0.991057766107081\\
1.25725752924695	0.991015521477701\\
1.25734637107378	0.990974072767187\\
1.25744954156287	0.990933787767447\\
1.2575291292167	0.990894247690977\\
1.25761436827389	0.990855745952743\\
1.25770815507865	0.990817892329898\\
1.25778955589106	0.990780783210316\\
1.25786780133659	0.990744838317002\\
1.25795251057472	0.990709330987257\\
1.25803016438896	0.990674312639612\\
1.25809759858214	0.99063993100202\\
1.25816530062829	0.990606645201541\\
1.25824390811685	0.990573828429412\\
1.25830802505399	0.990541586974724\\
1.25836426829114	0.990510083247963\\
1.25842609523255	0.990478704038039\\
1.25849357357732	0.990448305901577\\
1.25853320404335	0.990418679831786\\
1.25859758000315	0.990389262722837\\
1.25864813357224	0.990360416238896\\
1.25869750682219	0.990332102714984\\
1.25875581635369	0.990304659574269\\
1.25879129951383	0.990277146343184\\
1.25884296570295	0.990250417515352\\
1.25889339270415	0.990224235293021\\
1.25893457436267	0.990198559019665\\
1.25897818730201	0.990172880202779\\
1.25901270207064	0.990147862635601\\
1.25905648867289	0.990123128991798\\
1.25909413526088	0.99009876504046\\
1.25912854995257	0.990074948905397\\
1.25915106726281	0.99005157393651\\
1.25918803685977	0.990028793112126\\
1.25922102692686	0.990006422589462\\
1.25925324581288	0.989983955919602\\
1.25928074342233	0.989961858772527\\
1.25931193504804	0.989940401676016\\
1.25933486738323	0.989919132636675\\
1.25936418992502	0.98989833812991\\
1.25939543747608	0.989878061639831\\
1.25941950892225	0.989857690105382\\
1.25943469118189	0.989837927067674\\
1.25945688765726	0.989818625776744\\
1.25948573336189	0.989799261221127\\
1.25950949574694	0.98978070110996\\
1.25953931278653	0.98976224938642\\
1.25954632405882	0.989743859947173\\
1.25956828505905	0.989725846615538\\
1.25958838580567	0.989708369939047\\
1.25960965509768	0.989690884722648\\
1.25962899938042	0.989673779627102\\
1.25965647344236	0.989657039086353\\
1.25966125064426	0.989640629591311\\
1.25968711464493	0.989623883751856\\
1.25970247645437	0.989607719326196\\
1.25971981919842	0.989591609510825\\
1.25973728556692	0.989575804645979\\
1.25974687823543	0.98956028495614\\
1.25976452709716	0.989544920144106\\
1.25978570808599	0.989529671055306\\
1.25979769965749	0.989514552472647\\
1.25980722757033	0.989499946085945\\
1.25981881589065	0.989485618121623\\
1.2598349282771	0.989471469544774\\
1.25984104180042	0.989457328439778\\
1.25986233463994	0.989443168934119\\
1.25986923406154	0.989429408934858\\
1.25987011414987	0.989415992687037\\
1.25989098902102	0.989402773194939\\
1.25989665514157	0.989389494731725\\
1.25990868497778	0.989376438217229\\
1.25992136531406	0.989363592079455\\
1.25992780850257	0.989350938554862\\
1.25993815469153	0.98933883201664\\
1.25994423878046	0.989326624681367\\
1.25996212017389	0.989314513788954\\
1.25996876057283	0.989302170181177\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=9.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.27540173059628	0.992224627125777\\
1.26964288582037	0.992226189382878\\
1.26533406457783	0.992227955039651\\
1.26174127614057	0.992229396050448\\
1.25864860746596	0.992230109278932\\
1.25597380414421	0.992229772402829\\
1.25366884985088	0.99222813991136\\
1.25168551339044	0.992225066757901\\
1.25000270207723	0.992220444409146\\
1.24859241203026	0.992214302964048\\
1.24741003837115	0.992206652986794\\
1.24642360946279	0.992197579120251\\
1.24562100716579	0.992187216888255\\
1.24494843129758	0.992175679052662\\
1.24441623099056	0.992163101340346\\
1.24398453147323	0.992149617270192\\
1.24365441004435	0.992135356534437\\
1.24337343816404	0.992120416630776\\
1.24318019549052	0.992104912056173\\
1.24304263974413	0.992088905462823\\
1.24293864214862	0.992072461705633\\
1.24289542363014	0.992055682292287\\
1.24286897682849	0.992038574620294\\
1.24288442105423	0.992021211068611\\
1.24290880156152	0.992003622334185\\
1.24301416785629	0.991985877972191\\
1.2431002487371	0.991967986423532\\
1.24320338390492	0.99194996850185\\
1.24331555837466	0.991931838600994\\
1.24345097718415	0.991913657734101\\
1.24359843171673	0.991895449180059\\
1.24375672693606	0.991877212655252\\
1.24391838944988	0.991858941850682\\
1.24408858793753	0.991840697033086\\
1.2442789695881	0.991822430327936\\
1.24445093119586	0.991804255864616\\
1.2446566246174	0.991786038355668\\
1.24482272289417	0.991767905332835\\
1.24502012170391	0.991749788791072\\
1.24522308067039	0.991731732573815\\
1.24542080031501	0.991713710735284\\
1.24563580972177	0.991695753296107\\
1.24583650812691	0.991677838965275\\
1.24603879010236	0.991660033581395\\
1.24625038511959	0.99164230067318\\
1.24644953821912	0.991624628144482\\
1.24665995291722	0.991607006688552\\
1.24686404805125	0.99158944977042\\
1.24706794303141	0.991571987096513\\
1.24727314489859	0.991554636697378\\
1.24748476640678	0.99153739007832\\
1.24767612527918	0.991520226376753\\
1.24786146776176	0.991503089471426\\
1.24805770685643	0.991486048039739\\
1.24828856668355	0.991469118715255\\
1.2484794722663	0.991452308107938\\
1.24867495195365	0.991435575548892\\
1.24887258329509	0.991418926900823\\
1.24907052958453	0.991402382121181\\
1.24926355738699	0.991385946414773\\
1.24944826997357	0.991369635045006\\
1.24963874581419	0.991353382778039\\
1.24984218456127	0.99133721950778\\
1.25000957206444	0.991321148939011\\
1.25021033522523	0.99130519325035\\
1.25039076805115	0.991289404836658\\
1.25058889389038	0.991273657105686\\
1.25074826052159	0.991258066052552\\
1.25093584590488	0.991242572490977\\
1.25111283196343	0.991227110658078\\
1.25129036255825	0.991211806828341\\
1.25146355452361	0.991196605851779\\
1.25163831239865	0.991181515161079\\
1.2517969313963	0.99116653859469\\
1.25196997324626	0.991151623544048\\
1.2521351090184	0.991136751478203\\
1.25232264730665	0.991122038872186\\
1.2524591875665	0.991107397501997\\
1.25264402377753	0.991092932172467\\
1.25279021557466	0.991078431306444\\
1.25293857668653	0.991064127253097\\
1.25311178631253	0.991049911787673\\
1.253266852579	0.99103578364887\\
1.25340214776404	0.991021743004562\\
1.25357104819498	0.991007781221131\\
1.2537097165614	0.990993965430543\\
1.2538538656117	0.990980199523895\\
1.2540023120833	0.990966497475511\\
1.25414746778983	0.990952930600738\\
1.25428969771774	0.990939408737758\\
1.25443780275039	0.990926020936144\\
1.25457360715042	0.990912736636991\\
1.25471325568211	0.990899496212912\\
1.25484028568974	0.990886403380819\\
1.25497948976211	0.990873378006737\\
1.25511409029549	0.990860476837589\\
1.25524549425384	0.990847644933506\\
1.25538339732606	0.990834898189963\\
1.25551256721402	0.990822278951763\\
1.25563791357441	0.990809678717767\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor1,solid,mark size=12.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.26946429264398	0.992209781747501\\
1.25804320382483	0.992184638588843\\
1.24966906323845	0.992150482677456\\
1.24300436914703	0.9921085301919\\
1.2375331013291	0.992060095335867\\
1.23296082166978	0.992006519617451\\
1.22910976704256	0.991949071376848\\
1.22583181475416	0.991888924559801\\
1.22302835370287	0.991827015715287\\
1.22062939184683	0.991764379459521\\
1.21854795055625	0.991701547608195\\
1.21676078843482	0.991639188783389\\
1.21522035716492	0.991577613487165\\
1.21386381726206	0.991517195051563\\
1.21270809938878	0.991457958420063\\
1.21168143660934	0.991400179805964\\
1.21077448350412	0.991343697995353\\
1.20999192308497	0.991288716722965\\
1.20928681043931	0.991235175104705\\
1.20868059146551	0.991182966802285\\
1.20813078644835	0.991132167943774\\
1.20765808482229	0.991082723762658\\
1.20720545450846	0.99103460350949\\
1.20682908576212	0.990987719940207\\
1.20649225623519	0.990942017963381\\
1.20621146684811	0.990897432226778\\
1.20594829983181	0.990854003789136\\
1.20571646866975	0.990811615745022\\
1.2054967203258	0.990770292152801\\
1.20531813597973	0.990729787810039\\
1.20516806767311	0.990690164823791\\
1.20501388443841	0.990651564381552\\
1.20490233986466	0.990613802114424\\
1.20478777532224	0.990576981182863\\
1.20469074484743	0.99054096430114\\
1.20460554994183	0.99050542074946\\
1.20455126409177	0.990471110990817\\
1.20448173711329	0.990437439326707\\
1.20443024164365	0.990404060805671\\
1.20440712387179	0.990371654880165\\
1.20437141406683	0.99034004669151\\
1.20435634954476	0.990308943436579\\
1.20433370566662	0.990278308250623\\
1.20432723010028	0.990248503564783\\
1.20433200730218	0.990219133935716\\
1.20432431315198	0.990190582090188\\
1.20433543346546	0.990162364178976\\
1.20435915464236	0.990134474555983\\
1.20435800670106	0.990107500102932\\
1.20439059646041	0.990080949705292\\
1.20441111811885	0.990054815268481\\
1.2044312659605	0.990029202236291\\
1.20446193659747	0.990004174642626\\
1.20448646722017	0.989979757680673\\
1.20454979237215	0.989955754432788\\
1.20458077501368	0.989931918251081\\
1.2046221744867	0.989908543597972\\
1.20465587980953	0.989885612892103\\
1.20470391673806	0.989863047308115\\
1.20474639645329	0.989840780393525\\
1.20479252014631	0.989819164582257\\
1.20483385192023	0.989797569299344\\
1.20490930698536	0.989776181832829\\
1.20493176542682	0.989755508431161\\
1.20499511706976	0.989734983323\\
1.20504760447844	0.98971476412143\\
1.20511553905628	0.989694703049987\\
1.20516266351865	0.989675200770691\\
1.20522150581266	0.989656234007234\\
1.20527152956268	0.989637364276386\\
1.20532413470892	0.989618887195408\\
1.20537697238687	0.989600844246735\\
1.20543497580069	0.989582779162685\\
1.20549147217362	0.98956544963033\\
1.20555470313555	0.989548218927797\\
1.20562002393934	0.989531006197962\\
1.2056789221587	0.989513882131907\\
1.2057253372522	0.989497688366497\\
1.20580192848488	0.989481813345194\\
1.20584225065914	0.989465840285764\\
1.20588833608745	0.989450176102833\\
1.2059641002137	0.989434470143763\\
1.20601762371299	0.989418866835776\\
1.20606871298802	0.98940391279723\\
1.20613686832381	0.989388991385127\\
1.20619415353846	0.989374561210666\\
1.20624469533379	0.989359984667011\\
1.20630082672025	0.989345846555881\\
1.2063484603976	0.989331512015292\\
1.20642383893331	0.989317371936835\\
1.20647770092811	0.989303663641792\\
1.20653613408407	0.989290193921252\\
1.20660187874311	0.989276897714962\\
1.20663957536956	0.989263492285164\\
1.20670545837026	0.989250192678097\\
1.20676099812543	0.989237466013424\\
1.20681186369908	0.989224667914744\\
1.20687331976714	0.989212227975576\\
1.20692049426797	0.989200031689287\\
1.20697646082183	0.989188183511281\\
};
\addlegendentry{BM3D};

\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/WLDUr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorblack}{rgb}{0.00000,0.00,0.00}%
\definecolor{mycolorred}{rgb}{1.00000,0.00,0.00}%
\definecolor{mycolorblue}{rgb}{1.00000,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.475,
xmax=1.505,
xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=47.3,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=square,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50057564382478	48.9605201492037\\
1.50017841969888	48.9576137038724\\
1.49985843568336	48.954326482023\\
1.49958280127818	48.950817100077\\
1.49934955656998	48.9471803096613\\
1.49916502434438	48.9434820282419\\
1.49899421151229	48.9397609524437\\
1.49884141336276	48.9360572349982\\
1.4987035210677	48.932400117227\\
1.49857852214903	48.9287897840792\\
1.49847185330128	48.9252431515114\\
1.49837004293607	48.9217607015256\\
1.49828518844965	48.9183641340663\\
1.49819745792179	48.9150499318341\\
1.49811786741722	48.9118176252294\\
1.49804613158459	48.9086706770303\\
1.49796783267044	48.9056071296521\\
1.49789426458164	48.902622368232\\
1.49784002529355	48.899724495954\\
1.49779029155341	48.8969044530236\\
1.49771921653447	48.8941628859617\\
1.49767062419981	48.8914982236044\\
1.49762441229633	48.8888995994714\\
1.49756751473494	48.8863789253638\\
1.49752885713352	48.8839296931895\\
1.49747736622968	48.8815507759454\\
1.49744446822039	48.8792364078257\\
1.49739288720559	48.8769860086634\\
1.4973574435617	48.8747944961524\\
1.49730847576472	48.8726713261618\\
1.49728958250031	48.8706061175544\\
1.49725237418347	48.8685959730786\\
1.49722269764097	48.8666404964251\\
1.49718560947208	48.8647336269674\\
1.49716066375492	48.8628807098521\\
1.49713992321585	48.8610754751014\\
1.49710525302436	48.859316387031\\
1.49707158907192	48.8576074410355\\
1.49704558455099	48.8559387994607\\
1.49701503693588	48.8543168702192\\
1.49699954536017	48.8527395203593\\
1.49696806659849	48.8511948248934\\
1.49694622970941	48.8496867545213\\
1.4969150362991	48.8482204744603\\
1.49688616324597	48.846790729734\\
1.49687112973431	48.8453979542388\\
1.49684435176098	48.8440407690893\\
1.49682706547534	48.8427169104417\\
1.49680811964621	48.8414206290582\\
1.49678291861467	48.8401592721599\\
1.49676871112012	48.8389261936048\\
1.49674332986666	48.8377214185447\\
1.49671733285498	48.8365469996989\\
1.49671358574094	48.8353955047825\\
1.4966850806409	48.834275340812\\
1.49667064786896	48.8331797594111\\
1.4966604503121	48.8321081375046\\
1.49663796762782	48.8310626889531\\
1.49662661364698	48.8300392644743\\
1.49661590546135	48.8290362765648\\
1.49659397095207	48.8280606496034\\
1.49657772845171	48.8271024003144\\
1.49657166848971	48.8261623092974\\
1.4965496964342	48.8252495005356\\
1.49653479808897	48.8243538894269\\
1.49653518106055	48.8234764091836\\
1.49650702138585	48.8226115153165\\
1.49649870114064	48.8217699006962\\
1.49649107925535	48.8209484401498\\
1.49647205833375	48.8201399497133\\
1.49645607114777	48.8193490469624\\
1.49646005104846	48.8185774107291\\
1.4964408273772	48.8178222954483\\
1.49643404652753	48.8170799272293\\
1.49642429201622	48.8163543716193\\
1.49641775897169	48.8156415589779\\
1.49639288083775	48.814949941149\\
1.49639173943227	48.8142680837737\\
1.49638164700486	48.8135947146067\\
1.4963703380795	48.8129352817844\\
1.49636656843771	48.8122901752496\\
1.49635226332297	48.8116532111878\\
1.49633973039041	48.8110292733934\\
1.49633354277123	48.810419862444\\
1.49631301249106	48.8098220402627\\
1.49631286230613	48.8092360733069\\
1.4963078611479	48.8086604798982\\
1.49628964371569	48.8080984693983\\
1.49628080533245	48.8075445641979\\
1.49627264278142	48.8070010343566\\
1.49626363919476	48.806467224902\\
1.49626484067421	48.8059409933117\\
1.49625129399337	48.8054244590068\\
1.49623912150466	48.8049177120099\\
1.4962260403971	48.8044219659854\\
1.49622423817792	48.8039319252211\\
1.49621940222312	48.8034516174242\\
1.49621150249571	48.802980730223\\
1.49619860161008	48.8025181718264\\
1.49619929997001	48.8020607535835\\
};
\label{AWF};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50177398441345	48.9532378175578\\
1.50027908865861	48.9093199661386\\
1.49853718374658	48.9029525243455\\
1.49732804486132	48.8962657355409\\
1.49629690515713	48.8820289247319\\
1.49532062049926	48.8581593397891\\
1.49442997879869	48.8249044978022\\
1.4935942822554	48.7840598037255\\
1.49289074845201	48.7381786117334\\
1.49227366109533	48.6897159669122\\
1.49178404319943	48.6405957120973\\
1.49135625643993	48.5922454836879\\
1.49099448346716	48.5455219796204\\
1.49072448850617	48.5009965833196\\
1.49050871781477	48.4588942125255\\
1.49032095661314	48.419284453064\\
1.49017183048519	48.3821967320403\\
1.49005035340317	48.3474818055737\\
1.48995656291331	48.3150739050799\\
1.48986615909366	48.2847966763349\\
1.48979464102918	48.2564845529353\\
1.4897532350435	48.2300160364534\\
1.48969967158761	48.2052532307123\\
1.48966807267797	48.1820525886808\\
1.48961411123201	48.1602864643329\\
1.48958674753745	48.1398607858454\\
1.48957391423503	48.1206523333027\\
1.48955565174734	48.1025777713009\\
1.48953760702779	48.0855482246066\\
1.48955115370863	48.0694937569302\\
1.48952310667263	48.0543394623761\\
1.48952058356578	48.0400063576434\\
1.48950209580069	48.0264414213522\\
1.4895096425935	48.0135906772271\\
1.48950083424726	48.0014242174356\\
1.48950189305103	47.9898693200546\\
1.48949936243493	47.9788876473659\\
1.4894993098702	47.9684626944583\\
1.4895116250346	47.9585251703339\\
1.48950009834109	47.949066940882\\
1.48951145232193	47.9400555832049\\
1.48951103180412	47.9314626304853\\
1.4895060156274	47.923253198525\\
1.48950011335959	47.9154141958566\\
1.48950596306268	47.9079229887802\\
1.48951087410994	47.9007467145823\\
1.48951027337022	47.8938930583257\\
1.48949933990719	47.8873178202334\\
1.48950253133699	47.8810219321338\\
1.48951462873324	47.8749749968602\\
1.48951486902913	47.8691805120875\\
1.48951794031098	47.8636129970284\\
1.48951868372639	47.8582640487144\\
1.4895084486233	47.8531173506565\\
1.48951753481167	47.8481797968946\\
1.4895148164644	47.8434215401195\\
1.48952236325722	47.8388483647488\\
1.4895245033925	47.8344295759521\\
1.48952330191304	47.8301816611215\\
1.48951607801783	47.8260903114347\\
1.48952154474934	47.8221414431309\\
1.4895202156127	47.8183279258303\\
1.48951808298667	47.8146500802962\\
1.48952725177675	47.8111013911743\\
1.48953325166477	47.8076607996106\\
1.48952222809078	47.8043418722523\\
1.48952889630175	47.8011365425887\\
1.48954678332712	47.7980345091629\\
1.48953548191101	47.7950263509301\\
1.48953293627641	47.7921176464685\\
1.48954386973944	47.78930227101\\
1.48954136165108	47.7865755996842\\
1.48954077592985	47.7839339324316\\
1.4895427508617	47.7813747619446\\
1.48955452536035	47.7788951887795\\
1.4895537594172	47.7764843253823\\
1.48954958427609	47.7741528269761\\
1.4895557268398	47.7718892711435\\
1.48956014227679	47.7696885799745\\
1.48956340879906	47.767557731311\\
1.48955785195659	47.7654777509984\\
1.48955396216685	47.7634619913628\\
1.48956206464392	47.7614911178915\\
1.48956171170933	47.7595902005356\\
1.4895530986035	47.7577375195012\\
1.48955818987268	47.7559317999021\\
1.48956866527167	47.7541829024856\\
1.48956228241207	47.7524754135582\\
1.4895586929922	47.7508138287807\\
1.48956006718433	47.7492032444819\\
1.48955149162473	47.7476325298098\\
1.48955733381857	47.7460997693413\\
1.48955885819563	47.7446079926047\\
1.48955912101926	47.7431509097951\\
1.48956961894599	47.7417324588328\\
1.48956489562988	47.7403532880478\\
1.48956890556756	47.7390056943637\\
1.48956558648057	47.7376891350925\\
1.48956305586447	47.7364128840252\\
1.48956774163434	47.7351601704802\\
};
\label{NLM};

\addplot [color=mycolorblack,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50121907361849	48.9622582667373\\
1.50111202179916	48.9591725395369\\
1.50086607895498	48.9535147488427\\
1.5005142332062	48.9447233527593\\
1.50003224470484	48.9325572139527\\
1.4994978716993	48.9170647118\\
1.4989108138197	48.8985156665038\\
1.49829910308357	48.8773415507238\\
1.49768435861182	48.8541438960255\\
1.4970841745692	48.8295181408916\\
1.49652197229581	48.8040830505996\\
1.49600469784474	48.778329233893\\
1.49552569802352	48.7526429970405\\
1.49508690270852	48.7272325444918\\
1.49468684008741	48.7022693706385\\
1.49432018610436	48.6778173057584\\
1.49398174436074	48.6538434387089\\
1.49366809814934	48.630388290134\\
1.49335711772048	48.6074345437234\\
1.49309675712285	48.5849127288762\\
1.49285190311943	48.5628553134215\\
1.49260582510881	48.5412101341976\\
1.49238492560199	48.519995259168\\
1.49218490930993	48.4991499902762\\
1.49198357139047	48.4787613586453\\
1.49179641092856	48.4586826937275\\
1.49161825405331	48.4390556963735\\
1.49145017458698	48.4197342154827\\
1.49130158161554	48.4007043026333\\
1.49115687843383	48.3819651212256\\
1.49100960708979	48.3634647062624\\
1.49085655362587	48.3450707006197\\
1.49073684872605	48.3273484087257\\
1.49060811771183	48.3097697267625\\
1.49050491062675	48.2926376046722\\
1.49037943862555	48.2754012632529\\
1.49026432938463	48.2588294980585\\
1.49017141747662	48.2425549992658\\
1.4900767784419	48.2264338363768\\
1.4899693286325	48.2108084592596\\
1.4898790449608	48.1955621833331\\
1.48980224038672	48.1801631841379\\
1.4897135336568	48.1651849669828\\
1.48961924004742	48.1505889084126\\
1.48954023526409	48.1359048322925\\
1.48947049689105	48.1216575734686\\
1.48937710439126	48.1079153807537\\
1.48931054242953	48.0943349774943\\
1.48924566253902	48.0808677507204\\
1.48918044473243	48.0674290734519\\
1.48912126436008	48.0545079951789\\
1.48904457993395	48.0418021470252\\
1.48900021530512	48.0294039441157\\
1.48892797635296	48.0168794929735\\
1.48888508353646	48.0051145655935\\
1.48881800343671	47.9934757900187\\
1.48876115844006	47.9817461795066\\
1.48870990032286	47.9702997525873\\
1.48865511285977	47.9589926892432\\
1.48861842268095	47.948045468653\\
1.48855786060724	47.9375488397091\\
1.48851149100957	47.9268100727009\\
1.48846846302663	47.9163469366291\\
1.48841579317108	47.9056837209483\\
1.48837742843027	47.8955151556965\\
1.48833769700659	47.8853698839941\\
1.48829808573085	47.8753478765807\\
1.48825879735271	47.8655731568319\\
1.48820710369921	47.8559814034295\\
1.48817605296458	47.8465309161801\\
1.48813536786658	47.8373619553686\\
1.48808413978637	47.8282445017712\\
1.48805867593119	47.8190866649179\\
1.48802175296573	47.8102303779375\\
1.48798276495746	47.8013667547661\\
1.48794093845397	47.792703257886\\
1.48791767480805	47.7844665481271\\
1.4878732576145	47.7763955493188\\
1.48783921069048	47.7687047551651\\
1.48782428981751	47.7606076208342\\
1.48778751703698	47.7528216898693\\
1.48776441108523	47.7454134028361\\
1.48772612143689	47.7378416509591\\
1.48768017986628	47.7305240162329\\
1.48766843540462	47.7232676268393\\
1.48763474892444	47.7162502988362\\
1.48760386339323	47.7093536911379\\
1.48757048479215	47.7025914198467\\
1.48755919088529	47.6959870807249\\
1.48753554426779	47.6893843685647\\
1.48750832324892	47.682934349791\\
1.48749425092081	47.676813470589\\
1.48746279468687	47.6706573202902\\
1.48744306038684	47.6643722272126\\
1.48740990706316	47.6580075260059\\
1.48737717425729	47.6520678846818\\
1.48737855595867	47.6461155679983\\
1.48733114257572	47.6405157899056\\
1.4873142467709	47.6349977693954\\
1.48731737812673	47.6293100168082\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=diamond,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50064575015091	48.9609619563465\\
1.50024303676575	48.9590130404662\\
1.499820754284	48.9567954997526\\
1.49940468194916	48.9543754522261\\
1.4990279505572	48.9518089980595\\
1.49866573453888	48.9491344745402\\
1.49832607629731	48.9463796350714\\
1.4980216814777	48.9435579429659\\
1.49771278861939	48.9406843438755\\
1.4974345409964	48.9377612851017\\
1.49717982735221	48.9347989529133\\
1.49691610261211	48.9318170568784\\
1.49667704574705	48.9288107982518\\
1.49643941563884	48.9257805303276\\
1.49622947212279	48.9227364842105\\
1.49601504558653	48.91968807462\\
1.49580646875336	48.9166310675201\\
1.4956075638298	48.91357301105\\
1.49542903149222	48.9105110947056\\
1.49525124257005	48.9074510629937\\
1.49506806951808	48.9043922033514\\
1.49488491899385	48.9013394083711\\
1.49473000323679	48.8982884851051\\
1.49458586324857	48.8952482686593\\
1.49442107283224	48.8922143292989\\
1.49428361607349	48.8891918992498\\
1.49413865006815	48.8861727580734\\
1.49400499298817	48.8831702540097\\
1.49386451000304	48.8801801508348\\
1.4937494458176	48.877201111506\\
1.49362766836572	48.8742378864196\\
1.49350205368883	48.8712776615899\\
1.49338988056333	48.8683355699778\\
1.49327769992858	48.8654069337495\\
1.49316519639623	48.8625013112343\\
1.49306301056869	48.8596088729023\\
1.49295587614765	48.8567313963564\\
1.49286349739615	48.8538683716606\\
1.49276719881794	48.8510221826402\\
1.49266379649245	48.8481866896026\\
1.49258019605021	48.8453689843439\\
1.49248909387063	48.8425692270715\\
1.49239051248145	48.8397908000169\\
1.49230480945016	48.8370237265994\\
1.49220965227743	48.8342734653233\\
1.49213287774033	48.8315353691344\\
1.49204994562104	48.8288164465326\\
1.49196376950722	48.8261147214324\\
1.49189877697802	48.8234293053136\\
1.49181151953269	48.8207614215767\\
1.49174479236753	48.8181080595439\\
1.4916674321092	48.8154738429164\\
1.49160664475809	48.8128528708983\\
1.49152487657202	48.8102432254939\\
1.49146396907296	48.8076539004093\\
1.49140362476739	48.8050729571917\\
1.49133558348408	48.8025175013026\\
1.49126712168296	48.7999786517258\\
1.49120331561472	48.797451730676\\
1.49115632274958	48.7949386233152\\
1.49109693962758	48.7924446315065\\
1.49103507094496	48.7899657645643\\
1.49097602573905	48.7875003465068\\
1.49092244726466	48.7850500910099\\
1.49086413045568	48.7826196052965\\
1.49080837429978	48.7801974493377\\
1.49076799708089	48.7777985340003\\
1.49071994541198	48.7754107492139\\
1.49066726053794	48.7730406991964\\
1.49061612256869	48.7706811964993\\
1.49054677467647	48.7683340609515\\
1.49050396446168	48.7660024019788\\
1.49046300152155	48.7636915690568\\
1.490421325203	48.7613946193709\\
1.49037614206629	48.7591087418854\\
1.49033758208508	48.7568385991263\\
1.49028817875179	48.754582257607\\
1.49024523337056	48.7523319188227\\
1.49019645330474	48.7500987405775\\
1.49016176809476	48.7478793261572\\
1.49012396654745	48.7456740228767\\
1.49008397980938	48.7434782900877\\
1.49002527251957	48.7413019783317\\
1.48999129317877	48.7391371118291\\
1.4899527407068	48.7369862440501\\
1.48993058092012	48.7348460389044\\
1.48988955790602	48.7327203581381\\
1.48984220459705	48.7306028054277\\
1.48981825010044	48.7284968949797\\
1.4897756726723	48.7264120270105\\
1.48973695499691	48.7243338415121\\
1.48970428226501	48.7222639024723\\
1.48966802011325	48.720205436835\\
1.48964312696081	48.7181654076115\\
1.48960652689295	48.7161390980044\\
1.48957012206551	48.7141194569416\\
1.48954456059013	48.7121153461847\\
1.48951025084248	48.7101215655485\\
1.48949475175752	48.7081379917669\\
1.48945882001261	48.7061657178345\\
};
\label{GIF};

%\addplot [color=mycolorblack,solid,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%1.48216337669553	46.166222065342\\
%};
%\label{truncated};

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.502	48.9641984944098\\
};
\label{none};

\addplot [color=mycolorred,solid,mark=square,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50025571237399	48.9600779411207\\
1.49979320285827	48.9562114070421\\
1.49944316683792	48.9516757178075\\
1.49911026691827	48.9467328578138\\
1.49878517661508	48.941557609129\\
1.49846568820983	48.9362609211879\\
1.49812568454292	48.930911402155\\
1.49777814159243	48.9255632838785\\
1.49741985291008	48.9202487137191\\
1.49707292571781	48.9149960527102\\
1.49671176850326	48.9098111850599\\
1.49637017287607	48.9047218520784\\
1.49601793664647	48.8997319641098\\
1.4956517782737	48.8948417486069\\
1.49529474363552	48.8900590214057\\
1.49494580396517	48.8853814066233\\
1.49459835112564	48.8808119115216\\
1.49426066030668	48.8763562686545\\
1.49391301973598	48.8720060354553\\
1.4935777769314	48.8677627514828\\
1.49323831393024	48.8636307913368\\
1.49291385440376	48.8596032177177\\
1.49261295138382	48.8556741146187\\
1.4923091347762	48.8518354978023\\
1.49199539094459	48.8480967593777\\
1.49170358162227	48.844451751505\\
1.49139713677834	48.8408944410187\\
1.49112366503618	48.8374326940939\\
1.49084149007722	48.8340499112836\\
1.49056303219532	48.8307579002705\\
1.49030038127749	48.8275471581823\\
1.49003541751171	48.8244030661758\\
1.48978404548225	48.8213371626496\\
1.48953713394525	48.818347894147\\
1.48927929645448	48.8154258026382\\
1.48903830971305	48.81257692751\\
1.48880827145314	48.8097992006149\\
1.48857299924835	48.8070780254933\\
1.48834880318229	48.8044282908834\\
1.48812267723985	48.8018343741615\\
1.48792341187244	48.7992996122927\\
1.48771407660537	48.7968166562031\\
1.48750356238658	48.7943932713157\\
1.48730583641473	48.792024548683\\
1.48710630071445	48.7897084909221\\
1.48691735305185	48.787440372407\\
1.48673261056735	48.7852249319541\\
1.48655075163353	48.7830593764818\\
1.48637006414218	48.780934206305\\
1.48619898097722	48.7788612583896\\
1.48603534698486	48.7768236475976\\
1.48585646171269	48.7748309691562\\
1.48570222178782	48.7728857554269\\
1.48553783687081	48.7709778177863\\
1.48537825787161	48.7691084982152\\
1.48521522461899	48.7672781287035\\
1.48508081661435	48.7654821020873\\
1.48492352042611	48.7637277488544\\
1.4847854103629	48.762006755844\\
1.48464609882024	48.76031971562\\
1.48449838443065	48.7586630438455\\
1.48438057186097	48.7570411487164\\
1.48424169585461	48.7554460366597\\
1.48410647685134	48.7538803505204\\
1.48397323277992	48.75234487551\\
1.48385788324311	48.7508392878123\\
1.4837280258419	48.7493718905023\\
1.48360926710715	48.747926460705\\
1.48349702639843	48.746505412444\\
1.48337584968627	48.7451118366152\\
1.4832658091868	48.7437401035591\\
1.48315636191781	48.7423972896908\\
1.48304922749677	48.7410777254011\\
1.48294259619525	48.7397845987002\\
1.48283557441291	48.7385094865321\\
1.4827282672792	48.7372597679821\\
1.48263469455749	48.7360312618214\\
1.48253383035735	48.7348251506181\\
1.48243549677331	48.7336390817632\\
1.48234737576462	48.7324723693989\\
1.48224962790181	48.7313257017253\\
1.48216476590615	48.7301992402115\\
1.48207768868274	48.7290907264353\\
1.48198748761275	48.7279972478086\\
1.48190155179482	48.7269270519283\\
1.48181467732107	48.7258735296109\\
1.481727945523	48.7248360387624\\
1.4816452386811	48.7238204440175\\
1.48157060427929	48.7228214015207\\
1.48149099124698	48.7218346577615\\
1.48141999132051	48.720866916761\\
1.48133209558922	48.7199085799552\\
1.48127259231928	48.7189681501715\\
1.48119870884212	48.7180412851058\\
1.48112180664783	48.7171281762823\\
1.48105103950801	48.7162323988397\\
1.48098390684353	48.7153490663138\\
1.48091585054172	48.7144775738719\\
1.48084764405498	48.7136185923787\\
1.48078178796243	48.7127688274527\\
};
\label{rAWF};

\addplot [color=mycolorred,solid,mark=o,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50068352166123	48.939302266639\\
1.49145709811233	48.8766871157215\\
1.48739458820013	48.857126806367\\
1.4851320522038	48.8350780040885\\
1.4836716088723	48.8002475171534\\
1.48272917589803	48.7519974645153\\
1.48222819651206	48.6944146815887\\
1.48197985821822	48.6321680943756\\
1.48193450987808	48.5691190146814\\
1.48201478372409	48.507610257029\\
1.48216472835991	48.4491040396732\\
1.48233666006974	48.3942162648875\\
1.48249342310147	48.3431313196072\\
1.48267752730002	48.2957884269589\\
1.48286312583863	48.2520267480621\\
1.4829958292443	48.211580693642\\
1.48315721046268	48.174173195074\\
1.48327693789024	48.1395709612394\\
1.48342191891407	48.1075347852039\\
1.48352622234915	48.0778025491088\\
1.48363200510581	48.0501976142788\\
1.48371143040695	48.0245106151703\\
1.48379832740844	48.0005866454812\\
1.48388389527328	47.9782497405081\\
1.48394683777817	47.9573766911665\\
1.4840160429947	47.9378343118926\\
1.48406760148176	47.9195135492732\\
1.4841380006685	47.9023236362542\\
1.48418579702302	47.8861707986967\\
1.48422415425458	47.8709843528765\\
1.48427795049712	47.8566614703857\\
1.48432297593965	47.8431449721603\\
1.48436023682121	47.8303807289622\\
1.48439914973702	47.8183330772071\\
1.48442727937473	47.8069202841525\\
1.48445784200834	47.7961040867283\\
1.48449995386319	47.7858665496079\\
1.48452495965432	47.7761281867231\\
1.48455921683724	47.7668941063273\\
1.48458111380029	47.7581193950691\\
1.48461307315376	47.7497666908343\\
1.48462302290548	47.7418223282085\\
1.48462868487741	47.7342533642073\\
1.48465359304834	47.7270180014063\\
1.48467538488193	47.7201376109229\\
1.48469174002099	47.713556014884\\
1.48470574476587	47.7072592115953\\
1.48472995457687	47.7012484683064\\
1.48474193933442	47.6954991038842\\
1.48476379875123	47.6899857603205\\
1.48477476225125	47.6847074329221\\
1.4847812352218	47.6796559075901\\
1.48479877682183	47.6748056738669\\
1.48481407315712	47.6701505798718\\
1.48481139235609	47.6656792441893\\
1.48482994770441	47.6613860584274\\
1.48483545198215	47.6572688849897\\
1.48484154949038	47.6533045631893\\
1.484845131401	47.6494895540606\\
1.48486070557842	47.6458097670273\\
1.48487802190105	47.6422746113077\\
1.48488316573496	47.6388634660563\\
1.48489016435278	47.6355864274319\\
1.48489204917367	47.6324203114122\\
1.48489699776717	47.6293733844183\\
1.48490827665554	47.6264257015864\\
1.48492745527132	47.6235726879915\\
1.48492213872474	47.6208294560142\\
1.48493632369154	47.6181804563778\\
1.48494732473779	47.6156184980073\\
1.48495074895423	47.6131379267271\\
1.48495088412067	47.6107411198504\\
1.48495190537821	47.6084289366067\\
1.48495366254191	47.6061841002075\\
1.48497144443782	47.6040165288033\\
1.4849682004433	47.6019118914379\\
1.48497667838269	47.5998707620141\\
1.48497870587927	47.5978895277721\\
1.48499414489025	47.5959744097418\\
1.48498912120429	47.5941162000764\\
1.48499219248614	47.592313704157\\
1.48500088819369	47.5905717795867\\
1.48500561901904	47.5888753063945\\
1.48500950880877	47.5872222886955\\
1.48501200938788	47.5856225355425\\
1.4850139467735	47.5840731778049\\
1.48501596676083	47.5825624920254\\
1.48502240218515	47.5810927425268\\
1.48503760840949	47.5796653612904\\
1.48503874230573	47.5782778492113\\
1.48503489006223	47.5769264273078\\
1.48504567334032	47.5756144303955\\
1.48504405885231	47.5743391395012\\
1.4850390276571	47.5730957690367\\
1.48504900744581	47.5718850013636\\
1.48504595869169	47.5707105468129\\
1.48504766329067	47.5695635355641\\
1.48505461685301	47.568441314654\\
1.48505381336362	47.5673442456897\\
1.48506219368281	47.566283466286\\
};
\label{rNLM};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49488461111474	48.9571828167884\\
1.48840148805633	48.9426019546313\\
1.48378042536458	48.9207703750467\\
1.48070813727191	48.8925559806305\\
1.47879400778943	48.859432340906\\
1.47776144883764	48.8229589625087\\
1.47728372558834	48.7845815728214\\
1.47718325937827	48.745564337269\\
1.4772578637431	48.7068384580638\\
1.47745893883893	48.6690822104288\\
1.47771608547902	48.6327137797568\\
1.47800587481401	48.5977660050808\\
1.47826965962808	48.5643792660731\\
1.4785655464713	48.5323298365963\\
1.47882595212441	48.5016023780757\\
1.47908683086005	48.4719898472908\\
1.47934030547855	48.4434717729283\\
1.47958208820013	48.4159165240345\\
1.4798117660162	48.3892297289161\\
1.48002542660931	48.363459153064\\
1.48021429917944	48.3384293147949\\
1.48041375978725	48.3141509480129\\
1.48059802167998	48.2906180168769\\
1.48079060381792	48.2676902754257\\
1.48095318651575	48.2453626510125\\
1.48112723583312	48.2235974160875\\
1.48126124584769	48.2020923227129\\
1.48140001672459	48.1814390965019\\
1.48154011673815	48.1609289122203\\
1.48167414928046	48.140982092311\\
1.48180043228029	48.1220590053449\\
1.4819153462808	48.1032407736568\\
1.48203809993474	48.0847443880334\\
1.48213255123829	48.0666081105346\\
1.48222297758568	48.0492197600547\\
1.48232771655706	48.032176802386\\
1.48242959450549	48.0153827651767\\
1.48250086476484	47.9992163985754\\
1.48259461019921	47.9828888661014\\
1.4826769115418	47.9670872958226\\
1.48273291550283	47.95208611928\\
1.4828148113461	47.9367551492079\\
1.48287870001605	47.9219431448065\\
1.48294582517128	47.9074683521265\\
1.48300335350938	47.8934028599974\\
1.48306016846905	47.8798195573717\\
1.48312327617735	47.8662173940425\\
1.48317516507126	47.853078132959\\
1.4832344731008	47.84030763817\\
1.48327365634948	47.8275259751197\\
1.48330117773822	47.8152006126098\\
1.48335876615029	47.8028599110782\\
1.48341630950687	47.7906789016794\\
1.48344139039047	47.7789416945068\\
1.48345760285385	47.7674485388403\\
1.48349921158918	47.7564167525285\\
1.48354080530602	47.7453699494052\\
1.48357346301942	47.7341305314778\\
1.48360550497461	47.7230559738926\\
1.48364190229281	47.7127545506872\\
1.48365704844317	47.7024626519353\\
1.48369049462746	47.6924663674534\\
1.48372511225423	47.6827937279988\\
1.48374566506213	47.6730416087747\\
1.48376434806764	47.6637972008286\\
1.48378690584438	47.6545614074895\\
1.48381456239956	47.645102148684\\
1.48382922795814	47.6362120798567\\
1.48385368557427	47.6275905291078\\
1.4838625239575	47.6188520590528\\
1.48387922452191	47.6105118227364\\
1.48389249336062	47.6026981996224\\
1.48391225018839	47.594551349401\\
1.48392833499458	47.5866210338859\\
1.48395644210455	47.5793333386255\\
1.48395861978606	47.5720364397281\\
1.48398634392445	47.5645894358738\\
1.48398929505836	47.5574060602169\\
1.48400591302106	47.5504384707155\\
1.48402871860294	47.5432695240913\\
1.48402310168649	47.5362401927201\\
1.484035176555	47.529609938995\\
1.4840667379184	47.5229875544208\\
1.48405418245811	47.516613559695\\
1.4840612411499	47.51012507667\\
1.48406833738793	47.5038826688043\\
1.48408378390815	47.4978610708339\\
1.48409075999823	47.4920282111809\\
1.48410333047702	47.4858944311008\\
1.4841054555938	47.4802282116842\\
1.48410043941708	47.4746296686898\\
1.48412687196506	47.4690714855214\\
1.48412999581164	47.4636146248577\\
1.48415374004935	47.4582505729073\\
1.4841547162514	47.4529502968943\\
1.48415759980209	47.4477174099613\\
1.48417436044047	47.4426762257749\\
1.48416922411581	47.437681562388\\
1.48418575947679	47.4328825251542\\
1.48418430268295	47.4279975701301\\
};
\label{rBM3D};

\addplot [color=mycolorred,solid,mark=diamond,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50047848919245	48.9599119472876\\
1.49988483068511	48.9567817849115\\
1.49931789007713	48.9532356231756\\
1.49878360718254	48.949413925199\\
1.49829655744898	48.9454157105571\\
1.49782581028976	48.9412923272672\\
1.49740617857205	48.9370675317212\\
1.49700411849135	48.9327728385639\\
1.49661390049251	48.9284265305662\\
1.49626517108106	48.9240498594673\\
1.49592841891792	48.9196452618253\\
1.49560827720822	48.9152330586429\\
1.49530350692629	48.9108127899533\\
1.49502780493789	48.9063828674992\\
1.49474870877003	48.9019505841175\\
1.49448888132891	48.8975398356439\\
1.49423630782	48.8931366948674\\
1.49399587676281	48.8887521621126\\
1.4937562642135	48.8843853607713\\
1.49353329966387	48.8800383851127\\
1.49332173415056	48.8757193680702\\
1.49310890708383	48.8714278548003\\
1.49292601187398	48.8671578589905\\
1.49273306178296	48.8629100198962\\
1.492549310519	48.8586898384076\\
1.49237552402526	48.8545032114408\\
1.49220966729592	48.8503465696995\\
1.49203377070389	48.8462175668972\\
1.49187284004031	48.8421260012201\\
1.4917172559603	48.8380550554238\\
1.49156946647824	48.8340182930563\\
1.49141584982084	48.8300180665584\\
1.49128628528024	48.8260452648659\\
1.49113019808071	48.8220969572168\\
1.49099820054422	48.8181846777608\\
1.49086853087418	48.8143088167181\\
1.49074623528428	48.8104580333185\\
1.49061858560157	48.806650285132\\
1.49049616235448	48.8028706664989\\
1.49038355369268	48.7991171195434\\
1.49027208643635	48.7954019057579\\
1.49014778587762	48.7917119260058\\
1.49004463886651	48.7880508463296\\
1.48993477107972	48.7844151345683\\
1.48982607473539	48.7808140300891\\
1.48972416674997	48.7772446681535\\
1.48962718483031	48.7736976572713\\
1.48952968477264	48.7701847799929\\
1.4894424573643	48.7666948988752\\
1.48935664920356	48.7632414210115\\
1.48926263343631	48.7598121811405\\
1.4891780718105	48.7564069427224\\
1.48909749759464	48.7530311206234\\
1.48901044289897	48.749683934686\\
1.48892154092864	48.7463664593646\\
1.48884406803161	48.7430751084308\\
1.48875231254758	48.7398083459365\\
1.48867281966322	48.7365669104722\\
1.48859367220421	48.7333537058627\\
1.48852205651952	48.7301675893207\\
1.48845535939134	48.7270109204636\\
1.48838438199261	48.723882318639\\
1.48832890367883	48.7207658787134\\
1.48824360614686	48.7176749146969\\
1.48818162482555	48.7146083171442\\
1.48811621928778	48.7115652748576\\
1.48805299894078	48.7085403542118\\
1.48798580620233	48.705548993351\\
1.4879245983334	48.7025805360385\\
1.48786924016757	48.6996322442277\\
1.48780017762672	48.6967047485471\\
1.48775200580987	48.6937991774692\\
1.4876816817156	48.6909157649451\\
1.48762861386998	48.6880550997479\\
1.48757783634456	48.6852219777082\\
1.48751859589825	48.6824042890385\\
1.48746333535262	48.679611245221\\
1.48741281314159	48.6768359458004\\
1.48736163011686	48.6740772948515\\
1.48730763863391	48.6713451538226\\
1.48725530669445	48.6686286446297\\
1.48720166063684	48.6659356064188\\
1.48716288288747	48.6632618127852\\
1.48710945459801	48.6606022454084\\
1.48707428128701	48.6579633530946\\
1.48701672291192	48.6553397103526\\
1.48697494897317	48.6527420073644\\
1.48693149296318	48.6501605128057\\
1.48687665293536	48.6475954357966\\
1.48684487380381	48.645048508253\\
1.48679469701812	48.6425200857645\\
1.48674194456085	48.6400124818339\\
1.48671933421938	48.6375155713724\\
1.48668009089673	48.6350395012751\\
1.4866428675614	48.6325803413118\\
1.48659738405483	48.6301380736433\\
1.48656995277705	48.6277182774334\\
1.48651502263828	48.6253082976287\\
1.48647493828	48.6229137309043\\
1.48644367728646	48.6205353728768\\
};
\label{rGIF};


\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
%align=right,
]at([yshift=-6ex,xshift = -0ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{AWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
	\ref{NLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
	\ref{GIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{rnone}}& \hphantom{MCTF} &[5pt]
	\ref{rAWF}& $\text{WLDUr}_\text{AWF}$ &[5pt]
	\ref{rNLM}& $\text{WLDUr}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ & &[5pt]
	\ref{rGIF}& $\text{WLDUr}_\text{GIF}$ & &[5pt]\\};
%	\ref{truncated} & Truncated WT &[5pt]\\};

%\begin{axis}[%
%width=5.729in,
%height=4.344in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 3, horizontal sep = 2cm, vertical sep=1.1cm}]

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.475,
xmax=1.505,
xtick={1.48,1.49,1.50,1.51},
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.48216337669553	46.166222065342\\
};
%\label{trunc};

\addplot [color=mycolor3,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
\label{AWF};

\addplot [color=mycolor3,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
\label{NLM};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.48731737812673	47.6293100168082\\
};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
\label{GIF};

%\addplot [color=mycolorblack,solid,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%1.48216337669553	46.166222065342\\
%};
%\label{truncated};

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.502	48.9641984944098\\
};
\label{none};

\addplot [color=mycolorred,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50025571237399	48.9600779411207\\
	1.49979320285827	48.9562114070421\\
	1.49944316683792	48.9516757178075\\
	1.49911026691827	48.9467328578138\\
	1.49878517661508	48.941557609129\\
	1.49846568820983	48.9362609211879\\
	1.49812568454292	48.930911402155\\
	1.49777814159243	48.9255632838785\\
	1.49741985291008	48.9202487137191\\
	1.49707292571781	48.9149960527102\\
	1.49671176850326	48.9098111850599\\
	1.49637017287607	48.9047218520784\\
	1.49601793664647	48.8997319641098\\
	1.4956517782737	48.8948417486069\\
	1.49529474363552	48.8900590214057\\
	1.49494580396517	48.8853814066233\\
	1.49459835112564	48.8808119115216\\
	1.49426066030668	48.8763562686545\\
	1.49391301973598	48.8720060354553\\
	1.4935777769314	48.8677627514828\\
	1.49323831393024	48.8636307913368\\
	1.49291385440376	48.8596032177177\\
	1.49261295138382	48.8556741146187\\
	1.4923091347762	48.8518354978023\\
	1.49199539094459	48.8480967593777\\
	1.49170358162227	48.844451751505\\
	1.49139713677834	48.8408944410187\\
	1.49112366503618	48.8374326940939\\
	1.49084149007722	48.8340499112836\\
	1.49056303219532	48.8307579002705\\
	1.49030038127749	48.8275471581823\\
	1.49003541751171	48.8244030661758\\
	1.48978404548225	48.8213371626496\\
	1.48953713394525	48.818347894147\\
	1.48927929645448	48.8154258026382\\
	1.48903830971305	48.81257692751\\
	1.48880827145314	48.8097992006149\\
	1.48857299924835	48.8070780254933\\
	1.48834880318229	48.8044282908834\\
	1.48812267723985	48.8018343741615\\
	1.48792341187244	48.7992996122927\\
	1.48771407660537	48.7968166562031\\
	1.48750356238658	48.7943932713157\\
	1.48730583641473	48.792024548683\\
	1.48710630071445	48.7897084909221\\
	1.48691735305185	48.787440372407\\
	1.48673261056735	48.7852249319541\\
	1.48655075163353	48.7830593764818\\
	1.48637006414218	48.780934206305\\
	1.48619898097722	48.7788612583896\\
	1.48603534698486	48.7768236475976\\
	1.48585646171269	48.7748309691562\\
	1.48570222178782	48.7728857554269\\
	1.48553783687081	48.7709778177863\\
	1.48537825787161	48.7691084982152\\
	1.48521522461899	48.7672781287035\\
	1.48508081661435	48.7654821020873\\
	1.48492352042611	48.7637277488544\\
	1.4847854103629	48.762006755844\\
	1.48464609882024	48.76031971562\\
	1.48449838443065	48.7586630438455\\
	1.48438057186097	48.7570411487164\\
	1.48424169585461	48.7554460366597\\
	1.48410647685134	48.7538803505204\\
	1.48397323277992	48.75234487551\\
	1.48385788324311	48.7508392878123\\
	1.4837280258419	48.7493718905023\\
	1.48360926710715	48.747926460705\\
	1.48349702639843	48.746505412444\\
	1.48337584968627	48.7451118366152\\
	1.4832658091868	48.7437401035591\\
	1.48315636191781	48.7423972896908\\
	1.48304922749677	48.7410777254011\\
	1.48294259619525	48.7397845987002\\
	1.48283557441291	48.7385094865321\\
	1.4827282672792	48.7372597679821\\
	1.48263469455749	48.7360312618214\\
	1.48253383035735	48.7348251506181\\
	1.48243549677331	48.7336390817632\\
	1.48234737576462	48.7324723693989\\
	1.48224962790181	48.7313257017253\\
	1.48216476590615	48.7301992402115\\
	1.48207768868274	48.7290907264353\\
	1.48198748761275	48.7279972478086\\
	1.48190155179482	48.7269270519283\\
	1.48181467732107	48.7258735296109\\
	1.481727945523	48.7248360387624\\
	1.4816452386811	48.7238204440175\\
	1.48157060427929	48.7228214015207\\
	1.48149099124698	48.7218346577615\\
	1.48141999132051	48.720866916761\\
	1.48133209558922	48.7199085799552\\
	1.48127259231928	48.7189681501715\\
	1.48119870884212	48.7180412851058\\
	1.48112180664783	48.7171281762823\\
	1.48105103950801	48.7162323988397\\
	1.48098390684353	48.7153490663138\\
	1.48091585054172	48.7144775738719\\
	1.48084764405498	48.7136185923787\\
	1.48078178796243	48.7127688274527\\
};
\label{rAWF};

\addplot [color=mycolorred,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50068352166123	48.939302266639\\
	1.49145709811233	48.8766871157215\\
	1.48739458820013	48.857126806367\\
	1.4851320522038	48.8350780040885\\
	1.4836716088723	48.8002475171534\\
	1.48272917589803	48.7519974645153\\
	1.48222819651206	48.6944146815887\\
	1.48197985821822	48.6321680943756\\
	1.48193450987808	48.5691190146814\\
	1.48201478372409	48.507610257029\\
	1.48216472835991	48.4491040396732\\
	1.48233666006974	48.3942162648875\\
	1.48249342310147	48.3431313196072\\
	1.48267752730002	48.2957884269589\\
	1.48286312583863	48.2520267480621\\
	1.4829958292443	48.211580693642\\
	1.48315721046268	48.174173195074\\
	1.48327693789024	48.1395709612394\\
	1.48342191891407	48.1075347852039\\
	1.48352622234915	48.0778025491088\\
	1.48363200510581	48.0501976142788\\
	1.48371143040695	48.0245106151703\\
	1.48379832740844	48.0005866454812\\
	1.48388389527328	47.9782497405081\\
	1.48394683777817	47.9573766911665\\
	1.4840160429947	47.9378343118926\\
	1.48406760148176	47.9195135492732\\
	1.4841380006685	47.9023236362542\\
	1.48418579702302	47.8861707986967\\
	1.48422415425458	47.8709843528765\\
	1.48427795049712	47.8566614703857\\
	1.48432297593965	47.8431449721603\\
	1.48436023682121	47.8303807289622\\
	1.48439914973702	47.8183330772071\\
	1.48442727937473	47.8069202841525\\
	1.48445784200834	47.7961040867283\\
	1.48449995386319	47.7858665496079\\
	1.48452495965432	47.7761281867231\\
	1.48455921683724	47.7668941063273\\
	1.48458111380029	47.7581193950691\\
	1.48461307315376	47.7497666908343\\
	1.48462302290548	47.7418223282085\\
	1.48462868487741	47.7342533642073\\
	1.48465359304834	47.7270180014063\\
	1.48467538488193	47.7201376109229\\
	1.48469174002099	47.713556014884\\
	1.48470574476587	47.7072592115953\\
	1.48472995457687	47.7012484683064\\
	1.48474193933442	47.6954991038842\\
	1.48476379875123	47.6899857603205\\
	1.48477476225125	47.6847074329221\\
	1.4847812352218	47.6796559075901\\
	1.48479877682183	47.6748056738669\\
	1.48481407315712	47.6701505798718\\
	1.48481139235609	47.6656792441893\\
	1.48482994770441	47.6613860584274\\
	1.48483545198215	47.6572688849897\\
	1.48484154949038	47.6533045631893\\
	1.484845131401	47.6494895540606\\
	1.48486070557842	47.6458097670273\\
	1.48487802190105	47.6422746113077\\
	1.48488316573496	47.6388634660563\\
	1.48489016435278	47.6355864274319\\
	1.48489204917367	47.6324203114122\\
	1.48489699776717	47.6293733844183\\
	1.48490827665554	47.6264257015864\\
	1.48492745527132	47.6235726879915\\
	1.48492213872474	47.6208294560142\\
	1.48493632369154	47.6181804563778\\
	1.48494732473779	47.6156184980073\\
	1.48495074895423	47.6131379267271\\
	1.48495088412067	47.6107411198504\\
	1.48495190537821	47.6084289366067\\
	1.48495366254191	47.6061841002075\\
	1.48497144443782	47.6040165288033\\
	1.4849682004433	47.6019118914379\\
	1.48497667838269	47.5998707620141\\
	1.48497870587927	47.5978895277721\\
	1.48499414489025	47.5959744097418\\
	1.48498912120429	47.5941162000764\\
	1.48499219248614	47.592313704157\\
	1.48500088819369	47.5905717795867\\
	1.48500561901904	47.5888753063945\\
	1.48500950880877	47.5872222886955\\
	1.48501200938788	47.5856225355425\\
	1.4850139467735	47.5840731778049\\
	1.48501596676083	47.5825624920254\\
	1.48502240218515	47.5810927425268\\
	1.48503760840949	47.5796653612904\\
	1.48503874230573	47.5782778492113\\
	1.48503489006223	47.5769264273078\\
	1.48504567334032	47.5756144303955\\
	1.48504405885231	47.5743391395012\\
	1.4850390276571	47.5730957690367\\
	1.48504900744581	47.5718850013636\\
	1.48504595869169	47.5707105468129\\
	1.48504766329067	47.5695635355641\\
	1.48505461685301	47.568441314654\\
	1.48505381336362	47.5673442456897\\
	1.48506219368281	47.566283466286\\
};
\label{rNLM};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49488461111474	48.9571828167884\\
	1.48840148805633	48.9426019546313\\
	1.48378042536458	48.9207703750467\\
	1.48070813727191	48.8925559806305\\
	1.47879400778943	48.859432340906\\
	1.47776144883764	48.8229589625087\\
	1.47728372558834	48.7845815728214\\
	1.47718325937827	48.745564337269\\
	1.4772578637431	48.7068384580638\\
	1.47745893883893	48.6690822104288\\
	1.47771608547902	48.6327137797568\\
	1.47800587481401	48.5977660050808\\
	1.47826965962808	48.5643792660731\\
	1.4785655464713	48.5323298365963\\
	1.47882595212441	48.5016023780757\\
	1.47908683086005	48.4719898472908\\
	1.47934030547855	48.4434717729283\\
	1.47958208820013	48.4159165240345\\
	1.4798117660162	48.3892297289161\\
	1.48002542660931	48.363459153064\\
	1.48021429917944	48.3384293147949\\
	1.48041375978725	48.3141509480129\\
	1.48059802167998	48.2906180168769\\
	1.48079060381792	48.2676902754257\\
	1.48095318651575	48.2453626510125\\
	1.48112723583312	48.2235974160875\\
	1.48126124584769	48.2020923227129\\
	1.48140001672459	48.1814390965019\\
	1.48154011673815	48.1609289122203\\
	1.48167414928046	48.140982092311\\
	1.48180043228029	48.1220590053449\\
	1.4819153462808	48.1032407736568\\
	1.48203809993474	48.0847443880334\\
	1.48213255123829	48.0666081105346\\
	1.48222297758568	48.0492197600547\\
	1.48232771655706	48.032176802386\\
	1.48242959450549	48.0153827651767\\
	1.48250086476484	47.9992163985754\\
	1.48259461019921	47.9828888661014\\
	1.4826769115418	47.9670872958226\\
	1.48273291550283	47.95208611928\\
	1.4828148113461	47.9367551492079\\
	1.48287870001605	47.9219431448065\\
	1.48294582517128	47.9074683521265\\
	1.48300335350938	47.8934028599974\\
	1.48306016846905	47.8798195573717\\
	1.48312327617735	47.8662173940425\\
	1.48317516507126	47.853078132959\\
	1.4832344731008	47.84030763817\\
	1.48327365634948	47.8275259751197\\
	1.48330117773822	47.8152006126098\\
	1.48335876615029	47.8028599110782\\
	1.48341630950687	47.7906789016794\\
	1.48344139039047	47.7789416945068\\
	1.48345760285385	47.7674485388403\\
	1.48349921158918	47.7564167525285\\
	1.48354080530602	47.7453699494052\\
	1.48357346301942	47.7341305314778\\
	1.48360550497461	47.7230559738926\\
	1.48364190229281	47.7127545506872\\
	1.48365704844317	47.7024626519353\\
	1.48369049462746	47.6924663674534\\
	1.48372511225423	47.6827937279988\\
	1.48374566506213	47.6730416087747\\
	1.48376434806764	47.6637972008286\\
	1.48378690584438	47.6545614074895\\
	1.48381456239956	47.645102148684\\
	1.48382922795814	47.6362120798567\\
	1.48385368557427	47.6275905291078\\
	1.4838625239575	47.6188520590528\\
	1.48387922452191	47.6105118227364\\
	1.48389249336062	47.6026981996224\\
	1.48391225018839	47.594551349401\\
	1.48392833499458	47.5866210338859\\
	1.48395644210455	47.5793333386255\\
	1.48395861978606	47.5720364397281\\
	1.48398634392445	47.5645894358738\\
	1.48398929505836	47.5574060602169\\
	1.48400591302106	47.5504384707155\\
	1.48402871860294	47.5432695240913\\
	1.48402310168649	47.5362401927201\\
	1.484035176555	47.529609938995\\
	1.4840667379184	47.5229875544208\\
	1.48405418245811	47.516613559695\\
	1.4840612411499	47.51012507667\\
	1.48406833738793	47.5038826688043\\
	1.48408378390815	47.4978610708339\\
	1.48409075999823	47.4920282111809\\
	1.48410333047702	47.4858944311008\\
	1.4841054555938	47.4802282116842\\
	1.48410043941708	47.4746296686898\\
	1.48412687196506	47.4690714855214\\
	1.48412999581164	47.4636146248577\\
	1.48415374004935	47.4582505729073\\
	1.4841547162514	47.4529502968943\\
	1.48415759980209	47.4477174099613\\
	1.48417436044047	47.4426762257749\\
	1.48416922411581	47.437681562388\\
	1.48418575947679	47.4328825251542\\
	1.48418430268295	47.4279975701301\\
};
\label{rBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.47718325937827	48.745564337269\\
};

\addplot [color=mycolorred,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50047848919245	48.9599119472876\\
	1.49988483068511	48.9567817849115\\
	1.49931789007713	48.9532356231756\\
	1.49878360718254	48.949413925199\\
	1.49829655744898	48.9454157105571\\
	1.49782581028976	48.9412923272672\\
	1.49740617857205	48.9370675317212\\
	1.49700411849135	48.9327728385639\\
	1.49661390049251	48.9284265305662\\
	1.49626517108106	48.9240498594673\\
	1.49592841891792	48.9196452618253\\
	1.49560827720822	48.9152330586429\\
	1.49530350692629	48.9108127899533\\
	1.49502780493789	48.9063828674992\\
	1.49474870877003	48.9019505841175\\
	1.49448888132891	48.8975398356439\\
	1.49423630782	48.8931366948674\\
	1.49399587676281	48.8887521621126\\
	1.4937562642135	48.8843853607713\\
	1.49353329966387	48.8800383851127\\
	1.49332173415056	48.8757193680702\\
	1.49310890708383	48.8714278548003\\
	1.49292601187398	48.8671578589905\\
	1.49273306178296	48.8629100198962\\
	1.492549310519	48.8586898384076\\
	1.49237552402526	48.8545032114408\\
	1.49220966729592	48.8503465696995\\
	1.49203377070389	48.8462175668972\\
	1.49187284004031	48.8421260012201\\
	1.4917172559603	48.8380550554238\\
	1.49156946647824	48.8340182930563\\
	1.49141584982084	48.8300180665584\\
	1.49128628528024	48.8260452648659\\
	1.49113019808071	48.8220969572168\\
	1.49099820054422	48.8181846777608\\
	1.49086853087418	48.8143088167181\\
	1.49074623528428	48.8104580333185\\
	1.49061858560157	48.806650285132\\
	1.49049616235448	48.8028706664989\\
	1.49038355369268	48.7991171195434\\
	1.49027208643635	48.7954019057579\\
	1.49014778587762	48.7917119260058\\
	1.49004463886651	48.7880508463296\\
	1.48993477107972	48.7844151345683\\
	1.48982607473539	48.7808140300891\\
	1.48972416674997	48.7772446681535\\
	1.48962718483031	48.7736976572713\\
	1.48952968477264	48.7701847799929\\
	1.4894424573643	48.7666948988752\\
	1.48935664920356	48.7632414210115\\
	1.48926263343631	48.7598121811405\\
	1.4891780718105	48.7564069427224\\
	1.48909749759464	48.7530311206234\\
	1.48901044289897	48.749683934686\\
	1.48892154092864	48.7463664593646\\
	1.48884406803161	48.7430751084308\\
	1.48875231254758	48.7398083459365\\
	1.48867281966322	48.7365669104722\\
	1.48859367220421	48.7333537058627\\
	1.48852205651952	48.7301675893207\\
	1.48845535939134	48.7270109204636\\
	1.48838438199261	48.723882318639\\
	1.48832890367883	48.7207658787134\\
	1.48824360614686	48.7176749146969\\
	1.48818162482555	48.7146083171442\\
	1.48811621928778	48.7115652748576\\
	1.48805299894078	48.7085403542118\\
	1.48798580620233	48.705548993351\\
	1.4879245983334	48.7025805360385\\
	1.48786924016757	48.6996322442277\\
	1.48780017762672	48.6967047485471\\
	1.48775200580987	48.6937991774692\\
	1.4876816817156	48.6909157649451\\
	1.48762861386998	48.6880550997479\\
	1.48757783634456	48.6852219777082\\
	1.48751859589825	48.6824042890385\\
	1.48746333535262	48.679611245221\\
	1.48741281314159	48.6768359458004\\
	1.48736163011686	48.6740772948515\\
	1.48730763863391	48.6713451538226\\
	1.48725530669445	48.6686286446297\\
	1.48720166063684	48.6659356064188\\
	1.48716288288747	48.6632618127852\\
	1.48710945459801	48.6606022454084\\
	1.48707428128701	48.6579633530946\\
	1.48701672291192	48.6553397103526\\
	1.48697494897317	48.6527420073644\\
	1.48693149296318	48.6501605128057\\
	1.48687665293536	48.6475954357966\\
	1.48684487380381	48.645048508253\\
	1.48679469701812	48.6425200857645\\
	1.48674194456085	48.6400124818339\\
	1.48671933421938	48.6375155713724\\
	1.48668009089673	48.6350395012751\\
	1.4866428675614	48.6325803413118\\
	1.48659738405483	48.6301380736433\\
	1.48656995277705	48.6277182774334\\
	1.48651502263828	48.6253082976287\\
	1.48647493828	48.6229137309043\\
	1.48644367728646	48.6205353728768\\
};
\label{rGIF};

%wldp
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.457,
xmax=1.51,
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
%title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick}]
table[row sep=crcr]{%
	1.5016046133567	48.9641984944098\\
};
%\label{none};

\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.48216337669553	46.166222065342\\
};
%\label{trunc};

\addplot [color=mycolorblue,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49995372802254	48.961469056515\\
	1.50012804767278	48.9565252928863\\
	1.50032195894737	48.9508507591377\\
	1.50020721015029	48.9450388356628\\
	1.49983157510833	48.9393534743941\\
	1.49926385353869	48.9339130092399\\
	1.49851835055614	48.9287699520121\\
	1.49766779321385	48.9239391737435\\
	1.4967879047544	48.9194191864069\\
	1.49589016681581	48.9151884471112\\
	1.4949334287268	48.9112357333555\\
	1.49401966605599	48.9075498982688\\
	1.49311604837733	48.9040926205338\\
	1.49223692586103	48.9008598612972\\
	1.49138726211908	48.8978254599681\\
	1.49057341748335	48.8949754735327\\
	1.48980003266823	48.8922927661335\\
	1.48904930325005	48.8897665917746\\
	1.48833081853671	48.8873747232643\\
	1.4876705605214	48.8851192253591\\
	1.48699235540675	48.8829820236744\\
	1.48639862931619	48.8809544912461\\
	1.48582956359142	48.8790343371235\\
	1.48527098077489	48.8772003102991\\
	1.48474425969161	48.8754564490651\\
	1.48426825605978	48.8737903952643\\
	1.48379072805089	48.8721958637087\\
	1.48336164219173	48.8706650259252\\
	1.48294731951135	48.8692035125154\\
	1.48254337460976	48.8677999610375\\
	1.48214949209859	48.866442940325\\
	1.48180203925906	48.8651398592199\\
	1.4814684109425	48.8638817962106\\
	1.48115029672938	48.8626705183129\\
	1.48085864510123	48.8614997173466\\
	1.48055292865423	48.8603653790536\\
	1.48029126895694	48.8592682884718\\
	1.48003201221857	48.8582038164458\\
	1.47978509317233	48.8571684543818\\
	1.47954168094425	48.8561636681589\\
	1.47930416347474	48.8551858232733\\
	1.47910178177	48.8542358373994\\
	1.47890590307281	48.8533117077812\\
	1.47870436240369	48.852408942583\\
	1.47851721696028	48.8515264977677\\
	1.47835151792511	48.8506613451224\\
	1.47816851007657	48.8498151982286\\
	1.47801327893114	48.8489887547552\\
	1.47786905634122	48.8481805999029\\
	1.47771264624408	48.8473879721247\\
	1.47758259360246	48.8466116833713\\
	1.47743426345465	48.8458485489012\\
	1.47729945745994	48.8450978356132\\
	1.47716593554639	48.8443619472572\\
	1.47705068362979	48.8436397684097\\
	1.47693371960497	48.8429294068591\\
	1.47683032478873	48.8422320603575\\
	1.47671837694063	48.8415428454029\\
	1.47661808344323	48.840863311721\\
	1.47651748957596	48.8401970395594\\
	1.47641647519089	48.8395393067358\\
	1.47631086514691	48.8388919335613\\
	1.47623505179338	48.838251026953\\
	1.47614298092099	48.8376185921377\\
	1.47607664423665	48.8369948373489\\
	1.4759857898622	48.8363805178044\\
	1.47589791665866	48.8357707526082\\
	1.47581187571128	48.8351712030468\\
	1.47574866287352	48.8345803148652\\
	1.47568412840836	48.8339937864217\\
	1.4756009935394	48.8334147902976\\
	1.47554375806193	48.8328415542923\\
	1.4754709108608	48.8322748751876\\
	1.47542502185491	48.8317102910865\\
	1.47534136884794	48.831155292709\\
	1.47528941237082	48.8306049433182\\
	1.47523239466149	48.8300607338345\\
	1.47517539197066	48.8295198057287\\
	1.47511325295516	48.8289845287252\\
	1.47505754936398	48.8284553664182\\
	1.47499806862178	48.8279303675717\\
	1.4749636086892	48.8274121369721\\
	1.47489381775143	48.8268951308345\\
	1.47484473731574	48.8263830996608\\
	1.47480638008418	48.8258746764287\\
	1.47475523460568	48.825369466624\\
	1.47471045696829	48.8248708474731\\
	1.47465556437575	48.8243742362515\\
	1.47462473891851	48.8238812862434\\
	1.47457833928386	48.8233902948502\\
	1.47452048804816	48.8229044187924\\
	1.47446822369193	48.8224248782721\\
	1.47444303767888	48.8219460739357\\
	1.47441954124631	48.8214713756291\\
	1.47438207761509	48.8209979183259\\
	1.47434573286162	48.8205276332426\\
	1.47430027939203	48.8200644703355\\
	1.47426454288753	48.8196009885459\\
	1.47422998533474	48.8191427514331\\
	1.47419530012476	48.8186857406943\\
};
\label{bAWF};

\addplot [color=mycolorblue,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50381209906631	48.9621739417931\\
	1.50710808010552	48.9377246726798\\
	1.50304899440976	48.9249408362729\\
	1.49963162639948	48.9150182723359\\
	1.49675855861874	48.9032859640667\\
	1.49409104144479	48.889744663156\\
	1.49154081119327	48.8741919296573\\
	1.48917037483275	48.8565515349387\\
	1.4869950061708	48.8370649243727\\
	1.48504178355059	48.8161891437728\\
	1.48341219443975	48.7943373206949\\
	1.48208528053103	48.7718654910117\\
	1.48101974096824	48.7491116496187\\
	1.48017317854513	48.7263369255307\\
	1.47948434784656	48.703753637163\\
	1.47902033648153	48.6814854153619\\
	1.4787418410534	48.659662893404\\
	1.4785464279295	48.6382510067886\\
	1.47845980126088	48.6173091037693\\
	1.4784441369725	48.5967785479018\\
	1.47848342535064	48.5766944354649\\
	1.47858672254668	48.5570759276475\\
	1.47869351905162	48.5378988657496\\
	1.47884069277546	48.51920963652\\
	1.47901330782673	48.501015420227\\
	1.47920835299755	48.4832776850274\\
	1.47941165833961	48.466001940539\\
	1.4796223978358	48.4491607215115\\
	1.4798263865193	48.4327578085241\\
	1.48005163387989	48.4167594690011\\
	1.48028400751549	48.4011552924582\\
	1.48050159544457	48.3858938632833\\
	1.48071052521233	48.3709881716745\\
	1.48093164999654	48.3564145024682\\
	1.48117506222462	48.3421535800368\\
	1.48137776682696	48.3281898961739\\
	1.4816098400927	48.3145096133966\\
	1.48181172618716	48.3010876679498\\
	1.48203200993575	48.2878972123708\\
	1.48223780834769	48.2749601464394\\
	1.4824257272435	48.2622366881665\\
	1.48263076722153	48.249725306299\\
	1.48283484601599	48.2374119830093\\
	1.4830138664546	48.2252878310903\\
	1.48322730177031	48.2133411529551\\
	1.48342269987572	48.2015495822162\\
	1.48359873163418	48.189924800754\\
	1.48378645528959	48.1784512532614\\
	1.48397674710732	48.167107029115\\
	1.48417071845588	48.155914048148\\
	1.48433891807015	48.1448322294037\\
	1.48450250700703	48.1338795169722\\
	1.48466706463671	48.1230416373787\\
	1.48484089618593	48.1123084608869\\
	1.48500671536904	48.1016748519691\\
	1.48517575601893	48.0911475913695\\
	1.48533370551162	48.0807140679992\\
	1.48550736434816	48.0703585120959\\
	1.48565830771379	48.0600845215529\\
	1.48582734836368	48.0499007582603\\
	1.48597189385121	48.0397944240505\\
	1.48613705972987	48.0297614796792\\
	1.48627634874479	48.0197931175393\\
	1.48642503933644	48.0098987493735\\
	1.48656794029897	48.0000659598582\\
	1.48669985523374	47.9902921383707\\
	1.48686997721514	47.9805784380375\\
	1.48699069586326	47.9709187760942\\
	1.48714780432033	47.9613111355933\\
	1.4872950155904	47.9517557597152\\
	1.48745892742487	47.9422564774678\\
	1.48758987366684	47.9328061407362\\
	1.48772111276942	47.9233941000753\\
	1.48785563341276	47.9140316846028\\
	1.48800776323934	47.9047191738224\\
	1.4881378384087	47.8954459733585\\
	1.48827817871815	47.886204406837\\
	1.48841488455224	47.8770062908759\\
	1.48851896270992	47.8678353446536\\
	1.48866465711218	47.8587125672935\\
	1.4887947247723	47.8496133335588\\
	1.48891622438206	47.8405672684813\\
	1.48903957126647	47.8315443211846\\
	1.4891578419002	47.8225700031756\\
	1.48927304876132	47.8136122317634\\
	1.48940301129198	47.8046912503983\\
	1.48954724890041	47.7957959859168\\
	1.48964175276869	47.7869281863031\\
	1.48975699717604	47.7780929320181\\
	1.4898531080231	47.7692930252891\\
	1.48999920792467	47.7605116229688\\
	1.49011214699332	47.7517633578437\\
	1.49023477299007	47.7430354682775\\
	1.49035242035633	47.734344143333\\
	1.49045950972189	47.7256745542614\\
	1.49058941217858	47.7170223683693\\
	1.49070688683217	47.7084017791345\\
	1.4908107472217	47.6998102595923\\
	1.49093968849482	47.6912403949015\\
	1.49103994444599	47.6827005121245\\
};
\label{bNLM};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49345023237814	48.9638292090076\\
	1.48695463646115	48.9627240651913\\
	1.48179226222001	48.9606967364136\\
	1.47732271359661	48.9575497052762\\
	1.47347746120663	48.9531454386993\\
	1.47023547915962	48.9474502384935\\
	1.46754686100276	48.9404734182553\\
	1.46538488883672	48.9322544073488\\
	1.4637090427669	48.9228537205189\\
	1.46244618273157	48.9123915336271\\
	1.46152614233062	48.9009771650204\\
	1.46089654456912	48.8887584220661\\
	1.46055682625358	48.8758982698952\\
	1.46035979113241	48.8625172613974\\
	1.46037727265846	48.8487610677471\\
	1.46048720051923	48.8347324330736\\
	1.46068053358183	48.8205559315775\\
	1.46095440331406	48.8062646988839\\
	1.46128331582377	48.7919734326069\\
	1.46165397223525	48.7776864644938\\
	1.46204398748443	48.763456324031\\
	1.46247920839805	48.7492799727742\\
	1.46291139557606	48.7351933129783\\
	1.46337491884006	48.7211801927356\\
	1.46379765938586	48.7072670485316\\
	1.46431105906569	48.6934655360635\\
	1.4647870101328	48.6797519192568\\
	1.46527784452664	48.6661635069457\\
	1.46575188824511	48.6526357348511\\
	1.46622221488652	48.6392289678142\\
	1.4666969044002	48.625983023688\\
	1.46715749905804	48.6128234388325\\
	1.46764542737345	48.5997735335701\\
	1.46807503887988	48.586839678852\\
	1.46853993633601	48.57399887632\\
	1.46898609071266	48.561327102552\\
	1.46942520141602	48.5487588111557\\
	1.46982794483816	48.5362895702076\\
	1.47025673032746	48.5239560081561\\
	1.47070262938973	48.5116934052232\\
	1.47111891949271	48.4995273734071\\
	1.47155073871763	48.4875034961132\\
	1.47193956750584	48.4755865268019\\
	1.47232910967249	48.4637554209378\\
	1.47270964074323	48.4520433250957\\
	1.47308143856019	48.4404038281509\\
	1.47348736590288	48.4288325663475\\
	1.47385307372086	48.4173941978863\\
	1.47421815827137	48.4060476861171\\
	1.47458427909791	48.3948117832789\\
	1.4749441372128	48.3836533446531\\
	1.47529355747493	48.3725899894199\\
	1.47560292341578	48.3616185869463\\
	1.47592304259773	48.3507437081158\\
	1.47631127064622	48.3399526692898\\
	1.47662764271413	48.3292471486758\\
	1.47693912626251	48.3186760407769\\
	1.4772357490119	48.3081639945108\\
	1.47756064407469	48.2976874064734\\
	1.47786060843881	48.2873328816395\\
	1.47812537696418	48.277079325391\\
	1.47842640764131	48.2668729079767\\
	1.47873998626949	48.2567556792462\\
	1.47899629187396	48.246730334086\\
	1.47928571325587	48.2368270340495\\
	1.47955444666344	48.2270166012652\\
	1.47985171520804	48.2172155368559\\
	1.48007265226109	48.207560812884\\
	1.48034851194367	48.19803918245\\
	1.4806164493711	48.1885401917119\\
	1.48087710282934	48.1791399183281\\
	1.48113137342798	48.1698053897945\\
	1.48137585947833	48.1605242256706\\
	1.48161106409989	48.1513752684022\\
	1.48185346257968	48.1422389095325\\
	1.48207922056904	48.1331746641252\\
	1.48233890533447	48.124200540125\\
	1.48253638350119	48.1152828694701\\
	1.48277143793782	48.1064663729239\\
	1.48298323623777	48.0977062847583\\
	1.48319647631307	48.0890472770109\\
	1.4834395581343	48.0804589035869\\
	1.483641481775	48.0719334681815\\
	1.48382726804478	48.0634893775701\\
	1.48403608517384	48.0551348737377\\
	1.48422793891486	48.0468070606001\\
	1.48441211820587	48.0385644059639\\
	1.48461163888766	48.0303835612482\\
	1.48479442896805	48.022272743945\\
	1.48500232996903	48.0142104797869\\
	1.48518481967956	48.0062025996325\\
	1.48537539684866	47.9983011508703\\
	1.48555488286056	47.9904389962298\\
	1.48571459702619	47.9826894833094\\
	1.48590331190214	47.9749517532754\\
	1.48608167152705	47.9672902752429\\
	1.48622715567041	47.9597068634117\\
	1.48641693685937	47.9521142308766\\
	1.48658911637434	47.9446460897815\\
	1.48674294329065	47.9372093173345\\
};
\label{bBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
		1.46035979113241	48.8625172613974\\
};

\addplot [color=mycolorblue,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49835035369152	48.9629004829977\\
	1.49618705989808	48.9605753594691\\
	1.49454974377249	48.9578345923108\\
	1.49320867493397	48.9548786936775\\
	1.49203086462547	48.9518367257749\\
	1.49101319650965	48.9487617587559\\
	1.49008283089465	48.9456879047529\\
	1.48923465398353	48.9426493413629\\
	1.4884991007527	48.9396484753452\\
	1.48779526657946	48.93669507616\\
	1.48717241963064	48.9337960750915\\
	1.48656909672294	48.9309573027211\\
	1.48602258126567	48.9281751632577\\
	1.4854829818245	48.9254491567675\\
	1.48501827209953	48.9227878603153\\
	1.48456611783486	48.9201853124121\\
	1.48412845641609	48.9176346730919\\
	1.4836999938244	48.9151426967366\\
	1.48329754326287	48.9127051631874\\
	1.48297131906344	48.9103179599258\\
	1.48261702530027	48.9079775633866\\
	1.48227018821897	48.9056871880699\\
	1.4819586746336	48.903448891083\\
	1.48164206977904	48.9012544570393\\
	1.48136015013447	48.8991066185782\\
	1.481065352132	48.8970036728029\\
	1.48080894890733	48.8949381777128\\
	1.48055624023197	48.8929115139328\\
	1.48031176920012	48.8909282321111\\
	1.48008467456487	48.8889776055235\\
	1.4798594947875	48.8870661727933\\
	1.47963678555226	48.8851871399168\\
	1.4794139937153	48.8833393760583\\
	1.47920930667186	48.8815257618166\\
	1.47901919507605	48.879745288452\\
	1.4788546749926	48.8779972290909\\
	1.47865103173444	48.8762722946129\\
	1.47848733015886	48.8745819895276\\
	1.47829561158428	48.8729162044727\\
	1.47811734957958	48.8712777882932\\
	1.47796344006155	48.8696678052794\\
	1.47780181854729	48.8680788736465\\
	1.47764026461624	48.8665183211133\\
	1.4774959594246	48.8649750687491\\
	1.47735197713056	48.8634627174322\\
	1.47721648028516	48.8619703475602\\
	1.4770827781497	48.8605039280077\\
	1.47697372136154	48.8590491887257\\
	1.47684845961924	48.8576188191688\\
	1.47674507231224	48.8562064777817\\
	1.4766098908552	48.8548185054937\\
	1.47648730240469	48.8534460730361\\
	1.47637068380521	48.8520907385404\\
	1.47626275340403	48.8507550007162\\
	1.47615176673949	48.8494372258699\\
	1.47603790403351	48.848136972627\\
	1.47593692719467	48.8468536727861\\
	1.47583695659487	48.8455816601265\\
	1.47574181444063	48.8443265019005\\
	1.4756619385847	48.8430873668539\\
	1.47554763283317	48.8418629687222\\
	1.47545617020975	48.8406560195223\\
	1.47536675761065	48.8394586567164\\
	1.47526672693688	48.8382796854072\\
	1.47518058836929	48.8371141965162\\
	1.47511240441029	48.8359635017782\\
	1.47502132475845	48.8348212046677\\
	1.47493172442819	48.8336915783863\\
	1.474870020949	48.8325751530713\\
	1.47479241288553	48.8314688530557\\
	1.47469662493608	48.8303780130822\\
	1.47463688137024	48.8292992162612\\
	1.47456272756021	48.8282311118463\\
	1.4744898353036	48.8271726192897\\
	1.4744201044398	48.8261262586934\\
	1.47436542210616	48.8250877787046\\
	1.47430085009477	48.8240632201425\\
	1.47423574492687	48.8230509249787\\
	1.47417785614494	48.8220439947616\\
	1.47412559929795	48.8210470359814\\
	1.47405212882936	48.8200572482219\\
	1.47400271798682	48.8190797937543\\
	1.4739354651744	48.8181111260767\\
	1.47387051770068	48.8171537719721\\
	1.47381910939855	48.8162018148034\\
	1.47375738339161	48.8152609247356\\
	1.47369899149016	48.8143268993495\\
	1.47364949053667	48.8134033221761\\
	1.4736144523921	48.8124888644794\\
	1.47355455864133	48.8115820247526\\
	1.47348887526144	48.8106823294701\\
	1.47346474054291	48.8097897429479\\
	1.47340094949317	48.8089026277759\\
	1.47335451231228	48.808023277706\\
	1.47330763208585	48.8071508272612\\
	1.47325993335153	48.8062887008758\\
	1.47321884275421	48.8054344820391\\
	1.4731664056853	48.8045848956949\\
	1.47312349034107	48.8037435850018\\
	1.47308209937389	48.8029070905678\\
};
\label{bGIF};

\addplot [color=mycolor3,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
%\label{AWF};

\addplot [color=mycolor3,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
%\label{NLM};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
%\label{BM3D};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
%\label{GIF};

%wldpu
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.42,
xmax=1.505,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
%title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick}]
  table[row sep=crcr]{%
1.5016046133567	48.9641984944098\\
};
%\label{none};

\addplot [color=mycolor3,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
%\label{AWF};

\addplot [color=mycolor3,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
%\label{NLM};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
%\label{BM3D};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
%\label{GIF};

\addplot [color=mycolor4,solid,mark=square,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49848919966089	48.9570109051678\\
1.49801852008489	48.9475839453728\\
1.49750953584205	48.9367251228697\\
1.49673230629268	48.9254029362402\\
1.49569850080595	48.914130127248\\
1.49449564716009	48.9031502071257\\
1.49310950031431	48.8925852830335\\
1.49166594527838	48.8824685306011\\
1.49017522466464	48.8728370383948\\
1.48870712941087	48.8636783716342\\
1.48720069194403	48.8549636372643\\
1.48575012327179	48.846661440496\\
1.48434776396263	48.8387600204477\\
1.48298338642271	48.8312314931622\\
1.48165633734756	48.8240521807495\\
1.48040076879066	48.8171813889442\\
1.47918728205163	48.8106207835674\\
1.47802048780787	48.8043415122587\\
1.47689827596109	48.7983153450881\\
1.47583625072569	48.7925216809697\\
1.47478736667182	48.7869575064589\\
1.47382458363931	48.7815998004614\\
1.47290520405206	48.776435579542\\
1.47197808243158	48.7714552824918\\
1.47111418115811	48.766646111052\\
1.47031471672959	48.7619987737622\\
1.46952717698465	48.7575052843689\\
1.46878595427265	48.7531529738305\\
1.46807289123535	48.7489303788304\\
1.46737904436006	48.7448402987977\\
1.46670798804816	48.7408651046104\\
1.46608179948461	48.7370127576602\\
1.46547882200226	48.7332661222116\\
1.46488930108979	48.7296183611424\\
1.46436670258289	48.7260738843729\\
1.46380655033382	48.7226157478846\\
1.46330766602764	48.7192554498947\\
1.46280640129029	48.7159808958758\\
1.46233551145539	48.7127796733127\\
1.46186376556637	48.7096583062251\\
1.4614102746558	48.7066152295546\\
1.46099816720317	48.7036432183312\\
1.46060342112864	48.7007449462406\\
1.46019142631471	48.6978982892601\\
1.45982061220905	48.6951203738852\\
1.45945093199963	48.6924029203392\\
1.45909008266419	48.6897415120254\\
1.45874427434966	48.6871396943052\\
1.45841396512009	48.6845915850839\\
1.45809013637032	48.6821048901561\\
1.45778257264866	48.6796614911686\\
1.45745685907799	48.677268555254\\
1.45716737011286	48.6749210044648\\
1.45688433159055	48.6726176322326\\
1.45660482241413	48.6703658758426\\
1.45632805411271	48.6681541462771\\
1.45607145564763	48.6659773701939\\
1.45581533026508	48.6638404881115\\
1.45555162054347	48.6617521654186\\
1.45532391765925	48.659693621945\\
1.45508609231063	48.6576749745923\\
1.45485588133804	48.6556871127651\\
1.45464749974529	48.6537370167474\\
1.45442255275456	48.6518211296926\\
1.45422598320668	48.6499340040348\\
1.45400470823754	48.6480833021565\\
1.45380949035404	48.6462636641977\\
1.45361135888287	48.6444770837222\\
1.45343075399324	48.6427159286351\\
1.45324363107756	48.6409806094769\\
1.45304424556222	48.6392725309877\\
1.45289097433015	48.6375896474087\\
1.45270504538468	48.6359329084171\\
1.45254002218171	48.6343028690658\\
1.45237053097702	48.63269243518\\
1.45220040899562	48.6311134978795\\
1.45204794876219	48.6295580095248\\
1.45188951116847	48.6280205338591\\
1.45174011470765	48.6265036027346\\
1.45159049296942	48.6250152830916\\
1.45143774738462	48.6235435657473\\
1.451295604856	48.622097607874\\
1.45113485441433	48.6206653766071\\
1.45101005073607	48.619262384347\\
1.45087664897048	48.6178743488881\\
1.45075214566208	48.6165021755691\\
1.45060913206085	48.6151521111503\\
1.45048383277232	48.6138175818444\\
1.45036333940161	48.6125059618353\\
1.45024044307198	48.6112085875117\\
1.45011204246461	48.6099307032032\\
1.44998363434799	48.608666469126\\
1.44988153863141	48.6074149585178\\
1.44977983339565	48.6061864117068\\
1.44966469411775	48.6049699912723\\
1.44955969983199	48.6037680259913\\
1.44943865077702	48.6025805490527\\
1.44933183174434	48.6014063312342\\
1.44922733306885	48.6002540481469\\
1.4491217455526	48.5991102856004\\
};
\label{pAWF};

\addplot [color=mycolor4,solid,mark=o,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.50249900968056	48.9372950895415\\
1.49491113377368	48.8549071136206\\
1.48630999767874	48.8246558576996\\
1.4800794556385	48.7954155647177\\
1.4748786941288	48.7545561661339\\
1.47012419963446	48.7020368124106\\
1.46568422993337	48.6418217205702\\
1.4615526875173	48.5783976598315\\
1.45766994896836	48.515286811255\\
1.45412891117607	48.4548507569217\\
1.45100938992237	48.3980897770114\\
1.44829150072233	48.3454456197447\\
1.4459379226204	48.2968669588132\\
1.44386663211612	48.2520156193882\\
1.44211019681195	48.2104745778178\\
1.44058638294851	48.1719178773323\\
1.43934837851937	48.1359539282744\\
1.4382801506463	48.1022988937913\\
1.43737919124093	48.0706712918462\\
1.43661400652307	48.0408691487592\\
1.43596371327798	48.0127009340377\\
1.43542099749948	47.9860767422451\\
1.43493430820976	47.9608567455578\\
1.43453410291296	47.9369503091691\\
1.43420015920804	47.9142680866732\\
1.43391872015525	47.8927170133218\\
1.43365191662405	47.8722245633845\\
1.43343529738779	47.8527277604234\\
1.43323000209538	47.8341596114671\\
1.43306554959515	47.8164552774581\\
1.43296230496384	47.7995447714353\\
1.43284729334313	47.7833815883802\\
1.43277324466255	47.7679265729425\\
1.43266430802233	47.7531529018595\\
1.43262841382365	47.7389936851284\\
1.43256016228143	47.725392167745\\
1.43253204766221	47.7123599742361\\
1.43250174785224	47.6998478519964\\
1.43249763278511	47.6878106663583\\
1.43246737803061	47.6762244391659\\
1.43244794410045	47.6650745546327\\
1.43245362860011	47.6543243007186\\
1.43246332303746	47.6439403888778\\
1.43245841199019	47.6339211318184\\
1.43250312955361	47.6242625334584\\
1.43251537713479	47.6148998608954\\
1.43255418492114	47.6058450577974\\
1.43257746358556	47.5970881242618\\
1.43263059150516	47.5885948837281\\
1.4326748134583	47.5803469372305\\
1.43270230481005	47.5723587663441\\
1.43275227133683	47.5646096993288\\
1.43279681618758	47.5570668790794\\
1.43281747412494	47.549727365782\\
1.43287437919557	47.5425960654563\\
1.43292856591893	47.5356573199707\\
1.43297920827791	47.5288933948188\\
1.43303795311395	47.5222901877949\\
1.43308987204484	47.5158608534997\\
1.43314866944561	47.5095680550697\\
1.43318760488916	47.5034392601794\\
1.43326703769954	47.4974400104285\\
1.43329935749685	47.491575202989\\
1.43335047293836	47.4858338848509\\
1.43342874181552	47.4802240946061\\
1.43349055042417	47.4747323137872\\
1.43355215628316	47.4693400212338\\
1.43359905152809	47.4640474201094\\
1.43366933807613	47.4588580366213\\
1.43372760232039	47.4537754081864\\
1.43380828917496	47.4487803207104\\
1.43388663314459	47.4438780070354\\
1.43394980092687	47.4390624254298\\
1.43401010017695	47.4343316096229\\
1.43407627165787	47.4296623780155\\
1.43414206767645	47.4250830169618\\
1.43420467226524	47.4205568350574\\
1.43426783253827	47.4161013210323\\
1.43432325828732	47.4117213475503\\
1.43440893879087	47.4074009060996\\
1.43450325492799	47.4031390712549\\
1.43454058339277	47.3989407410944\\
1.43462044423021	47.39479321371\\
1.43467300895631	47.3907030027833\\
1.43474169603483	47.3866698711873\\
1.43481177232397	47.3826765418455\\
1.43489519254429	47.3787348937064\\
1.43493701904777	47.3748342805676\\
1.43501455952802	47.3710002848913\\
1.4350764056829	47.3671826999684\\
1.43515266959123	47.3634150082835\\
1.43522792726051	47.3596806279931\\
1.43529704236609	47.355992439332\\
1.43539768879808	47.3523434445218\\
1.43544950259952	47.3487302396277\\
1.4355137667318	47.3451540348505\\
1.43558641869252	47.341604217471\\
1.43564467542753	47.3380803412872\\
1.43573332959273	47.3345974349771\\
1.4357749608558	47.3311357045546\\
};
\label{pNLM};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.48669947977141	48.956893613439\\
1.47404739049476	48.9421281077242\\
1.46452467460332	48.9205035241926\\
1.45686657973162	48.8927908887727\\
1.45063604520062	48.8601788296792\\
1.44551532475028	48.8239827292368\\
1.4413161765872	48.7854313144366\\
1.43787808305635	48.7456026610637\\
1.43503904718114	48.705397300577\\
1.43272716041625	48.6655485820421\\
1.43082271786187	48.6264963947549\\
1.42928604065903	48.5885985641487\\
1.42807111214465	48.5519096633542\\
1.42706055528536	48.5166301134357\\
1.42631629883774	48.482680726264\\
1.42567937956082	48.4500453035389\\
1.42516156444399	48.4186848636226\\
1.42479656249519	48.388490966665\\
1.42450210240882	48.359420001692\\
1.42426303052527	48.3314270622493\\
1.42408592494454	48.3044360891326\\
1.4239859468355	48.278409923704\\
1.4238714533528	48.2532670191215\\
1.4238446153055	48.2289940323734\\
1.42381357958936	48.2055255973328\\
1.42384304587297	48.1828266600485\\
1.42386806668259	48.1607939131978\\
1.42393967485803	48.1394016476446\\
1.4239964898177	48.1186883389855\\
1.42407005039726	48.0984517562806\\
1.42416815119466	48.0788080141372\\
1.42424945380744	48.0595616894556\\
1.42436366944801	48.0408776102383\\
1.424442876981	48.0230265910784\\
1.4245719909668	48.0053475013421\\
1.42468297763134	47.9881597671741\\
1.4248020442452	47.9714553162726\\
1.42490781198336	47.9551488422045\\
1.42503334405854	47.9393887163021\\
1.42518604458786	47.9238045540822\\
1.42531513604592	47.9087607821988\\
1.42544832004337	47.8939978428474\\
1.42556716137984	47.8795188027622\\
1.42571319369819	47.8653797261275\\
1.42586094563402	47.8515249692874\\
1.42597233028862	47.837837160249\\
1.42612393446795	47.8246509903781\\
1.42627818190207	47.8114730589608\\
1.42638377692756	47.7988490278177\\
1.42653282045379	47.7866163137975\\
1.42667141861803	47.7744841147108\\
1.42681567875419	47.7623860666499\\
1.42694872007595	47.7508044765754\\
1.42706064539632	47.7392441676438\\
1.4272452226774	47.7281235489108\\
1.42736077496386	47.7172587979133\\
1.42751058443325	47.7065287969973\\
1.42761159130907	47.6959093677786\\
1.42774851491132	47.6858179597533\\
1.42787256766492	47.6756489284187\\
1.42797545185239	47.6656677776967\\
1.42809648588886	47.6557585197278\\
1.42825270074559	47.6460832309292\\
1.42833947008989	47.6365245621249\\
1.42848096682331	47.627149774988\\
1.42860009351115	47.6178371882391\\
1.42873894698977	47.6087199953251\\
1.4288365371584	47.5999605713503\\
1.42895635469692	47.5912884706604\\
1.42908433478648	47.5826250678628\\
1.42918896862841	47.5741691874163\\
1.42930398775837	47.5662066338665\\
1.42942143988422	47.558245741843\\
1.42954308216966	47.5501494703559\\
1.42966027898113	47.5425636160407\\
1.42976496538778	47.5348539645369\\
1.42987969165712	47.5271615624805\\
1.4299782730463	47.5199559946235\\
1.43009887154647	47.5129849880116\\
1.43020377572127	47.5060172409846\\
1.4302913560642	47.4990279585305\\
1.43042769394522	47.4923098447679\\
1.43050413056621	47.4855799801847\\
1.43060999592458	47.4791442076241\\
1.43070501793088	47.4727501869259\\
1.43080429767999	47.4666902231328\\
1.43088691441093	47.4604289849562\\
1.4309805622251	47.4543541351557\\
1.43105823787179	47.4484359851972\\
1.43119275100588	47.4422031439162\\
1.43125361344946	47.4365917211108\\
1.43137351358969	47.4310214177353\\
1.43146787478229	47.4254232589093\\
1.43154804349884	47.4197862582172\\
1.43164763863631	47.4140722970983\\
1.43173357445424	47.4086979066164\\
1.43179982102762	47.4032169465114\\
1.43190710563359	47.3980054664795\\
1.43199659332516	47.3930548185488\\
1.43207286474273	47.3880576702076\\
};
\label{pBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.42631629883774	48.482680726264\\
};


\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.49685362568052	48.9582651652552\\
1.49384714111568	48.9521492115539\\
1.49142065573865	48.9453397390547\\
1.48933701252374	48.9382576267368\\
1.48753143670991	48.9311129212236\\
1.48588952492541	48.9240127301352\\
1.48441431090588	48.9170126999381\\
1.48304514246663	48.9101471092167\\
1.48180186654639	48.9034367267141\\
1.4806396454338	48.8968811492795\\
1.47954490241103	48.8904899748532\\
1.47852163239727	48.8842682808878\\
1.47756806321031	48.8782013416862\\
1.47666013522411	48.8722864994749\\
1.47580663425716	48.866541649099\\
1.47499002621868	48.8609271722438\\
1.47422695159912	48.8554518484808\\
1.47347128860594	48.8501180091305\\
1.47275587517445	48.8449145957093\\
1.4720888888742	48.8398366009441\\
1.47142588247464	48.834870334367\\
1.47079547371451	48.830028560524\\
1.47020650848629	48.8252996102733\\
1.46963713488241	48.8206784110533\\
1.46908358326108	48.8161597892228\\
1.46855484219048	48.8117384339748\\
1.46803896445928	48.8074139867877\\
1.46753384747843	48.8031810038192\\
1.46705616928461	48.7990437088871\\
1.46659060350553	48.7949707236805\\
1.46614010127511	48.7909881496598\\
1.46571006925087	48.7870837631548\\
1.46527469064307	48.7832529409083\\
1.46486510629729	48.7795032518218\\
1.46447238771934	48.7758173683525\\
1.46410174632636	48.7722029257131\\
1.46369161380558	48.7686505938952\\
1.46334221607118	48.7651653244504\\
1.46297555457889	48.7617434528812\\
1.46262491030956	48.7583723649614\\
1.46228468136525	48.7550591777901\\
1.46195156367745	48.7518111886104\\
1.46160653632457	48.7486093465142\\
1.46129993378647	48.7454638924131\\
1.46100582663468	48.7423690138564\\
1.46070452562467	48.7393130783041\\
1.46042372485784	48.7363154974132\\
1.46015337696226	48.7333563376225\\
1.45986270153616	48.7304458331188\\
1.45960171767107	48.7275777060692\\
1.45933103185939	48.7247468185288\\
1.4590636651347	48.7219647528346\\
1.45880938702681	48.7192163076855\\
1.45855754191481	48.7165123732032\\
1.45831780170831	48.7138495583125\\
1.45806157870555	48.7112208405242\\
1.45783247159222	48.708624433033\\
1.45760782497136	48.7060564905652\\
1.45737569914089	48.7035328708161\\
1.45716887947143	48.7010396934241\\
1.45693335946151	48.6985831451314\\
1.45671943604477	48.696158372524\\
1.4565024939109	48.6937616562367\\
1.4563022448322	48.6914034324321\\
1.45610575788603	48.6890682128102\\
1.4559210754755	48.6867571089343\\
1.45569524239367	48.6844759687583\\
1.45551569630781	48.6822227713053\\
1.45532222807877	48.6799994846827\\
1.45513678723433	48.6777968819513\\
1.45495483818955	48.6756189300283\\
1.45477846100574	48.6734685183073\\
1.45460043178769	48.6713487998866\\
1.45442551139771	48.6692506764188\\
1.45427167697216	48.6671658861641\\
1.45410301178459	48.6651053189766\\
1.45394321501724	48.6630698177523\\
1.45378727800264	48.6610604026485\\
1.45362525098906	48.6590683636571\\
1.45346350932684	48.6571010380735\\
1.45331083883451	48.655147645927\\
1.45316694665143	48.6532202798096\\
1.45301103967381	48.6513089958498\\
1.45286411375511	48.6494185014802\\
1.45270415929359	48.6475548469967\\
1.45257337825505	48.6457132457938\\
1.45244158346822	48.6438790593421\\
1.45229518319678	48.642068360502\\
1.45215832717775	48.6402684034272\\
1.45203313301867	48.6384882864581\\
1.45188490800032	48.6367180886969\\
1.45176038967343	48.6349692808837\\
1.45162742344413	48.633241737019\\
1.45149710797888	48.6315262638131\\
1.45136969108281	48.6298242977371\\
1.45124988105353	48.6281446296521\\
1.4511307393472	48.6264770541769\\
1.45101609567958	48.6248216988159\\
1.45087892427219	48.6231858114995\\
1.45077467340184	48.6215643155777\\
};
\label{pGIF};

\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
  table[row sep=crcr]{%
1.48216337669553	46.166222065342\\
};
\label{trunc};

\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.75},
%align=right,
]at([yshift=-12ex,xshift = -3ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{AWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
	\ref{NLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
	\ref{GIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\
	\ref{trunc}& truncated&[5pt]
	\ref{rAWF}& $\text{WLDUr}_\text{AWF}$ &[5pt]
	\ref{rNLM}& $\text{WLDUr}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ & &[5pt]
	\ref{rGIF}& $\text{WLDUr}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{trunc}}& WT&[5pt]
	\ref{bAWF}& $\text{WLDP}_\text{AWF}$ &[5pt]
	\ref{bNLM}& $\text{WLDP}_\text{NLM}$ & &[5pt]
	\ref{bBM3D}& $\text{WLDP}_\text{BM3D}$ & &[5pt]
	\ref{bGIF}& $\text{WLDP}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
	\ref{pAWF}& $\text{WLDPU}_\text{AWF}$ &[5pt]
	\ref{pNLM}& $\text{WLDPU}_\text{NLM}$ & &[5pt]
	\ref{pBM3D}& $\text{WLDPU}_\text{BM3D}$ & &[5pt]
	\ref{pGIF}& $\text{WLDPU}_\text{GIF}$ & &[5pt]\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_BM3D_all.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=2 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]
%\begin{groupplot}[group style={group name = group,group size=1 by 2, horizontal sep = 2cm, vertical sep=1.1cm}]

\nextgroupplot[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [MB]},
xmajorgrids,
ymin=44.7,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\label{none};

\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.256653541400109	44.880633281827160\\
};
\label{trunc};

%\addplot [color=darkgray,dotted,mark=none]
%table[row sep=crcr]{%
%	1.23  40\\
%	1.23  50\\
%};
%\label{HEVC};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28158809226236	47.730805804115\\
	1.28132452788176	47.7291797599514\\
	1.28103548509103	47.7261907477569\\
	1.28070274694466	47.7215653302594\\
	1.28031965243964	47.7151829344515\\
	1.27991555649557	47.7070402721066\\
	1.27948306519308	47.6972468889751\\
	1.27902469222928	47.6859715832471\\
	1.27856739656425	47.6734719185883\\
	1.2781035605772	47.659988237859\\
	1.27764448413142	47.6458037255063\\
	1.27720416328053	47.6311374658405\\
	1.27678637151365	47.6161868362854\\
	1.27639471160041	47.6010708463529\\
	1.27601590568637	47.5859012557153\\
	1.27564996554528	47.5707410531229\\
	1.27530334908285	47.555623629754\\
	1.2749748347718	47.5405940036887\\
	1.27465327875114	47.5256786843577\\
	1.27436357663002	47.5108933179052\\
	1.27408952183194	47.4962555957065\\
	1.27381581141625	47.4817615149006\\
	1.27355758937789	47.4674517371952\\
	1.27331270111932	47.4533047772128\\
	1.27307822674881	47.4393574465433\\
	1.27286267280579	47.4255818143533\\
	1.27264789887417	47.4120101234809\\
	1.27244397151617	47.3986184875976\\
	1.27225189150116	47.3853746657064\\
	1.27206089467178	47.3723030336695\\
	1.27188030584359	47.3593788133297\\
	1.27171347465044	47.3465521492432\\
	1.27155214180181	47.3340191242476\\
	1.27138480728055	47.3216245727057\\
	1.27123800913493	47.3094487891052\\
	1.27108490908587	47.2972870231934\\
	1.27093605347622	47.285443848346\\
	1.27080724563128	47.2737526192486\\
	1.2706736429238	47.2621712095018\\
	1.27054179450612	47.250804886546\\
	1.27041298666118	47.2396907484803\\
	1.27030483881632	47.2285638009159\\
	1.27018556771455	47.217651544692\\
	1.27006809211072	47.2069365815565\\
	1.26995461369738	47.1962391823539\\
	1.26984895011525	47.1856462851828\\
	1.26974041373641	47.1754253588974\\
	1.2696422058859	47.1652932815565\\
	1.26954513125949	47.1551962454538\\
	1.26944866886845	47.1452412860304\\
	1.26935717500286	47.1355308529703\\
	1.2692535188463	47.1258724997614\\
	1.26917186489812	47.116384725301\\
	1.26908385900804	47.1069409414117\\
	1.26900310575226	47.0978326117104\\
	1.2689164509008	47.0887633805692\\
	1.26883577417444	47.0797614102093\\
	1.26875054983445	47.0708925181316\\
	1.26867238680522	47.0621410337001\\
	1.2686100565357	47.053570265905\\
	1.26852685433847	47.0451751657674\\
	1.26845352443648	47.0367319475038\\
	1.26838387089011	47.0284251500705\\
	1.26830855122319	47.0200581400125\\
	1.26824959707849	47.0118943176805\\
	1.26817841000027	47.0038426053432\\
	1.26811357780739	46.9958549006744\\
	1.26805266921903	46.9880709187095\\
	1.26798114070186	46.9802875429155\\
	1.26792446772257	46.9726955350913\\
	1.26786425084244	46.9651977293049\\
	1.26780940279549	46.9576677346904\\
	1.26774574209143	46.9503333263986\\
	1.26768245814759	46.9430313215478\\
	1.26763122758748	46.9358294002248\\
	1.26756734906891	46.928773594866\\
	1.26752012747305	46.9218728196349\\
	1.26746228889183	46.915116482708\\
	1.26741130263717	46.9084882061127\\
	1.2673699149379	46.9017072966176\\
	1.26731093724569	46.8951075892997\\
	1.26726024533495	46.8886427074639\\
	1.26721239089966	46.8821823668499\\
	1.26715997707697	46.8759212196852\\
	1.26711913980084	46.8696470105268\\
	1.26707116762797	46.8634527846865\\
	1.26702327198452	46.8574291668745\\
	1.26697850227356	46.8514796266069\\
	1.26694127365395	46.8456132460118\\
	1.26690240553868	46.8397836140635\\
	1.26685759461956	46.8340051471864\\
	1.26681893843192	46.8283954720073\\
	1.26677651464203	46.8228729622637\\
	1.26673550075955	46.8171569128681\\
	1.26668753447356	46.8115251435954\\
	1.2666495670507	46.8062198983589\\
	1.26661668000398	46.8008544130011\\
	1.26657078001234	46.7957158586625\\
	1.26654078047953	46.790602042269\\
	1.26651186118891	46.7852981359093\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.27601590568637	47.5859012557153\\
};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	47.7272339638081\\
	1.27007348449142	47.7174256330856\\
	1.26573746587023	47.7029479792899\\
	1.26265306531647	47.6844136522229\\
	1.26046340553849	47.6626385902369\\
	1.25898815967419	47.6384885079629\\
	1.25798094125442	47.6127577423275\\
	1.25732933150397	47.5861494656285\\
	1.25689527134836	47.5592274138337\\
	1.25663697866746	47.5324183266457\\
	1.25649249995196	47.5060488929723\\
	1.25642146298915	47.4802236480209\\
	1.25639894273546	47.455133990892\\
	1.25642221356616	47.4307348503429\\
	1.25646174101182	47.4070744688034\\
	1.25652909867557	47.3841036539109\\
	1.25660628448298	47.3618322930538\\
	1.25668900984305	47.3402114575086\\
	1.25678335590127	47.3192067879209\\
	1.25687424047494	47.2988201713742\\
	1.25695478474652	47.2789817783446\\
	1.25705987730144	47.2596957616287\\
	1.25715793503655	47.2409252355495\\
	1.25725752924695	47.2226244452472\\
	1.25734637107378	47.204726887249\\
	1.25744954156287	47.1872958207837\\
	1.2575291292167	47.170155945614\\
	1.25761436827389	47.1535558987469\\
	1.25770815507865	47.1371776250075\\
	1.25778955589106	47.1211419181732\\
	1.25786780133659	47.1057253773179\\
	1.25795251057472	47.0904547144748\\
	1.25803016438896	47.0754259387069\\
	1.25809759858214	47.0606380510793\\
	1.25816530062829	47.0463676074318\\
	1.25824390811685	47.0323584756846\\
	1.25830802505399	47.0185686649657\\
	1.25836426829114	47.0051021955735\\
	1.25842609523255	46.9916604112049\\
	1.25849357357732	46.9786535240023\\
	1.25853320404335	46.966066567694\\
	1.25859758000315	46.9534548009823\\
	1.25864813357224	46.9411104221234\\
	1.25869750682219	46.9290201291492\\
	1.25875581635369	46.9172825140517\\
	1.25879129951383	46.9055940843746\\
	1.25884296570295	46.8941611908876\\
	1.25889339270415	46.8830270534409\\
	1.25893457436267	46.8720911353437\\
	1.25897818730201	46.8611600108885\\
	1.25901270207064	46.8505119002689\\
	1.25905648867289	46.8399780437284\\
	1.25909413526088	46.8296022054399\\
	1.25912854995257	46.8195180253413\\
	1.25915106726281	46.8096187762808\\
	1.25918803685977	46.7999816812677\\
	1.25922102692686	46.7904808425415\\
	1.25925324581288	46.7808570826294\\
	1.25928074342233	46.7714218591237\\
	1.25931193504804	46.7623754241436\\
	1.25933486738323	46.753438743169\\
	1.25936418992502	46.7446260486658\\
	1.25939543747608	46.7360913140542\\
	1.25941950892225	46.7274357512114\\
	1.25943469118189	46.719094571705\\
	1.25945688765726	46.7109517693401\\
	1.25948573336189	46.7027435878346\\
	1.25950949574694	46.694878582688\\
	1.25953931278653	46.6870417839515\\
	1.25954632405882	46.6792246725112\\
	1.25956828505905	46.6716148176084\\
	1.25958838580567	46.6643089615755\\
	1.25960965509768	46.6569089292254\\
	1.25962899938042	46.6497002875371\\
	1.25965647344236	46.6426969251327\\
	1.25966125064426	46.6357969306936\\
	1.25968711464493	46.6286946425089\\
	1.25970247645437	46.6218283728335\\
	1.25971981919842	46.6150004411687\\
	1.25973728556692	46.608386489744\\
	1.25974687823543	46.6018484348041\\
	1.25976452709716	46.595441892185\\
	1.25978570808599	46.5890616159858\\
	1.25979769965749	46.5826980873836\\
	1.25980722757033	46.5765796680498\\
	1.25981881589065	46.5705768529296\\
	1.2598349282771	46.5647088706796\\
	1.25984104180042	46.5587679742672\\
	1.25986233463994	46.5528661308734\\
	1.25986923406154	46.5470953783987\\
	1.25987011414987	46.5414703032581\\
	1.25989098902102	46.5359477953093\\
	1.25989665514157	46.5304221615326\\
	1.25990868497778	46.5249820967127\\
	1.25992136531406	46.519624721259\\
	1.25992780850257	46.5142789457395\\
	1.25993815469153	46.5091828815656\\
	1.25994423878046	46.504073426577\\
	1.25996212017389	46.4990236898681\\
	1.25996876057283	46.493960892819\\
};
\label{rBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.25732933150397	47.5861494656285\\
};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	47.7320283451685\\
	1.26964288582037	47.7314802534654\\
	1.26533406457783	47.7304437059858\\
	1.26174127614057	47.7288247089286\\
	1.25864860746596	47.7265493651047\\
	1.25597380414421	47.7235932271202\\
	1.25366884985088	47.7199513523527\\
	1.25168551339044	47.7156424412065\\
	1.25000270207723	47.7106845216683\\
	1.24859241203026	47.7051363843822\\
	1.24741003837115	47.6990384210389\\
	1.24642360946279	47.6924563790869\\
	1.24562100716579	47.6854622712758\\
	1.24494843129758	47.6781114848303\\
	1.24441623099056	47.6704715731023\\
	1.24398453147323	47.6625883517884\\
	1.24365441004435	47.6545320780092\\
	1.24337343816404	47.6463237116054\\
	1.24318019549052	47.638006499899\\
	1.24304263974413	47.6296069185783\\
	1.24293864214862	47.6211439389425\\
	1.24289542363014	47.6126323446732\\
	1.24286897682849	47.6040900910965\\
	1.24288442105423	47.5955368735133\\
	1.24290880156152	47.586968513653\\
	1.24301416785629	47.5784063005031\\
	1.2431002487371	47.5698482648913\\
	1.24320338390492	47.5613116371141\\
	1.24331555837466	47.5527716177813\\
	1.24345097718415	47.5442580504281\\
	1.24359843171673	47.5357965765515\\
	1.24375672693606	47.5273581621232\\
	1.24391838944988	47.5189528475257\\
	1.24408858793753	47.5105889254292\\
	1.2442789695881	47.5022541694434\\
	1.24445093119586	47.4939820243769\\
	1.2446566246174	47.4857458317868\\
	1.24482272289417	47.4775536658358\\
	1.24502012170391	47.4694051622585\\
	1.24522308067039	47.4612996533269\\
	1.24542080031501	47.4532268496682\\
	1.24563580972177	47.4451957962439\\
	1.24583650812691	47.4372248793858\\
	1.24603879010236	47.4292966196164\\
	1.24625038511959	47.4214199695255\\
	1.24644953821912	47.4135765200895\\
	1.24665995291722	47.4057755370951\\
	1.24686404805125	47.3980203833106\\
	1.24706794303141	47.3903204792387\\
	1.24727314489859	47.3826776764374\\
	1.24748476640678	47.3750769705045\\
	1.24767612527918	47.3675172325783\\
	1.24786146776176	47.3599893609494\\
	1.24805770685643	47.3525182650956\\
	1.24828856668355	47.3450979199024\\
	1.2484794722663	47.3377205582139\\
	1.24867495195365	47.3304072437855\\
	1.24887258329509	47.3231230156875\\
	1.24907052958453	47.3158735902224\\
	1.24926355738699	47.308681433368\\
	1.24944826997357	47.3015461281737\\
	1.24963874581419	47.2944317088884\\
	1.24984218456127	47.2873702617788\\
	1.25000957206444	47.2803514690683\\
	1.25021033522523	47.2733982619401\\
	1.25039076805115	47.2665013350065\\
	1.25058889389038	47.2596142868925\\
	1.25074826052159	47.2528034906013\\
	1.25093584590488	47.2460510479488\\
	1.25111283196343	47.2393082534899\\
	1.25129036255825	47.2326243015009\\
	1.25146355452361	47.22598956534\\
	1.25163831239865	47.2193897966155\\
	1.2517969313963	47.2128446336872\\
	1.25196997324626	47.2063176757648\\
	1.2521351090184	47.1998216072399\\
	1.25232264730665	47.1934029122749\\
	1.2524591875665	47.1870048474346\\
	1.25264402377753	47.180668590914\\
	1.25279021557466	47.1743376042141\\
	1.25293857668653	47.1680691141813\\
	1.25311178631253	47.1618454128346\\
	1.253266852579	47.1556519350101\\
	1.25340214776404	47.149516624701\\
	1.25357104819498	47.1434172318467\\
	1.2537097165614	47.137364931228\\
	1.2538538656117	47.1313273851307\\
	1.2540023120833	47.1253293418348\\
	1.25414746778983	47.1193721386873\\
	1.25428969771774	47.1134469772165\\
	1.25443780275039	47.1075690815488\\
	1.25457360715042	47.1017360883388\\
	1.25471325568211	47.0959307781961\\
	1.25484028568974	47.0901736466086\\
	1.25497948976211	47.0844247574535\\
	1.25511409029549	47.0787346352105\\
	1.25524549425384	47.0730850011986\\
	1.25538339732606	47.0674438181056\\
	1.25551256721402	47.0618619399535\\
	1.25563791357441	47.0563040431998\\
};
\label{bBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.24286897682849	47.6040900910965\\
};


\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\label{pBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.22583181475416	47.5884549318294\\
};

\nextgroupplot[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [MB]},
xmajorgrids,
ymin=0.98585,
ymax=0.9925,
ylabel={$\text{SSIM}_{\text{LP}_t}$},
yticklabel style={/pgf/number format/precision=4},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282	0.9922\\
};

\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.256653541400109	0.986221980765342\\
};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28158809226236	0.99222222567147\\
	1.28132452788176	0.992222191561007\\
	1.28103548509103	0.992220851410236\\
	1.28070274694466	0.992217270654179\\
	1.28031965243964	0.992210753255125\\
	1.27991555649557	0.992200877707936\\
	1.27948306519308	0.992187474990843\\
	1.27902469222928	0.992170611989831\\
	1.27856739656425	0.992150656165431\\
	1.2781035605772	0.992127929830377\\
	1.27764448413142	0.992102976329248\\
	1.27720416328053	0.992076257403935\\
	1.27678637151365	0.992048195656559\\
	1.27639471160041	0.992019107489127\\
	1.27601590568637	0.991989249587558\\
	1.27564996554528	0.99195883967986\\
	1.27530334908285	0.991927992772495\\
	1.2749748347718	0.991896879371639\\
	1.27465327875114	0.991865595040177\\
	1.27436357663002	0.991834207432528\\
	1.27408952183194	0.991802797274097\\
	1.27381581141625	0.991771432293365\\
	1.27355758937789	0.991740202652334\\
	1.27331270111932	0.991709086449082\\
	1.27307822674881	0.991678199978791\\
	1.27286267280579	0.99164747405207\\
	1.27264789887417	0.991617002413025\\
	1.27244397151617	0.991586783041148\\
	1.27225189150116	0.991556739729833\\
	1.27206089467178	0.991526985268631\\
	1.27188030584359	0.991497444878163\\
	1.27171347465044	0.991468101570327\\
	1.27155214180181	0.991439142121334\\
	1.27138480728055	0.991410423719034\\
	1.27123800913493	0.991382054824775\\
	1.27108490908587	0.991353770396005\\
	1.27093605347622	0.991326001656806\\
	1.27080724563128	0.99129844272739\\
	1.2706736429238	0.991271198620252\\
	1.27054179450612	0.991244110103115\\
	1.27041298666118	0.991217646245819\\
	1.27030483881632	0.991191210202637\\
	1.27018556771455	0.991165191717313\\
	1.27006809211072	0.991139540019367\\
	1.26995461369738	0.991113971224035\\
	1.26984895011525	0.991088439677083\\
	1.26974041373641	0.991063715643023\\
	1.2696422058859	0.991039192443217\\
	1.26954513125949	0.99101475542728\\
	1.26944866886845	0.990990730941924\\
	1.26935717500286	0.990967120668011\\
	1.2692535188463	0.990943509091399\\
	1.26917186489812	0.990920343267137\\
	1.26908385900804	0.99089735807697\\
	1.26900310575226	0.990874926764355\\
	1.2689164509008	0.990852550483671\\
	1.26883577417444	0.990830454645507\\
	1.26875054983445	0.990808501109688\\
	1.26867238680522	0.990786910792125\\
	1.2686100565357	0.990765632815374\\
	1.26852685433847	0.990744737115168\\
	1.26845352443648	0.990723877446649\\
	1.26838387089011	0.990703360491688\\
	1.26830855122319	0.990682667314423\\
	1.26824959707849	0.990662419500203\\
	1.26817841000027	0.99064228329797\\
	1.26811357780739	0.990622423006309\\
	1.26805266921903	0.990603019071888\\
	1.26798114070186	0.990583631156201\\
	1.26792446772257	0.990564652456435\\
	1.26786425084244	0.990545843994122\\
	1.26780940279549	0.990526988444497\\
	1.26774574209143	0.99050865133683\\
	1.26768245814759	0.990490458846414\\
	1.26763122758748	0.990472517003069\\
	1.26756734906891	0.990454768498157\\
	1.26752012747305	0.990437340193847\\
	1.26746228889183	0.990420249702378\\
	1.26741130263717	0.990403419217587\\
	1.2673699149379	0.990386184020268\\
	1.26731093724569	0.990369518461289\\
	1.26726024533495	0.990353082612399\\
	1.26721239089966	0.990336647433507\\
	1.26715997707697	0.990320617127215\\
	1.26711913980084	0.990304651716705\\
	1.26707116762797	0.990288978848438\\
	1.26702327198452	0.990273620533843\\
	1.26697850227356	0.990258445337728\\
	1.26694127365395	0.990243545871076\\
	1.26690240553868	0.990228643570323\\
	1.26685759461956	0.990213971654803\\
	1.26681893843192	0.990199522898598\\
	1.26677651464203	0.990185337917635\\
	1.26673550075955	0.990170798856276\\
	1.26668753447356	0.99015659110179\\
	1.2666495670507	0.990142973309197\\
	1.26661668000398	0.990129297908734\\
	1.26657078001234	0.990116135625931\\
	1.26654078047953	0.990102954473786\\
	1.26651186118891	0.990089541190933\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	0.992208887785298\\
	1.27007348449142	0.992180829504298\\
	1.26573746587023	0.992142207577989\\
	1.26265306531647	0.992094950124092\\
	1.26046340553849	0.99204109887619\\
	1.25898815967419	0.991982588545687\\
	1.25798094125442	0.991921168327993\\
	1.25732933150397	0.991858208396309\\
	1.25689527134836	0.991794897800054\\
	1.25663697866746	0.991732124266786\\
	1.25649249995196	0.99167056069835\\
	1.25642146298915	0.991610446703609\\
	1.25639894273546	0.991552142391421\\
	1.25642221356616	0.991495600378802\\
	1.25646174101182	0.991440847521663\\
	1.25652909867557	0.991387777407308\\
	1.25660628448298	0.991336382598725\\
	1.25668900984305	0.99128650202843\\
	1.25678335590127	0.991238135692801\\
	1.25687424047494	0.99119121027604\\
	1.25695478474652	0.991145505336123\\
	1.25705987730144	0.991101067466906\\
	1.25715793503655	0.991057766107081\\
	1.25725752924695	0.991015521477701\\
	1.25734637107378	0.990974072767187\\
	1.25744954156287	0.990933787767447\\
	1.2575291292167	0.990894247690977\\
	1.25761436827389	0.990855745952743\\
	1.25770815507865	0.990817892329898\\
	1.25778955589106	0.990780783210316\\
	1.25786780133659	0.990744838317002\\
	1.25795251057472	0.990709330987257\\
	1.25803016438896	0.990674312639612\\
	1.25809759858214	0.99063993100202\\
	1.25816530062829	0.990606645201541\\
	1.25824390811685	0.990573828429412\\
	1.25830802505399	0.990541586974724\\
	1.25836426829114	0.990510083247963\\
	1.25842609523255	0.990478704038039\\
	1.25849357357732	0.990448305901577\\
	1.25853320404335	0.990418679831786\\
	1.25859758000315	0.990389262722837\\
	1.25864813357224	0.990360416238896\\
	1.25869750682219	0.990332102714984\\
	1.25875581635369	0.990304659574269\\
	1.25879129951383	0.990277146343184\\
	1.25884296570295	0.990250417515352\\
	1.25889339270415	0.990224235293021\\
	1.25893457436267	0.990198559019665\\
	1.25897818730201	0.990172880202779\\
	1.25901270207064	0.990147862635601\\
	1.25905648867289	0.990123128991798\\
	1.25909413526088	0.99009876504046\\
	1.25912854995257	0.990074948905397\\
	1.25915106726281	0.99005157393651\\
	1.25918803685977	0.990028793112126\\
	1.25922102692686	0.990006422589462\\
	1.25925324581288	0.989983955919602\\
	1.25928074342233	0.989961858772527\\
	1.25931193504804	0.989940401676016\\
	1.25933486738323	0.989919132636675\\
	1.25936418992502	0.98989833812991\\
	1.25939543747608	0.989878061639831\\
	1.25941950892225	0.989857690105382\\
	1.25943469118189	0.989837927067674\\
	1.25945688765726	0.989818625776744\\
	1.25948573336189	0.989799261221127\\
	1.25950949574694	0.98978070110996\\
	1.25953931278653	0.98976224938642\\
	1.25954632405882	0.989743859947173\\
	1.25956828505905	0.989725846615538\\
	1.25958838580567	0.989708369939047\\
	1.25960965509768	0.989690884722648\\
	1.25962899938042	0.989673779627102\\
	1.25965647344236	0.989657039086353\\
	1.25966125064426	0.989640629591311\\
	1.25968711464493	0.989623883751856\\
	1.25970247645437	0.989607719326196\\
	1.25971981919842	0.989591609510825\\
	1.25973728556692	0.989575804645979\\
	1.25974687823543	0.98956028495614\\
	1.25976452709716	0.989544920144106\\
	1.25978570808599	0.989529671055306\\
	1.25979769965749	0.989514552472647\\
	1.25980722757033	0.989499946085945\\
	1.25981881589065	0.989485618121623\\
	1.2598349282771	0.989471469544774\\
	1.25984104180042	0.989457328439778\\
	1.25986233463994	0.989443168934119\\
	1.25986923406154	0.989429408934858\\
	1.25987011414987	0.989415992687037\\
	1.25989098902102	0.989402773194939\\
	1.25989665514157	0.989389494731725\\
	1.25990868497778	0.989376438217229\\
	1.25992136531406	0.989363592079455\\
	1.25992780850257	0.989350938554862\\
	1.25993815469153	0.98933883201664\\
	1.25994423878046	0.989326624681367\\
	1.25996212017389	0.989314513788954\\
	1.25996876057283	0.989302170181177\\
};
%%\addlegendentry{BM3D};
%
\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	0.992224627125777\\
	1.26964288582037	0.992226189382878\\
	1.26533406457783	0.992227955039651\\
	1.26174127614057	0.992229396050448\\
	1.25864860746596	0.992230109278932\\
	1.25597380414421	0.992229772402829\\
	1.25366884985088	0.99222813991136\\
	1.25168551339044	0.992225066757901\\
	1.25000270207723	0.992220444409146\\
	1.24859241203026	0.992214302964048\\
	1.24741003837115	0.992206652986794\\
	1.24642360946279	0.992197579120251\\
	1.24562100716579	0.992187216888255\\
	1.24494843129758	0.992175679052662\\
	1.24441623099056	0.992163101340346\\
	1.24398453147323	0.992149617270192\\
	1.24365441004435	0.992135356534437\\
	1.24337343816404	0.992120416630776\\
	1.24318019549052	0.992104912056173\\
	1.24304263974413	0.992088905462823\\
	1.24293864214862	0.992072461705633\\
	1.24289542363014	0.992055682292287\\
	1.24286897682849	0.992038574620294\\
	1.24288442105423	0.992021211068611\\
	1.24290880156152	0.992003622334185\\
	1.24301416785629	0.991985877972191\\
	1.2431002487371	0.991967986423532\\
	1.24320338390492	0.99194996850185\\
	1.24331555837466	0.991931838600994\\
	1.24345097718415	0.991913657734101\\
	1.24359843171673	0.991895449180059\\
	1.24375672693606	0.991877212655252\\
	1.24391838944988	0.991858941850682\\
	1.24408858793753	0.991840697033086\\
	1.2442789695881	0.991822430327936\\
	1.24445093119586	0.991804255864616\\
	1.2446566246174	0.991786038355668\\
	1.24482272289417	0.991767905332835\\
	1.24502012170391	0.991749788791072\\
	1.24522308067039	0.991731732573815\\
	1.24542080031501	0.991713710735284\\
	1.24563580972177	0.991695753296107\\
	1.24583650812691	0.991677838965275\\
	1.24603879010236	0.991660033581395\\
	1.24625038511959	0.99164230067318\\
	1.24644953821912	0.991624628144482\\
	1.24665995291722	0.991607006688552\\
	1.24686404805125	0.99158944977042\\
	1.24706794303141	0.991571987096513\\
	1.24727314489859	0.991554636697378\\
	1.24748476640678	0.99153739007832\\
	1.24767612527918	0.991520226376753\\
	1.24786146776176	0.991503089471426\\
	1.24805770685643	0.991486048039739\\
	1.24828856668355	0.991469118715255\\
	1.2484794722663	0.991452308107938\\
	1.24867495195365	0.991435575548892\\
	1.24887258329509	0.991418926900823\\
	1.24907052958453	0.991402382121181\\
	1.24926355738699	0.991385946414773\\
	1.24944826997357	0.991369635045006\\
	1.24963874581419	0.991353382778039\\
	1.24984218456127	0.99133721950778\\
	1.25000957206444	0.991321148939011\\
	1.25021033522523	0.99130519325035\\
	1.25039076805115	0.991289404836658\\
	1.25058889389038	0.991273657105686\\
	1.25074826052159	0.991258066052552\\
	1.25093584590488	0.991242572490977\\
	1.25111283196343	0.991227110658078\\
	1.25129036255825	0.991211806828341\\
	1.25146355452361	0.991196605851779\\
	1.25163831239865	0.991181515161079\\
	1.2517969313963	0.99116653859469\\
	1.25196997324626	0.991151623544048\\
	1.2521351090184	0.991136751478203\\
	1.25232264730665	0.991122038872186\\
	1.2524591875665	0.991107397501997\\
	1.25264402377753	0.991092932172467\\
	1.25279021557466	0.991078431306444\\
	1.25293857668653	0.991064127253097\\
	1.25311178631253	0.991049911787673\\
	1.253266852579	0.99103578364887\\
	1.25340214776404	0.991021743004562\\
	1.25357104819498	0.991007781221131\\
	1.2537097165614	0.990993965430543\\
	1.2538538656117	0.990980199523895\\
	1.2540023120833	0.990966497475511\\
	1.25414746778983	0.990952930600738\\
	1.25428969771774	0.990939408737758\\
	1.25443780275039	0.990926020936144\\
	1.25457360715042	0.990912736636991\\
	1.25471325568211	0.990899496212912\\
	1.25484028568974	0.990886403380819\\
	1.25497948976211	0.990873378006737\\
	1.25511409029549	0.990860476837589\\
	1.25524549425384	0.990847644933506\\
	1.25538339732606	0.990834898189963\\
	1.25551256721402	0.990822278951763\\
	1.25563791357441	0.990809678717767\\
};
%%\addlegendentry{BM3D};
%
\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	0.992209781747501\\
	1.25804320382483	0.992184638588843\\
	1.24966906323845	0.992150482677456\\
	1.24300436914703	0.9921085301919\\
	1.2375331013291	0.992060095335867\\
	1.23296082166978	0.992006519617451\\
	1.22910976704256	0.991949071376848\\
	1.22583181475416	0.991888924559801\\
	1.22302835370287	0.991827015715287\\
	1.22062939184683	0.991764379459521\\
	1.21854795055625	0.991701547608195\\
	1.21676078843482	0.991639188783389\\
	1.21522035716492	0.991577613487165\\
	1.21386381726206	0.991517195051563\\
	1.21270809938878	0.991457958420063\\
	1.21168143660934	0.991400179805964\\
	1.21077448350412	0.991343697995353\\
	1.20999192308497	0.991288716722965\\
	1.20928681043931	0.991235175104705\\
	1.20868059146551	0.991182966802285\\
	1.20813078644835	0.991132167943774\\
	1.20765808482229	0.991082723762658\\
	1.20720545450846	0.99103460350949\\
	1.20682908576212	0.990987719940207\\
	1.20649225623519	0.990942017963381\\
	1.20621146684811	0.990897432226778\\
	1.20594829983181	0.990854003789136\\
	1.20571646866975	0.990811615745022\\
	1.2054967203258	0.990770292152801\\
	1.20531813597973	0.990729787810039\\
	1.20516806767311	0.990690164823791\\
	1.20501388443841	0.990651564381552\\
	1.20490233986466	0.990613802114424\\
	1.20478777532224	0.990576981182863\\
	1.20469074484743	0.99054096430114\\
	1.20460554994183	0.99050542074946\\
	1.20455126409177	0.990471110990817\\
	1.20448173711329	0.990437439326707\\
	1.20443024164365	0.990404060805671\\
	1.20440712387179	0.990371654880165\\
	1.20437141406683	0.99034004669151\\
	1.20435634954476	0.990308943436579\\
	1.20433370566662	0.990278308250623\\
	1.20432723010028	0.990248503564783\\
	1.20433200730218	0.990219133935716\\
	1.20432431315198	0.990190582090188\\
	1.20433543346546	0.990162364178976\\
	1.20435915464236	0.990134474555983\\
	1.20435800670106	0.990107500102932\\
	1.20439059646041	0.990080949705292\\
	1.20441111811885	0.990054815268481\\
	1.2044312659605	0.990029202236291\\
	1.20446193659747	0.990004174642626\\
	1.20448646722017	0.989979757680673\\
	1.20454979237215	0.989955754432788\\
	1.20458077501368	0.989931918251081\\
	1.2046221744867	0.989908543597972\\
	1.20465587980953	0.989885612892103\\
	1.20470391673806	0.989863047308115\\
	1.20474639645329	0.989840780393525\\
	1.20479252014631	0.989819164582257\\
	1.20483385192023	0.989797569299344\\
	1.20490930698536	0.989776181832829\\
	1.20493176542682	0.989755508431161\\
	1.20499511706976	0.989734983323\\
	1.20504760447844	0.98971476412143\\
	1.20511553905628	0.989694703049987\\
	1.20516266351865	0.989675200770691\\
	1.20522150581266	0.989656234007234\\
	1.20527152956268	0.989637364276386\\
	1.20532413470892	0.989618887195408\\
	1.20537697238687	0.989600844246735\\
	1.20543497580069	0.989582779162685\\
	1.20549147217362	0.98956544963033\\
	1.20555470313555	0.989548218927797\\
	1.20562002393934	0.989531006197962\\
	1.2056789221587	0.989513882131907\\
	1.2057253372522	0.989497688366497\\
	1.20580192848488	0.989481813345194\\
	1.20584225065914	0.989465840285764\\
	1.20588833608745	0.989450176102833\\
	1.2059641002137	0.989434470143763\\
	1.20601762371299	0.989418866835776\\
	1.20606871298802	0.98940391279723\\
	1.20613686832381	0.989388991385127\\
	1.20619415353846	0.989374561210666\\
	1.20624469533379	0.989359984667011\\
	1.20630082672025	0.989345846555881\\
	1.2063484603976	0.989331512015292\\
	1.20642383893331	0.989317371936835\\
	1.20647770092811	0.989303663641792\\
	1.20653613408407	0.989290193921252\\
	1.20660187874311	0.989276897714962\\
	1.20663957536956	0.989263492285164\\
	1.20670545837026	0.989250192678097\\
	1.20676099812543	0.989237466013424\\
	1.20681186369908	0.989224667914744\\
	1.20687331976714	0.989212227975576\\
	1.20692049426797	0.989200031689287\\
	1.20697646082183	0.989188183511281\\
};

\end{groupplot}

\draw[-,dashed] (0,3.2) -- (8.85,3.2);

% legend

\path (group c2r1.north east |-current bounding box.north east)--
coordinate(legendpos)
(group c2r1.east |-current bounding box.east);
%\path (group c1r1.south west |-current bounding box.south west)--
%coordinate(legendpos)
%(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=west,
%anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.75},
]at([yshift=-3.1ex,xshift = 2ex]legendpos)
%]at([yshift=-6ex,xshift =0ex]legendpos)
{
z	\ref{none}&MCTF&\\
	\ref{BM3D}&$\text{WLDU}$&\\
	\ref{rBM3D}&$\text{WLDUr}$&\\
	\ref{bBM3D}&$\text{WLDP}$&\\
	\ref{pBM3D}&$\text{WLDPU}$&\\
	\ref{trunc}& Truncated&\\
	           & WT&\\
	};
%	\ref{none}&MCTF&
%	\ref{BM3D}&$\text{WLDU}$&
%	\ref{rBM3D}&$\text{WLDUr}$&
%	\ref{bBM3D}&$\text{WLDP}$&
%	\ref{pBM3D}&$\text{WLDPU}$&
%	\ref{trunc}& truncated WT\\};
	
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_WLDP.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\node (n1) at (7.75,3.8) {$\xi:$ $100\longleftarrow 1$};

%wldp
\begin{axis}[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.24,
xmax=1.287,
xtick={1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.8,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDP},
axis background/.style={fill=white},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.256653541400109	44.880633281827160\\
%};
%\addlegendentry{trunc};

\addplot [color=mycolorgreen,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28092016997161	47.7310089271572\\
	1.2808178530799	47.7286905678568\\
	1.2808253823975	47.7259563581798\\
	1.28070229365502	47.7231003621186\\
	1.28044856330495	47.720258806706\\
	1.28010962921896	47.7174922006153\\
	1.27966148470655	47.714833529945\\
	1.27917038658519	47.7122973456199\\
	1.27865267388615	47.7098872264329\\
	1.27811053947166	47.7075972919858\\
	1.27754780981276	47.7054233946616\\
	1.27699268305743	47.7033639271845\\
	1.27645003059764	47.7014050507661\\
	1.27590490564888	47.6995470171072\\
	1.27537269062466	47.6977769542151\\
	1.27486130337656	47.6960905796256\\
	1.27435292432338	47.6944847845161\\
	1.27385472956999	47.6929484745104\\
	1.27337430730278	47.6914810073926\\
	1.27290958534052	47.6900758000788\\
	1.2724505353857	47.6887286314796\\
	1.27202835495089	47.6874380263662\\
	1.27161851341342	47.686195897652\\
	1.27120508088006	47.68500035228\\
	1.27081340330618	47.6838490024059\\
	1.27044287434331	47.6827396314757\\
	1.27008860788228	47.681665598729\\
	1.26974416367802	47.6806268442424\\
	1.26940849975303	47.6796254051173\\
	1.26907421630106	47.6786540612231\\
	1.26876270918199	47.6777098379793\\
	1.26845587624444	47.6767965948133\\
	1.26816627714369	47.6759071392564\\
	1.26789274922124	47.6750445378754\\
	1.26761663401568	47.674204479601\\
	1.26735225724585	47.6733867990477\\
	1.2671016557717	47.672590948175\\
	1.26685378875261	47.671814116938\\
	1.26660900057098	47.6710556774097\\
	1.26637686034779	47.6703155616284\\
	1.26614641848906	47.6695928515269\\
	1.26593850865776	47.6688869178929\\
	1.26573531421614	47.6681978268794\\
	1.26552800190302	47.6675231081439\\
	1.26532271467609	47.6668606076054\\
	1.26512877735091	47.666210925465\\
	1.26493935820497	47.6655747572306\\
	1.26475803351697	47.6649507718384\\
	1.26457952864376	47.6643394611421\\
	1.26440612475077	47.6637381411756\\
	1.26424076527725	47.6631492783879\\
	1.26408339429785	47.6625675834867\\
	1.26392232341531	47.6619962547538\\
	1.26376368970047	47.6614354186987\\
	1.26361777164318	47.66088284615\\
	1.26346873648373	47.6603405390673\\
	1.26333205788224	47.6598071598366\\
	1.26318910681171	47.6592793658841\\
	1.26305930702775	47.6587585725397\\
	1.26292168063882	47.658248208008\\
	1.26278815151733	47.6577445142337\\
	1.262652579649	47.6572486056217\\
	1.26253161606965	47.6567581455157\\
	1.26241491459034	47.6562762623463\\
	1.2623000704212	47.6557986630482\\
	1.26217953364054	47.6553286436425\\
	1.26206830107136	47.6548625451622\\
	1.26195740405424	47.6544040050871\\
	1.26184573879948	47.6539528883269\\
	1.26174090821066	47.6535040405405\\
	1.26163507979593	47.653060761637\\
	1.26152582227448	47.6526222924927\\
	1.26143068148766	47.6521903632204\\
	1.26134576326535	47.6517606045257\\
	1.26123927846367	47.6513364728499\\
	1.26115129317766	47.6509181234343\\
	1.26106036739585	47.6505047606045\\
	1.26097000381093	47.6500952489229\\
	1.26087669384332	47.6496891207708\\
	1.26079210822965	47.6492876517618\\
	1.2607038197694	47.6488901704078\\
	1.26062814394633	47.6484977097719\\
	1.26054397630103	47.6481070817856\\
	1.26045794251524	47.6477204560835\\
	1.26038010620777	47.6473383816925\\
	1.2603099051817	47.6469575668642\\
	1.26022571398888	47.6465817654115\\
	1.26015763223907	47.6462084677225\\
	1.26007668471631	47.6458381168565\\
	1.26000929467472	47.6454712140635\\
	1.25993505230656	47.6451070641644\\
	1.25986115726424	47.6447470094448\\
	1.25979746123891	47.6443895803766\\
	1.25973500734494	47.6440351745112\\
	1.25967058134668	47.6436823071292\\
	1.25959928536121	47.6433336111734\\
	1.2595335436456	47.6429879861723\\
	1.25947304713873	47.6426429036621\\
	1.25940934522652	47.6423026917841\\
	1.25935365241251	47.6419637503696\\
};
\addlegendentry{AWF};

\addplot [color=mycolorgreen,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28337938108562	47.7311994032971\\
	1.28641517368364	47.7186446944916\\
	1.28461639969437	47.7092780196526\\
	1.28211426734924	47.7023579326914\\
	1.27975487414701	47.6950815434282\\
	1.27749975522359	47.6869043136848\\
	1.27536001617526	47.6777974660032\\
	1.27334484641935	47.6678239722467\\
	1.27145498181567	47.6570019138294\\
	1.26969440189409	47.6454743896022\\
	1.26809922265418	47.6333548323875\\
	1.26666881419994	47.6207773255653\\
	1.26539711893341	47.6078764513079\\
	1.26424470359896	47.5947785942872\\
	1.26319949420882	47.5816012819934\\
	1.26230541570687	47.5684101107562\\
	1.26151108447416	47.5552514492066\\
	1.26081093152364	47.5421635410951\\
	1.26020535127616	47.5291522392337\\
	1.25964832305908	47.5161977085974\\
	1.25917224825164	47.5033597356367\\
	1.25876828770579	47.490648440941\\
	1.25839304335323	47.4780740128708\\
	1.25807678257978	47.4656559491885\\
	1.25779462449345	47.4534152119214\\
	1.25756721143369	47.4413337308406\\
	1.25735643763601	47.4294332075074\\
	1.25717741766094	47.4177138713301\\
	1.25703511414705	47.4061735159809\\
	1.25692847628652	47.3948116936524\\
	1.25682243005729	47.3836319510729\\
	1.25674589474996	47.3726045073716\\
	1.25668710249442	47.3617493837151\\
	1.25664977674131	47.3510623853035\\
	1.2566361191832	47.3405275983631\\
	1.25660924558286	47.33014827286\\
	1.25661847032147	47.3199401272311\\
	1.25661905606588	47.3098786800656\\
	1.25662872820725	47.2999553750474\\
	1.25666486775434	47.2901798440875\\
	1.25667936124919	47.2805199483418\\
	1.25670873971633	47.2709863173669\\
	1.25675086621885	47.2615859592753\\
	1.25678888368018	47.2523080527332\\
	1.25684617478171	47.2431566066967\\
	1.25689965412941	47.2341159374649\\
	1.25695626529646	47.2251916369725\\
	1.25701065416689	47.2163769398319\\
	1.25707397931888	47.2076655271087\\
	1.2571504086624	47.1990669294229\\
	1.25721104056747	47.1905617004365\\
	1.25726670983397	47.1821590422872\\
	1.2573384826566	47.1738452266818\\
	1.25740981396334	47.1656201926989\\
	1.25748548389953	47.1574835421291\\
	1.25756109496694	47.1494291380549\\
	1.25762322508259	47.1414563450725\\
	1.25770807560579	47.1335564602191\\
	1.25778411052845	47.1257324677839\\
	1.25787310247068	47.1179782699671\\
	1.25794711819401	47.1103015512679\\
	1.25803059118765	47.1026860148626\\
	1.25809949710045	47.095138122683\\
	1.25817147007695	47.0876476149311\\
	1.25825179064715	47.0802261681099\\
	1.2583312222987	47.0728585818967\\
	1.25842403776852	47.0655479552473\\
	1.25848905539807	47.0582969936301\\
	1.25857626361611	47.0510942553704\\
	1.25866447849038	47.0439407969196\\
	1.25876150307832	47.0368425127569\\
	1.25882860466286	47.0297923890258\\
	1.2589067529749	47.0227787846121\\
	1.25899006407938	47.0158197853732\\
	1.25908045121181	47.0089050403221\\
	1.25915084650487	47.0020379996606\\
	1.25923954999005	46.9952035590435\\
	1.25931894337689	46.9884113632957\\
	1.25939813072299	46.9816501789914\\
	1.25947758297861	46.9749342734444\\
	1.2595672842897	46.9682509122209\\
	1.25963724689719	46.9616097318485\\
	1.25972010176859	46.955001272768\\
	1.25979093269066	46.9484326444698\\
	1.25986647017208	46.941887797685\\
	1.25995082619749	46.9353815086611\\
	1.26003306294665	46.928904707188\\
	1.26009528136548	46.9224563255606\\
	1.26016687463831	46.9160389601865\\
	1.26024962060245	46.9096494078587\\
	1.2603322841503	46.903288658135\\
	1.2604104295189	46.8969605921772\\
	1.26048756528784	46.8906515010462\\
	1.26057482943123	46.8843693136423\\
	1.26064864500069	46.8781178370595\\
	1.26073582084091	46.871887118439\\
	1.26081210301246	46.8656866239946\\
	1.26088025540481	46.8595097673334\\
	1.26095661116235	46.8533541133839\\
	1.26102844285376	46.8472244109425\\
};
\addlegendentry{NLM};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	47.7320283451685\\
	1.26964288582037	47.7314802534654\\
	1.26533406457783	47.7304437059858\\
	1.26174127614057	47.7288247089286\\
	1.25864860746596	47.7265493651047\\
	1.25597380414421	47.7235932271202\\
	1.25366884985088	47.7199513523527\\
	1.25168551339044	47.7156424412065\\
	1.25000270207723	47.7106845216683\\
	1.24859241203026	47.7051363843822\\
	1.24741003837115	47.6990384210389\\
	1.24642360946279	47.6924563790869\\
	1.24562100716579	47.6854622712758\\
	1.24494843129758	47.6781114848303\\
	1.24441623099056	47.6704715731023\\
	1.24398453147323	47.6625883517884\\
	1.24365441004435	47.6545320780092\\
	1.24337343816404	47.6463237116054\\
	1.24318019549052	47.638006499899\\
	1.24304263974413	47.6296069185783\\
	1.24293864214862	47.6211439389425\\
	1.24289542363014	47.6126323446732\\
	1.24286897682849	47.6040900910965\\
	1.24288442105423	47.5955368735133\\
	1.24290880156152	47.586968513653\\
	1.24301416785629	47.5784063005031\\
	1.2431002487371	47.5698482648913\\
	1.24320338390492	47.5613116371141\\
	1.24331555837466	47.5527716177813\\
	1.24345097718415	47.5442580504281\\
	1.24359843171673	47.5357965765515\\
	1.24375672693606	47.5273581621232\\
	1.24391838944988	47.5189528475257\\
	1.24408858793753	47.5105889254292\\
	1.2442789695881	47.5022541694434\\
	1.24445093119586	47.4939820243769\\
	1.2446566246174	47.4857458317868\\
	1.24482272289417	47.4775536658358\\
	1.24502012170391	47.4694051622585\\
	1.24522308067039	47.4612996533269\\
	1.24542080031501	47.4532268496682\\
	1.24563580972177	47.4451957962439\\
	1.24583650812691	47.4372248793858\\
	1.24603879010236	47.4292966196164\\
	1.24625038511959	47.4214199695255\\
	1.24644953821912	47.4135765200895\\
	1.24665995291722	47.4057755370951\\
	1.24686404805125	47.3980203833106\\
	1.24706794303141	47.3903204792387\\
	1.24727314489859	47.3826776764374\\
	1.24748476640678	47.3750769705045\\
	1.24767612527918	47.3675172325783\\
	1.24786146776176	47.3599893609494\\
	1.24805770685643	47.3525182650956\\
	1.24828856668355	47.3450979199024\\
	1.2484794722663	47.3377205582139\\
	1.24867495195365	47.3304072437855\\
	1.24887258329509	47.3231230156875\\
	1.24907052958453	47.3158735902224\\
	1.24926355738699	47.308681433368\\
	1.24944826997357	47.3015461281737\\
	1.24963874581419	47.2944317088884\\
	1.24984218456127	47.2873702617788\\
	1.25000957206444	47.2803514690683\\
	1.25021033522523	47.2733982619401\\
	1.25039076805115	47.2665013350065\\
	1.25058889389038	47.2596142868925\\
	1.25074826052159	47.2528034906013\\
	1.25093584590488	47.2460510479488\\
	1.25111283196343	47.2393082534899\\
	1.25129036255825	47.2326243015009\\
	1.25146355452361	47.22598956534\\
	1.25163831239865	47.2193897966155\\
	1.2517969313963	47.2128446336872\\
	1.25196997324626	47.2063176757648\\
	1.2521351090184	47.1998216072399\\
	1.25232264730665	47.1934029122749\\
	1.2524591875665	47.1870048474346\\
	1.25264402377753	47.180668590914\\
	1.25279021557466	47.1743376042141\\
	1.25293857668653	47.1680691141813\\
	1.25311178631253	47.1618454128346\\
	1.253266852579	47.1556519350101\\
	1.25340214776404	47.149516624701\\
	1.25357104819498	47.1434172318467\\
	1.2537097165614	47.137364931228\\
	1.2538538656117	47.1313273851307\\
	1.2540023120833	47.1253293418348\\
	1.25414746778983	47.1193721386873\\
	1.25428969771774	47.1134469772165\\
	1.25443780275039	47.1075690815488\\
	1.25457360715042	47.1017360883388\\
	1.25471325568211	47.0959307781961\\
	1.25484028568974	47.0901736466086\\
	1.25497948976211	47.0844247574535\\
	1.25511409029549	47.0787346352105\\
	1.25524549425384	47.0730850011986\\
	1.25538339732606	47.0674438181056\\
	1.25551256721402	47.0618619399535\\
	1.25563791357441	47.0563040431998\\
};
\addlegendentry{BM3D};


\addplot [color=mycolorgreen,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27986215662073	47.7317691704575\\
	1.27831907919895	47.7307889954119\\
	1.27716941598021	47.729572252328\\
	1.27620591646359	47.72822111966\\
	1.27533598888068	47.7268017521998\\
	1.27455318415606	47.7253432078025\\
	1.27382901568472	47.7238707399868\\
	1.27316600305063	47.7223948957759\\
	1.27256681889664	47.7209226219566\\
	1.27201045589683	47.7194606799056\\
	1.27149841814865	47.7180127400901\\
	1.27101035471316	47.7165855734691\\
	1.27055632626569	47.7151730183821\\
	1.27011141953645	47.7137811697396\\
	1.26970408875265	47.7124133545677\\
	1.26931831866135	47.7110664787114\\
	1.2689363397198	47.7097378614594\\
	1.2685709617756	47.7084326028138\\
	1.26821822590298	47.7071484122384\\
	1.26790237132414	47.7058856149471\\
	1.26758707011188	47.7046371534999\\
	1.26728524102105	47.7034133000911\\
	1.26700205567442	47.7022081009713\\
	1.2667154058998	47.7010222568527\\
	1.26645066120006	47.6998580350846\\
	1.2661903463764	47.6987103429006\\
	1.26594453976478	47.6975779985321\\
	1.26570512335977	47.6964640568042\\
	1.26547387205524	47.6953685772074\\
	1.26525204858662	47.6942859339948\\
	1.26503884056468	47.6932231657645\\
	1.26482949139159	47.69217075401\\
	1.26462060433847	47.6911362360543\\
	1.26441848425218	47.6901163717988\\
	1.26422660439103	47.6891100227999\\
	1.26404820548164	47.6881193034852\\
	1.26385932792852	47.6871410352537\\
	1.26369575806606	47.6861776745376\\
	1.26350112903265	47.6852263107052\\
	1.26333392107928	47.6842878713052\\
	1.26316387565048	47.6833623726674\\
	1.26300149493747	47.6824463504827\\
	1.26285031106737	47.6815425333249\\
	1.26269581288467	47.6806479272661\\
	1.26254150013865	47.6797671142731\\
	1.26239519943426	47.6788945159476\\
	1.26225683129864	47.6780359971043\\
	1.26212007911117	47.6771848744916\\
	1.26198283242591	47.6763438868855\\
	1.26187241224595	47.6755125883648\\
	1.26173585726891	47.6746939136691\\
	1.26160969851929	47.6738816454728\\
	1.2614793188778	47.6730778668789\\
	1.26134711136053	47.6722836368368\\
	1.2612361760787	47.6714977811899\\
	1.26110719457085	47.6707181138853\\
	1.26099178231793	47.6699479901304\\
	1.26088184191857	47.6691847805891\\
	1.26077616656268	47.6684286372084\\
	1.2606735965352	47.6676809081386\\
	1.26054859455721	47.6669419476352\\
	1.26044532693463	47.6662124654801\\
	1.26034951504366	47.6654866817538\\
	1.26024594424683	47.6647693931769\\
	1.26014798953209	47.664058010098\\
	1.26005158895328	47.6633563733101\\
	1.2599535341616	47.6626590702741\\
	1.25984877421532	47.6619678412207\\
	1.25976957215203	47.6612858432886\\
	1.25968067439986	47.6606076425008\\
	1.25958592509046	47.6599363955451\\
	1.25949956752636	47.6592723410333\\
	1.2594100487085	47.6586130729219\\
	1.25932452708115	47.6579595887401\\
	1.25924489821917	47.6573102950003\\
	1.25916585804504	47.6566664912436\\
	1.25908225848351	47.6560309553111\\
	1.25900035434299	47.655400186341\\
	1.25892228844725	47.6547735599801\\
	1.25884630061962	47.6541525664628\\
	1.25876823766732	47.6535358737516\\
	1.25869275022436	47.6529245077873\\
	1.25861980296947	47.6523174590309\\
	1.25853833445796	47.6517177291957\\
	1.25846462485231	47.651121071121\\
	1.25839238402284	47.6505299344478\\
	1.25831905412085	47.6499411449364\\
	1.25825351550255	47.6493590409415\\
	1.2581986144737	47.6487815681793\\
	1.25811679569291	47.6482077724574\\
	1.25804696848363	47.6476385761758\\
	1.2579943868849	47.6470720349972\\
	1.25791152023975	47.6465093662522\\
	1.25785069995456	47.6459519206382\\
	1.25779315277382	47.6453977163055\\
	1.25772904172356	47.6448506599867\\
	1.25766919571676	47.6443068299164\\
	1.25760043991937	47.6437649122249\\
	1.25753749741448	47.6432275801165\\
	1.25747931150743	47.6426941066223\\
};
\addlegendentry{GIF};

\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_WLDPU.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\node (n1) at (7.75,3.8) {$\xi:$ $100\longleftarrow 1$};

%wldpu
\begin{axis}[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.3,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDPU},
axis background/.style={fill=white},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.256653541400109	44.880633281827160\\
%};
%\addlegendentry{trunc};


\addplot [color=mycolorpurple,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.279498282774	47.7274104530874\\
	1.27869956287337	47.7216488302547\\
	1.2780048435117	47.7149468662093\\
	1.27721182799634	47.7078675534435\\
	1.27630097777755	47.700727105225\\
	1.27532357934081	47.6936700439219\\
	1.27426270202354	47.6867811154429\\
	1.27318156795737	47.6800972079925\\
	1.27208267023534	47.6736429789544\\
	1.27100665186658	47.6674301826168\\
	1.26990888148178	47.6614432333551\\
	1.26884038065687	47.6556805580083\\
	1.26781876293229	47.6501343871662\\
	1.26680674376311	47.6447970645999\\
	1.26582124792499	47.6396585232784\\
	1.26487348109116	47.6346976564584\\
	1.26394933241385	47.6299195863397\\
	1.26306235643081	47.625304194195\\
	1.26219230816688	47.6208443403103\\
	1.26135161187914	47.6165285051252\\
	1.26053179929286	47.6123559618071\\
	1.25975627369351	47.6083170592708\\
	1.25902046097649	47.6043956534334\\
	1.25827639485583	47.6005956079091\\
	1.25757043449967	47.5969108989802\\
	1.25689293720104	47.5933295278424\\
	1.25624043853195	47.5898488406202\\
	1.25560803766604	47.586466290435\\
	1.25498988893297	47.5831736611227\\
	1.25438875327876	47.5799719334299\\
	1.25381207466125	47.5768497274989\\
	1.25324319027088	47.573810020352\\
	1.25270971251123	47.5708435727517\\
	1.25218384354203	47.567948861681\\
	1.25169024349731	47.5651275296906\\
	1.25119154247237	47.562368566664\\
	1.25071955904549	47.5596751024955\\
	1.25025370091568	47.5570457795033\\
	1.24980482937377	47.5544705375742\\
	1.24936752554811	47.5519539329353\\
	1.24894068564898	47.5494938082622\\
	1.24853346082899	47.5470872188808\\
	1.24814281345885	47.5447332122033\\
	1.24774111641778	47.5424219186787\\
	1.24736699057214	47.5401603937075\\
	1.24699506641906	47.537942756189\\
	1.24663858943515	47.53577124259\\
	1.24629476924001	47.533645093375\\
	1.24594517107363	47.5315587919479\\
	1.24562063629245	47.5295153650434\\
	1.24529768802502	47.5275061800498\\
	1.24498296667028	47.5255371735005\\
	1.24467901241632	47.5235987612622\\
	1.24437576164434	47.5216989137868\\
	1.24408334567223	47.5198341672028\\
	1.24380155257237	47.5180018554789\\
	1.24351834073479	47.5161981643645\\
	1.24324507477843	47.5144247082943\\
	1.24296970131957	47.5126871648538\\
	1.24271751333166	47.5109728487573\\
	1.24245445227917	47.5092902263941\\
	1.24220786271272	47.5076353789101\\
	1.24197118370621	47.5060028799217\\
	1.24173051339609	47.5044001521518\\
	1.24149390208868	47.5028197340676\\
	1.24126216217324	47.5012670021988\\
	1.24104720280494	47.4997378273022\\
	1.24082474061001	47.4982343621969\\
	1.24061029928702	47.4967513065338\\
	1.24039541350471	47.495288818184\\
	1.24018938158765	47.4938498628852\\
	1.23998973104689	47.4924295749595\\
	1.23979618814256	47.4910326688591\\
	1.23960150907069	47.4896539418618\\
	1.23940418973381	47.4882919034523\\
	1.2392170370361	47.4869532309809\\
	1.23903884416745	47.4856353592786\\
	1.23885728989118	47.4843321695746\\
	1.23868181970384	47.4830435353696\\
	1.23851579795649	47.4817793970625\\
	1.23833145624326	47.4805274975959\\
	1.23816820427223	47.4792942951258\\
	1.23799691965551	47.4780745895547\\
	1.23783829771442	47.4768741104458\\
	1.23767763596994	47.4756885739617\\
	1.23753078778585	47.4745155629069\\
	1.2373567716575	47.4733603936135\\
	1.23721819453769	47.4722187597819\\
	1.23706565668553	47.4710939376199\\
	1.23691978277983	47.4699799153035\\
	1.23677850946968	47.4688816422462\\
	1.23663493439003	47.4677956883452\\
	1.23650485792278	47.4667209917781\\
	1.23636918009063	47.4656595421216\\
	1.23623460310477	47.4646092920479\\
	1.23610059125924	47.463574665861\\
	1.23596482806736	47.4625493994463\\
	1.23583098988474	47.4615336308113\\
	1.23570564941124	47.4605348377315\\
	1.23558228398547	47.4595460381912\\
};
\addlegendentry{AWF};

\addplot [color=mycolorpurple,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.2825250449004	47.7181439365223\\
	1.27673054035799	47.6614401075588\\
	1.2698280899613	47.632938986778\\
	1.26437202795052	47.6118038936322\\
	1.25977294238997	47.5865546412979\\
	1.25563704820327	47.5549232066939\\
	1.25182955059004	47.5181423298452\\
	1.24828900819943	47.478188672372\\
	1.24498772915499	47.4368440678734\\
	1.24191691551679	47.3955286229836\\
	1.23910795317756	47.3550093834639\\
	1.23656064787029	47.315864479788\\
	1.23423707632371	47.2784980127541\\
	1.23210599098677	47.2428713796482\\
	1.23017796763667	47.2090232966477\\
	1.22842673607814	47.1769571648162\\
	1.22684279194585	47.1465158729047\\
	1.22542025424816	47.1176752684158\\
	1.22413255844587	47.090260452022\\
	1.22295485013797	47.0641985465367\\
	1.22189543865345	47.0394154969284\\
	1.22092355622186	47.015818015161\\
	1.22004369453148	46.9933216499895\\
	1.21925255987379	46.971864182208\\
	1.21852101808713	46.9513587444904\\
	1.21786287095812	46.9317539005715\\
	1.21724559348307	46.9130041119943\\
	1.21668275491691	46.8950571018782\\
	1.21617002546051	46.877863475466\\
	1.21570878853033	46.8613803951568\\
	1.21529916186392	46.8455453053904\\
	1.21491104879497	46.830327189892\\
	1.21456703727628	46.8156875887797\\
	1.21423150580606	46.801607706814\\
	1.21395423971576	46.7880463217191\\
	1.21366271854919	46.7749571657515\\
	1.2134351229962	46.7623611665814\\
	1.21320252948337	46.7502105184162\\
	1.21299534668157	46.7384526040356\\
	1.21281740400526	46.7270926433258\\
	1.21262273670715	46.7160881991987\\
	1.21246508904445	46.7054242045726\\
	1.21231292206564	46.6950983214016\\
	1.21216968253807	46.6850762277053\\
	1.21204949013981	46.6753765903342\\
	1.21193542598206	46.665948362298\\
	1.21183415401129	46.6567906491097\\
	1.21173566359061	46.6478956562249\\
	1.21165186976209	46.6392452566568\\
	1.21157865465423	46.6308354903969\\
	1.21149866374922	46.6226530812436\\
	1.21142866287702	46.6146858012023\\
	1.21137091554241	46.6069172192976\\
	1.21130298390801	46.599347421286\\
	1.21125379903817	46.5919729736503\\
	1.21121174612163	46.5847664572262\\
	1.21117162998812	46.5777347710612\\
	1.21113884301833	46.5708594550968\\
	1.21110924084981	46.5641481668555\\
	1.2110817461838	46.5575796378183\\
	1.2110550403595	46.5511657667215\\
	1.21103691760405	46.5448745451127\\
	1.21100631172274	46.5387289944337\\
	1.21099582130526	46.5326939557508\\
	1.21098841855555	46.5267980794121\\
	1.21098953117559	46.5210111771323\\
	1.21098243454356	46.5153372915814\\
	1.21096969239506	46.5097738618393\\
	1.21097606199759	46.5043103631589\\
	1.21097542621471	46.4989532043511\\
	1.21098558991044	46.4936886403849\\
	1.21098548689006	46.4885208578641\\
	1.21099232744288	46.4834463129039\\
	1.21099794352496	46.4784586885717\\
	1.21101420013993	46.4735433472564\\
	1.21101966021973	46.4687200931872\\
	1.21103074815538	46.4639609790521\\
	1.21104681639024	46.4592811746917\\
	1.21106628724086	46.4546830121619\\
	1.21108124579912	46.4501546328005\\
	1.21111661710857	46.445684005452\\
	1.21112207424493	46.4412891438275\\
	1.21115257416242	46.4369493525639\\
	1.21116195490331	46.4326712059543\\
	1.21118263256403	46.4284574513219\\
	1.21121072769165	46.4242938303834\\
	1.21123782499337	46.420189119862\\
	1.21124475090592	46.4161330780579\\
	1.21127118887725	46.4121409332158\\
	1.21130559768206	46.408187946798\\
	1.21132735852842	46.4042901034733\\
	1.21136643268444	46.4004362072957\\
	1.21138741940628	46.3966345971037\\
	1.2114372253418	46.3928761046422\\
	1.21145944830812	46.3891620152593\\
	1.21149857544605	46.3854880196881\\
	1.21152625554874	46.3818517756489\\
	1.21154766023895	46.3782579892452\\
	1.21158397344895	46.3747054044523\\
	1.21160567248309	46.3711851589639\\
};
\addlegendentry{NLM};

\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\addlegendentry{BM3D};

\addplot [color=mycolorpurple,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27827837437759	47.7279622782429\\
	1.27583905796946	47.7240316946521\\
	1.27387436819665	47.7196620130441\\
	1.27216780921559	47.715111746558\\
	1.27064963623329	47.7105041153157\\
	1.26927308977386	47.7059011566576\\
	1.26802191027889	47.7013384044786\\
	1.266858857355	47.6968459938892\\
	1.26578554106347	47.6924270905824\\
	1.26479247764305	47.6880925456513\\
	1.26384793681863	47.6838426499565\\
	1.26296022203234	47.679685639362\\
	1.26212442951438	47.6756081811871\\
	1.26133417200159	47.6716159349092\\
	1.26057140326794	47.6677183535429\\
	1.25985409889692	47.663893643035\\
	1.25916536649068	47.6601498711358\\
	1.25850202713484	47.6564860132206\\
	1.25785612176966	47.6528999845683\\
	1.25724885787493	47.6493851470138\\
	1.25665725896388	47.6459342232618\\
	1.25609152699694	47.6425587637607\\
	1.25555585637505	47.6392481186862\\
	1.25503193301919	47.6360031179649\\
	1.25452579981015	47.6328186885125\\
	1.25404083287274	47.6296922725778\\
	1.25356936160429	47.6266284886868\\
	1.25310478387056	47.6236198037409\\
	1.25266065715272	47.6206626587978\\
	1.25222969643864	47.6177510520375\\
	1.25181583416315	47.6148952603341\\
	1.25141299801108	47.6120840895974\\
	1.25100689464145	47.6093225052972\\
	1.25062453010936	47.6066108077284\\
	1.25025221447886	47.6039375263815\\
	1.24989488684101	47.6013102146693\\
	1.2495133464719	47.5987249107342\\
	1.24918184162658	47.5961804761128\\
	1.24883307056662	47.5936740140394\\
	1.24850048842254	47.5912038124534\\
	1.2481784849991	47.5887711814914\\
	1.24786089673454	47.5863773389332\\
	1.2475399500058	47.5840152374443\\
	1.24723561604818	47.5816874769155\\
	1.24694461292691	47.5793931388729\\
	1.24665240593898	47.5771248359397\\
	1.24637435395041	47.5748970730995\\
	1.24609697012254	47.5726938632205\\
	1.24582099620207	47.5705205871661\\
	1.24556834903764	47.5683777375306\\
	1.245311666418	47.5662613894967\\
	1.24504529399636	47.5641727339851\\
	1.24479550196801	47.5621071370194\\
	1.24453841315375	47.5600714981882\\
	1.2443073325687	47.5580602423146\\
	1.2440563072393	47.5560720763104\\
	1.24382165626243	47.5541090113751\\
	1.24359013710493	47.5521658716809\\
	1.24337064189675	47.5502519330556\\
	1.24314999286039	47.5483587871115\\
	1.24291908888169	47.5464896765202\\
	1.24271584734505	47.544645330411\\
	1.24251140782863	47.5428175642438\\
	1.2423009460355	47.5410144927333\\
	1.24209846684962	47.5392295959571\\
	1.24190523006298	47.5374610811598\\
	1.24169680218638	47.5357088242433\\
	1.24150194356471	47.53397779898\\
	1.24131724863877	47.5322683596521\\
	1.24112334369141	47.5305770816527\\
	1.24094717590897	47.5289033892822\\
	1.24076370251032	47.5272455697553\\
	1.24058216000781	47.5256091643236\\
	1.24040436450346	47.5239904515876\\
	1.24023781882392	47.5223789386539\\
	1.24006322872492	47.5207840761092\\
	1.23989096982979	47.519208092117\\
	1.2397289570467	47.5176474265429\\
	1.2395660965531	47.5161008851545\\
	1.23940008952294	47.514570118207\\
	1.23923567489341	47.5130518218508\\
	1.23907730314467	47.5115512358065\\
	1.23892461812055	47.5100638902462\\
	1.23876067738474	47.5085906766963\\
	1.23861018522286	47.5071310706556\\
	1.2384600168393	47.505687275857\\
	1.2383145108635	47.504251836305\\
	1.2381696112362	47.5028307134552\\
	1.23802702809557	47.501421041876\\
	1.23788333527836	47.5000234332829\\
	1.23772700627645	47.4986367410953\\
	1.23759745962826	47.4972621545354\\
	1.23744884538062	47.4959037699688\\
	1.23731684979097	47.4945559915736\\
	1.23718687045721	47.4932177854832\\
	1.23705437153946	47.4918935663153\\
	1.23691965326851	47.490581063144\\
	1.23678692181905	47.4892759672458\\
	1.23664890983958	47.4879841517805\\
	1.23653621732453	47.4867016102468\\
};
\addlegendentry{GIF};


\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_WLDUr.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 3, horizontal sep = 2cm, vertical sep=1.45cm}]

\node (n1) at (7.75,3.8) {$\xi:$ $100\longleftarrow 1$};

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.255,
xmax=1.287,
xtick={1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [MB]},
xmajorgrids,
ymax=47.9,
ymin=46.4,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
title style={at={(1,1.1)},anchor=north east},
title={WLDUr},
axis background/.style={fill=white},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.256653541400109	44.880633281827160\\
%};
%\addlegendentry{trunc};

\addplot [color=mycolorblue,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28075337115629	47.7288049764262\\
	1.28022280151461	47.7257585743362\\
	1.2797645021368	47.7222238810103\\
	1.27932119663851	47.7184056510187\\
	1.2788895589334	47.7144376059624\\
	1.27847595568056	47.7104038034851\\
	1.27805723967376	47.7063447810003\\
	1.27765195458024	47.7022968203066\\
	1.27724407926018	47.6982812217578\\
	1.27684020113062	47.6943178681212\\
	1.27644099423915	47.6904124829677\\
	1.27605768486306	47.6865766157728\\
	1.27568113068004	47.6828152290413\\
	1.27530386418472	47.6791285255435\\
	1.27493222260181	47.6755223113011\\
	1.27457807976523	47.6719917135685\\
	1.27422111711384	47.6685384250451\\
	1.27388069070416	47.6651654977304\\
	1.27354612762545	47.6618688156953\\
	1.27321114952182	47.6586464079848\\
	1.27288851620239	47.6555039201973\\
	1.27256804336736	47.6524349495099\\
	1.27226231127609	47.649438254209\\
	1.2719671137539	47.6465060068956\\
	1.27167570738145	47.6436415729957\\
	1.27138994946892	47.6408435685368\\
	1.27110668170599	47.6381061830466\\
	1.27084112461702	47.6354356351953\\
	1.27057087568589	47.6328237478536\\
	1.27031021353639	47.6302751211931\\
	1.27006379763285	47.6277818985329\\
	1.26981884756206	47.6253385119682\\
	1.26957827438543	47.6229488087803\\
	1.26933981754162	47.6206148837505\\
	1.26910615850378	47.6183296539304\\
	1.26888069988769	47.6160942130048\\
	1.26866560512119	47.6139047967813\\
	1.26844930943148	47.6117617281346\\
	1.26823973950045	47.6096646513756\\
	1.26803035206265	47.6076087836178\\
	1.26784073864972	47.605596571821\\
	1.26765168449025	47.6036196497211\\
	1.2674571349297	47.60168736057\\
	1.26727338484776	47.5997939050868\\
	1.26709487114424	47.5979363220975\\
	1.26691562452434	47.5961130388489\\
	1.26674661518615	47.5943282888326\\
	1.2665747742594	47.5925776664565\\
	1.2664104214421	47.5908557456393\\
	1.26624502076043	47.5891701348935\\
	1.26608894195086	47.5875158421113\\
	1.26593047895549	47.5858920020489\\
	1.26578562936665	47.584299970571\\
	1.26563542860526	47.5827353496752\\
	1.26549123834681	47.5811992304938\\
	1.26534123479584	47.5796926163229\\
	1.26520770861779	47.5782092568901\\
	1.26506891662692	47.5767552740627\\
	1.26493878129088	47.5753267556354\\
	1.26480843991409	47.5739217251169\\
	1.26466967735761	47.5725407706964\\
	1.26455122747539	47.5711813298188\\
	1.26442891580087	47.5698474250512\\
	1.26430166503529	47.5685329429239\\
	1.26417953585401	47.5672410538038\\
	1.26407019002938	47.5659704103416\\
	1.26395005944334	47.5647238876221\\
	1.26383603649375	47.563496692977\\
	1.26372685844516	47.5622874043645\\
	1.26361351248659	47.5610977520397\\
	1.26351192556782	47.5599280907101\\
	1.26340436641081	47.5587761534365\\
	1.26330575530912	47.5576391800272\\
	1.26320233462769	47.556523070983\\
	1.26310025909801	47.5554248878246\\
	1.26300500057362	47.55434381323\\
	1.26290535632475	47.5532798148594\\
	1.262810430409	47.5522293947579\\
	1.26272012569286	47.5511936839213\\
	1.26263191670547	47.5501725219251\\
	1.26253733517211	47.5491655536983\\
	1.26245244638419	47.548175500479\\
	1.26236788726147	47.5471992247031\\
	1.26228173868156	47.5462341691195\\
	1.26219758281001	47.5452875614886\\
	1.2621148692237	47.5443530793332\\
	1.26203111660333	47.5434298420517\\
	1.26195724805196	47.5425238627645\\
	1.26187897317203	47.5416297740709\\
	1.26180627316604	47.5407446209475\\
	1.26173018231804	47.5398744557306\\
	1.26165024439494	47.5390140526384\\
	1.26158623342161	47.5381660809183\\
	1.26151102854882	47.5373270890138\\
	1.26143578246788	47.5365005444845\\
	1.26136876918651	47.5356874450781\\
	1.26130059030321	47.5348821057977\\
	1.26123284704891	47.5340891338794\\
	1.26116511556837	47.5333047847558\\
	1.26110208181687	47.5325290742011\\
};
\addlegendentry{AWF};

\addplot [color=mycolorblue,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28146701683233	47.7191202116817\\
	1.27379155158997	47.6728057931657\\
	1.26916533046299	47.6519552523514\\
	1.26655785831404	47.6361158094531\\
	1.26483289989424	47.6153305121\\
	1.26358944692729	47.5873331776681\\
	1.26267575923307	47.5531855857411\\
	1.26199728471261	47.5148403039034\\
	1.26150335205926	47.4741754160023\\
	1.2611400462963	47.4327357521914\\
	1.26088493547322	47.3915635759387\\
	1.26070827024954	47.3514189203255\\
	1.26057680447896	47.3126937740004\\
	1.26048728271767	47.275594545946\\
	1.26044084407665	47.2403534193048\\
	1.2603916209421	47.2069237933541\\
	1.2603783313139	47.1752850016234\\
	1.26036440295938	47.1454453617671\\
	1.2603712670597	47.1173198996826\\
	1.26036909774498	47.0907665117147\\
	1.26038742948461	47.0657534258024\\
	1.26039157973395	47.0421466546904\\
	1.26041118598279	47.0198681665777\\
	1.26041905085246	46.9988106036595\\
	1.26043394171161	46.9789076446633\\
	1.26045770409666	46.9600722356896\\
	1.26046246363793	46.942237461202\\
	1.26048766242133	46.9253353102453\\
	1.26049307834955	46.9092869805249\\
	1.2605070685163	46.8940449142149\\
	1.26053202593768	46.8795439003535\\
	1.26053983193857	46.8657352060104\\
	1.26054876822012	46.8525910210921\\
	1.26056078922601	46.8400548349729\\
	1.2605683626952	46.8280915881368\\
	1.26057933583672	46.8166534700233\\
	1.26058942005958	46.805725361259\\
	1.26059299045139	46.7952658710257\\
	1.26060706303443	46.7852505832664\\
	1.26061123094441	46.7756473322164\\
	1.26062297821045	46.7664376577646\\
	1.26063117274532	46.7575953474393\\
	1.26062563024921	46.7491028898504\\
	1.26063274748531	46.7409324778411\\
	1.26064569273113	46.7330761498328\\
	1.26064399142324	46.7255126932111\\
	1.26064705260006	46.7182201303405\\
	1.26065292476136	46.7112103711967\\
	1.26065256271833	46.7044351857243\\
	1.26066616729454	46.6978999829421\\
	1.26066819826762	46.6915849366144\\
	1.2606713389173	46.6854893441056\\
	1.26067279003285	46.6795911641766\\
	1.26067492696974	46.6738964648584\\
	1.26067279297629	46.6683776388818\\
	1.2606750741417	46.6630371765881\\
	1.26067548916664	46.6578721982173\\
	1.26068177340943	46.6528626765227\\
	1.26068459322423	46.6480008175918\\
	1.26068162035059	46.6432860917046\\
	1.26068832256176	46.6387195999529\\
	1.26069101875211	46.6342758496633\\
	1.26069019458912	46.6299711531075\\
	1.26069039768643	46.6257790454328\\
	1.26068713046886	46.6217098766679\\
	1.26069641701969	46.6177575140591\\
	1.26070455562921	46.6139037179216\\
	1.26069711167135	46.6101587210184\\
	1.26070137082795	46.6065171228654\\
	1.26070335764944	46.6029697835335\\
	1.26070245695703	46.599511131772\\
	1.26070085572608	46.596148413992\\
	1.26070083217856	46.5928706905631\\
	1.26070252759957	46.5896667641753\\
	1.26070802594409	46.5865484946562\\
	1.26070745491687	46.5835020688589\\
	1.26070497065415	46.5805335182086\\
	1.260706624867	46.5776254787308\\
	1.26070951238091	46.5747987382449\\
	1.26071169641283	46.5720314557605\\
	1.26071054552808	46.569327771583\\
	1.2607098420461	46.5666918948096\\
	1.26070806715224	46.5641081626302\\
	1.26070641588282	46.5615808637583\\
	1.26070784933773	46.5591124439128\\
	1.26071169052595	46.5567015601864\\
	1.26071209377713	46.5543326236153\\
	1.26071166992188	46.5520211215706\\
	1.2607157142074	46.5497582216221\\
	1.26071796593843	46.5475426067699\\
	1.26071380685877	46.5453691366214\\
	1.26072088583016	46.5432399654196\\
	1.26071558469608	46.5411557430077\\
	1.2607162616871	46.5391150841073\\
	1.260718083676	46.5371133176995\\
	1.2607206709591	46.5351509695537\\
	1.26072031185951	46.5332217185394\\
	1.26072305514489	46.5313334941959\\
	1.26072323763812	46.5294771144002\\
	1.26072541283972	46.527657988376\\
};
\addlegendentry{NLM};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	47.7272339638081\\
	1.27007348449142	47.7174256330856\\
	1.26573746587023	47.7029479792899\\
	1.26265306531647	47.6844136522229\\
	1.26046340553849	47.6626385902369\\
	1.25898815967419	47.6384885079629\\
	1.25798094125442	47.6127577423275\\
	1.25732933150397	47.5861494656285\\
	1.25689527134836	47.5592274138337\\
	1.25663697866746	47.5324183266457\\
	1.25649249995196	47.5060488929723\\
	1.25642146298915	47.4802236480209\\
	1.25639894273546	47.455133990892\\
	1.25642221356616	47.4307348503429\\
	1.25646174101182	47.4070744688034\\
	1.25652909867557	47.3841036539109\\
	1.25660628448298	47.3618322930538\\
	1.25668900984305	47.3402114575086\\
	1.25678335590127	47.3192067879209\\
	1.25687424047494	47.2988201713742\\
	1.25695478474652	47.2789817783446\\
	1.25705987730144	47.2596957616287\\
	1.25715793503655	47.2409252355495\\
	1.25725752924695	47.2226244452472\\
	1.25734637107378	47.204726887249\\
	1.25744954156287	47.1872958207837\\
	1.2575291292167	47.170155945614\\
	1.25761436827389	47.1535558987469\\
	1.25770815507865	47.1371776250075\\
	1.25778955589106	47.1211419181732\\
	1.25786780133659	47.1057253773179\\
	1.25795251057472	47.0904547144748\\
	1.25803016438896	47.0754259387069\\
	1.25809759858214	47.0606380510793\\
	1.25816530062829	47.0463676074318\\
	1.25824390811685	47.0323584756846\\
	1.25830802505399	47.0185686649657\\
	1.25836426829114	47.0051021955735\\
	1.25842609523255	46.9916604112049\\
	1.25849357357732	46.9786535240023\\
	1.25853320404335	46.966066567694\\
	1.25859758000315	46.9534548009823\\
	1.25864813357224	46.9411104221234\\
	1.25869750682219	46.9290201291492\\
	1.25875581635369	46.9172825140517\\
	1.25879129951383	46.9055940843746\\
	1.25884296570295	46.8941611908876\\
	1.25889339270415	46.8830270534409\\
	1.25893457436267	46.8720911353437\\
	1.25897818730201	46.8611600108885\\
	1.25901270207064	46.8505119002689\\
	1.25905648867289	46.8399780437284\\
	1.25909413526088	46.8296022054399\\
	1.25912854995257	46.8195180253413\\
	1.25915106726281	46.8096187762808\\
	1.25918803685977	46.7999816812677\\
	1.25922102692686	46.7904808425415\\
	1.25925324581288	46.7808570826294\\
	1.25928074342233	46.7714218591237\\
	1.25931193504804	46.7623754241436\\
	1.25933486738323	46.753438743169\\
	1.25936418992502	46.7446260486658\\
	1.25939543747608	46.7360913140542\\
	1.25941950892225	46.7274357512114\\
	1.25943469118189	46.719094571705\\
	1.25945688765726	46.7109517693401\\
	1.25948573336189	46.7027435878346\\
	1.25950949574694	46.694878582688\\
	1.25953931278653	46.6870417839515\\
	1.25954632405882	46.6792246725112\\
	1.25956828505905	46.6716148176084\\
	1.25958838580567	46.6643089615755\\
	1.25960965509768	46.6569089292254\\
	1.25962899938042	46.6497002875371\\
	1.25965647344236	46.6426969251327\\
	1.25966125064426	46.6357969306936\\
	1.25968711464493	46.6286946425089\\
	1.25970247645437	46.6218283728335\\
	1.25971981919842	46.6150004411687\\
	1.25973728556692	46.608386489744\\
	1.25974687823543	46.6018484348041\\
	1.25976452709716	46.595441892185\\
	1.25978570808599	46.5890616159858\\
	1.25979769965749	46.5826980873836\\
	1.25980722757033	46.5765796680498\\
	1.25981881589065	46.5705768529296\\
	1.2598349282771	46.5647088706796\\
	1.25984104180042	46.5587679742672\\
	1.25986233463994	46.5528661308734\\
	1.25986923406154	46.5470953783987\\
	1.25987011414987	46.5414703032581\\
	1.25989098902102	46.5359477953093\\
	1.25989665514157	46.5304221615326\\
	1.25990868497778	46.5249820967127\\
	1.25992136531406	46.519624721259\\
	1.25992780850257	46.5142789457395\\
	1.25993815469153	46.5091828815656\\
	1.25994423878046	46.504073426577\\
	1.25996212017389	46.4990236898681\\
	1.25996876057283	46.493960892819\\
};
\addlegendentry{BM3D};

\addplot [color=mycolorblue,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28051269201585	47.7285652305878\\
	1.27964150758437	47.7259331668051\\
	1.27888492007314	47.7231301385595\\
	1.27821916415368	47.7202698533388\\
	1.27762908994416	47.7174018472624\\
	1.27708704383285	47.7145486342966\\
	1.27659507739691	47.711725662907\\
	1.27613970968458	47.7089332277816\\
	1.27570785416497	47.7061756095673\\
	1.27531391014287	47.7034639075787\\
	1.27494203308482	47.7007936832841\\
	1.27458622131819	47.6981617118788\\
	1.27424527980663	47.6955700876467\\
	1.27393020229575	47.6930234502671\\
	1.27362881177737	47.6905172709896\\
	1.27333204245862	47.6880468005105\\
	1.27306426307301	47.6856214117458\\
	1.27280024540277	47.6832272373757\\
	1.27254695068171	47.6808761183621\\
	1.27229606075051	47.6785615804707\\
	1.27206613988052	47.6762824785603\\
	1.27183810281165	47.6740384354502\\
	1.27163049026772	47.6718291812989\\
	1.27141874219164	47.6696554094105\\
	1.27121469709608	47.6675129771659\\
	1.27101642702833	47.6653975082474\\
	1.27082687248418	47.6633152796744\\
	1.27063798315731	47.6612627369598\\
	1.27046418484346	47.6592433409093\\
	1.27029236452079	47.6572475576191\\
	1.27011728581087	47.6552821466469\\
	1.26995753358912	47.6533437547886\\
	1.26978820341605	47.6514342489639\\
	1.26964056933368	47.6495449522333\\
	1.26948185614598	47.6476851166789\\
	1.26933813389437	47.6458491519522\\
	1.26918698828897	47.6440341359157\\
	1.2690446259063	47.6422467949792\\
	1.26890188970684	47.6404789991991\\
	1.26876959094295	47.6387351914163\\
	1.26864374419789	47.637012098301\\
	1.26851100686156	47.6353116294494\\
	1.26838941044278	47.63362816088\\
	1.26826616864146	47.6319682902574\\
	1.26814373334249	47.6303265963043\\
	1.26802424148277	47.6287071479237\\
	1.26791168142248	47.6271041611423\\
	1.26779467971237	47.6255222301076\\
	1.26768382684684	47.6239572380678\\
	1.26757331542027	47.6224108767494\\
	1.26746333381276	47.6208779783895\\
	1.26736467561604	47.6193631566797\\
	1.26725873829406	47.617866404206\\
	1.26715709839338	47.6163869043647\\
	1.26706473621321	47.6149230373314\\
	1.26696269894824	47.6134747776317\\
	1.26687366579786	47.612041753548\\
	1.26678120059732	47.6106272235075\\
	1.26669523451063	47.6092256182656\\
	1.26659759180045	47.6078348689636\\
	1.26651496063044	47.6064640720602\\
	1.26642272207472	47.605103758029\\
	1.26633775970082	47.6037566189339\\
	1.26624589790533	47.6024222095349\\
	1.26616376123311	47.6011017711188\\
	1.26608681973116	47.5997948104108\\
	1.26600336439816	47.5984999215017\\
	1.26591874346321	47.5972178260282\\
	1.26585096488764	47.5959495137433\\
	1.26576816888503	47.5946921465724\\
	1.26570357216729	47.5934434006644\\
	1.26562543268557	47.5922108084347\\
	1.26555343616156	47.5909905046144\\
	1.26548844207952	47.5897793696592\\
	1.26541337554837	47.5885789295325\\
	1.26534583539139	47.5873919607693\\
	1.26527190797123	47.5862143108408\\
	1.26520954238044	47.5850465787816\\
	1.26514209641351	47.5838901390209\\
	1.26507301095091	47.582743086463\\
	1.26501496927238	47.5816059097095\\
	1.26494743794571	47.5804815273201\\
	1.26487915309859	47.5793641169185\\
	1.26481342315674	47.5782557612322\\
	1.26474822303395	47.577154441947\\
	1.26468875084394	47.5760646272655\\
	1.26462584366033	47.574985452363\\
	1.26457224657506	47.5739141932558\\
	1.26451027834857	47.5728525172953\\
	1.26445167447314	47.5718003936883\\
	1.26439572263647	47.5707565790264\\
	1.26434206668242	47.5697202103804\\
	1.26428217358059	47.5686914470151\\
	1.26423492549378	47.5676738616382\\
	1.26418510484107	47.5666623687581\\
	1.26412922364694	47.5656590556204\\
	1.26407397234881	47.5646646350552\\
	1.26402688320772	47.5636760372192\\
	1.26397210285987	47.5626950464224\\
	1.26392301512353	47.5617212209139\\
};
\addlegendentry{GIF};

\nextgroupplot[%
%wldp
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.24,
xmax=1.287,
xtick={1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [MB]},
xmajorgrids,
ymin=46.8,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDP},
axis background/.style={fill=white},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.256653541400109	44.880633281827160\\
%};
%\addlegendentry{trunc};

\addplot [color=mycolorgreen,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28092016997161	47.7310089271572\\
	1.2808178530799	47.7286905678568\\
	1.2808253823975	47.7259563581798\\
	1.28070229365502	47.7231003621186\\
	1.28044856330495	47.720258806706\\
	1.28010962921896	47.7174922006153\\
	1.27966148470655	47.714833529945\\
	1.27917038658519	47.7122973456199\\
	1.27865267388615	47.7098872264329\\
	1.27811053947166	47.7075972919858\\
	1.27754780981276	47.7054233946616\\
	1.27699268305743	47.7033639271845\\
	1.27645003059764	47.7014050507661\\
	1.27590490564888	47.6995470171072\\
	1.27537269062466	47.6977769542151\\
	1.27486130337656	47.6960905796256\\
	1.27435292432338	47.6944847845161\\
	1.27385472956999	47.6929484745104\\
	1.27337430730278	47.6914810073926\\
	1.27290958534052	47.6900758000788\\
	1.2724505353857	47.6887286314796\\
	1.27202835495089	47.6874380263662\\
	1.27161851341342	47.686195897652\\
	1.27120508088006	47.68500035228\\
	1.27081340330618	47.6838490024059\\
	1.27044287434331	47.6827396314757\\
	1.27008860788228	47.681665598729\\
	1.26974416367802	47.6806268442424\\
	1.26940849975303	47.6796254051173\\
	1.26907421630106	47.6786540612231\\
	1.26876270918199	47.6777098379793\\
	1.26845587624444	47.6767965948133\\
	1.26816627714369	47.6759071392564\\
	1.26789274922124	47.6750445378754\\
	1.26761663401568	47.674204479601\\
	1.26735225724585	47.6733867990477\\
	1.2671016557717	47.672590948175\\
	1.26685378875261	47.671814116938\\
	1.26660900057098	47.6710556774097\\
	1.26637686034779	47.6703155616284\\
	1.26614641848906	47.6695928515269\\
	1.26593850865776	47.6688869178929\\
	1.26573531421614	47.6681978268794\\
	1.26552800190302	47.6675231081439\\
	1.26532271467609	47.6668606076054\\
	1.26512877735091	47.666210925465\\
	1.26493935820497	47.6655747572306\\
	1.26475803351697	47.6649507718384\\
	1.26457952864376	47.6643394611421\\
	1.26440612475077	47.6637381411756\\
	1.26424076527725	47.6631492783879\\
	1.26408339429785	47.6625675834867\\
	1.26392232341531	47.6619962547538\\
	1.26376368970047	47.6614354186987\\
	1.26361777164318	47.66088284615\\
	1.26346873648373	47.6603405390673\\
	1.26333205788224	47.6598071598366\\
	1.26318910681171	47.6592793658841\\
	1.26305930702775	47.6587585725397\\
	1.26292168063882	47.658248208008\\
	1.26278815151733	47.6577445142337\\
	1.262652579649	47.6572486056217\\
	1.26253161606965	47.6567581455157\\
	1.26241491459034	47.6562762623463\\
	1.2623000704212	47.6557986630482\\
	1.26217953364054	47.6553286436425\\
	1.26206830107136	47.6548625451622\\
	1.26195740405424	47.6544040050871\\
	1.26184573879948	47.6539528883269\\
	1.26174090821066	47.6535040405405\\
	1.26163507979593	47.653060761637\\
	1.26152582227448	47.6526222924927\\
	1.26143068148766	47.6521903632204\\
	1.26134576326535	47.6517606045257\\
	1.26123927846367	47.6513364728499\\
	1.26115129317766	47.6509181234343\\
	1.26106036739585	47.6505047606045\\
	1.26097000381093	47.6500952489229\\
	1.26087669384332	47.6496891207708\\
	1.26079210822965	47.6492876517618\\
	1.2607038197694	47.6488901704078\\
	1.26062814394633	47.6484977097719\\
	1.26054397630103	47.6481070817856\\
	1.26045794251524	47.6477204560835\\
	1.26038010620777	47.6473383816925\\
	1.2603099051817	47.6469575668642\\
	1.26022571398888	47.6465817654115\\
	1.26015763223907	47.6462084677225\\
	1.26007668471631	47.6458381168565\\
	1.26000929467472	47.6454712140635\\
	1.25993505230656	47.6451070641644\\
	1.25986115726424	47.6447470094448\\
	1.25979746123891	47.6443895803766\\
	1.25973500734494	47.6440351745112\\
	1.25967058134668	47.6436823071292\\
	1.25959928536121	47.6433336111734\\
	1.2595335436456	47.6429879861723\\
	1.25947304713873	47.6426429036621\\
	1.25940934522652	47.6423026917841\\
	1.25935365241251	47.6419637503696\\
};
\addlegendentry{AWF};

\addplot [color=mycolorgreen,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28337938108562	47.7311994032971\\
	1.28641517368364	47.7186446944916\\
	1.28461639969437	47.7092780196526\\
	1.28211426734924	47.7023579326914\\
	1.27975487414701	47.6950815434282\\
	1.27749975522359	47.6869043136848\\
	1.27536001617526	47.6777974660032\\
	1.27334484641935	47.6678239722467\\
	1.27145498181567	47.6570019138294\\
	1.26969440189409	47.6454743896022\\
	1.26809922265418	47.6333548323875\\
	1.26666881419994	47.6207773255653\\
	1.26539711893341	47.6078764513079\\
	1.26424470359896	47.5947785942872\\
	1.26319949420882	47.5816012819934\\
	1.26230541570687	47.5684101107562\\
	1.26151108447416	47.5552514492066\\
	1.26081093152364	47.5421635410951\\
	1.26020535127616	47.5291522392337\\
	1.25964832305908	47.5161977085974\\
	1.25917224825164	47.5033597356367\\
	1.25876828770579	47.490648440941\\
	1.25839304335323	47.4780740128708\\
	1.25807678257978	47.4656559491885\\
	1.25779462449345	47.4534152119214\\
	1.25756721143369	47.4413337308406\\
	1.25735643763601	47.4294332075074\\
	1.25717741766094	47.4177138713301\\
	1.25703511414705	47.4061735159809\\
	1.25692847628652	47.3948116936524\\
	1.25682243005729	47.3836319510729\\
	1.25674589474996	47.3726045073716\\
	1.25668710249442	47.3617493837151\\
	1.25664977674131	47.3510623853035\\
	1.2566361191832	47.3405275983631\\
	1.25660924558286	47.33014827286\\
	1.25661847032147	47.3199401272311\\
	1.25661905606588	47.3098786800656\\
	1.25662872820725	47.2999553750474\\
	1.25666486775434	47.2901798440875\\
	1.25667936124919	47.2805199483418\\
	1.25670873971633	47.2709863173669\\
	1.25675086621885	47.2615859592753\\
	1.25678888368018	47.2523080527332\\
	1.25684617478171	47.2431566066967\\
	1.25689965412941	47.2341159374649\\
	1.25695626529646	47.2251916369725\\
	1.25701065416689	47.2163769398319\\
	1.25707397931888	47.2076655271087\\
	1.2571504086624	47.1990669294229\\
	1.25721104056747	47.1905617004365\\
	1.25726670983397	47.1821590422872\\
	1.2573384826566	47.1738452266818\\
	1.25740981396334	47.1656201926989\\
	1.25748548389953	47.1574835421291\\
	1.25756109496694	47.1494291380549\\
	1.25762322508259	47.1414563450725\\
	1.25770807560579	47.1335564602191\\
	1.25778411052845	47.1257324677839\\
	1.25787310247068	47.1179782699671\\
	1.25794711819401	47.1103015512679\\
	1.25803059118765	47.1026860148626\\
	1.25809949710045	47.095138122683\\
	1.25817147007695	47.0876476149311\\
	1.25825179064715	47.0802261681099\\
	1.2583312222987	47.0728585818967\\
	1.25842403776852	47.0655479552473\\
	1.25848905539807	47.0582969936301\\
	1.25857626361611	47.0510942553704\\
	1.25866447849038	47.0439407969196\\
	1.25876150307832	47.0368425127569\\
	1.25882860466286	47.0297923890258\\
	1.2589067529749	47.0227787846121\\
	1.25899006407938	47.0158197853732\\
	1.25908045121181	47.0089050403221\\
	1.25915084650487	47.0020379996606\\
	1.25923954999005	46.9952035590435\\
	1.25931894337689	46.9884113632957\\
	1.25939813072299	46.9816501789914\\
	1.25947758297861	46.9749342734444\\
	1.2595672842897	46.9682509122209\\
	1.25963724689719	46.9616097318485\\
	1.25972010176859	46.955001272768\\
	1.25979093269066	46.9484326444698\\
	1.25986647017208	46.941887797685\\
	1.25995082619749	46.9353815086611\\
	1.26003306294665	46.928904707188\\
	1.26009528136548	46.9224563255606\\
	1.26016687463831	46.9160389601865\\
	1.26024962060245	46.9096494078587\\
	1.2603322841503	46.903288658135\\
	1.2604104295189	46.8969605921772\\
	1.26048756528784	46.8906515010462\\
	1.26057482943123	46.8843693136423\\
	1.26064864500069	46.8781178370595\\
	1.26073582084091	46.871887118439\\
	1.26081210301246	46.8656866239946\\
	1.26088025540481	46.8595097673334\\
	1.26095661116235	46.8533541133839\\
	1.26102844285376	46.8472244109425\\
};
\addlegendentry{NLM};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	47.7320283451685\\
	1.26964288582037	47.7314802534654\\
	1.26533406457783	47.7304437059858\\
	1.26174127614057	47.7288247089286\\
	1.25864860746596	47.7265493651047\\
	1.25597380414421	47.7235932271202\\
	1.25366884985088	47.7199513523527\\
	1.25168551339044	47.7156424412065\\
	1.25000270207723	47.7106845216683\\
	1.24859241203026	47.7051363843822\\
	1.24741003837115	47.6990384210389\\
	1.24642360946279	47.6924563790869\\
	1.24562100716579	47.6854622712758\\
	1.24494843129758	47.6781114848303\\
	1.24441623099056	47.6704715731023\\
	1.24398453147323	47.6625883517884\\
	1.24365441004435	47.6545320780092\\
	1.24337343816404	47.6463237116054\\
	1.24318019549052	47.638006499899\\
	1.24304263974413	47.6296069185783\\
	1.24293864214862	47.6211439389425\\
	1.24289542363014	47.6126323446732\\
	1.24286897682849	47.6040900910965\\
	1.24288442105423	47.5955368735133\\
	1.24290880156152	47.586968513653\\
	1.24301416785629	47.5784063005031\\
	1.2431002487371	47.5698482648913\\
	1.24320338390492	47.5613116371141\\
	1.24331555837466	47.5527716177813\\
	1.24345097718415	47.5442580504281\\
	1.24359843171673	47.5357965765515\\
	1.24375672693606	47.5273581621232\\
	1.24391838944988	47.5189528475257\\
	1.24408858793753	47.5105889254292\\
	1.2442789695881	47.5022541694434\\
	1.24445093119586	47.4939820243769\\
	1.2446566246174	47.4857458317868\\
	1.24482272289417	47.4775536658358\\
	1.24502012170391	47.4694051622585\\
	1.24522308067039	47.4612996533269\\
	1.24542080031501	47.4532268496682\\
	1.24563580972177	47.4451957962439\\
	1.24583650812691	47.4372248793858\\
	1.24603879010236	47.4292966196164\\
	1.24625038511959	47.4214199695255\\
	1.24644953821912	47.4135765200895\\
	1.24665995291722	47.4057755370951\\
	1.24686404805125	47.3980203833106\\
	1.24706794303141	47.3903204792387\\
	1.24727314489859	47.3826776764374\\
	1.24748476640678	47.3750769705045\\
	1.24767612527918	47.3675172325783\\
	1.24786146776176	47.3599893609494\\
	1.24805770685643	47.3525182650956\\
	1.24828856668355	47.3450979199024\\
	1.2484794722663	47.3377205582139\\
	1.24867495195365	47.3304072437855\\
	1.24887258329509	47.3231230156875\\
	1.24907052958453	47.3158735902224\\
	1.24926355738699	47.308681433368\\
	1.24944826997357	47.3015461281737\\
	1.24963874581419	47.2944317088884\\
	1.24984218456127	47.2873702617788\\
	1.25000957206444	47.2803514690683\\
	1.25021033522523	47.2733982619401\\
	1.25039076805115	47.2665013350065\\
	1.25058889389038	47.2596142868925\\
	1.25074826052159	47.2528034906013\\
	1.25093584590488	47.2460510479488\\
	1.25111283196343	47.2393082534899\\
	1.25129036255825	47.2326243015009\\
	1.25146355452361	47.22598956534\\
	1.25163831239865	47.2193897966155\\
	1.2517969313963	47.2128446336872\\
	1.25196997324626	47.2063176757648\\
	1.2521351090184	47.1998216072399\\
	1.25232264730665	47.1934029122749\\
	1.2524591875665	47.1870048474346\\
	1.25264402377753	47.180668590914\\
	1.25279021557466	47.1743376042141\\
	1.25293857668653	47.1680691141813\\
	1.25311178631253	47.1618454128346\\
	1.253266852579	47.1556519350101\\
	1.25340214776404	47.149516624701\\
	1.25357104819498	47.1434172318467\\
	1.2537097165614	47.137364931228\\
	1.2538538656117	47.1313273851307\\
	1.2540023120833	47.1253293418348\\
	1.25414746778983	47.1193721386873\\
	1.25428969771774	47.1134469772165\\
	1.25443780275039	47.1075690815488\\
	1.25457360715042	47.1017360883388\\
	1.25471325568211	47.0959307781961\\
	1.25484028568974	47.0901736466086\\
	1.25497948976211	47.0844247574535\\
	1.25511409029549	47.0787346352105\\
	1.25524549425384	47.0730850011986\\
	1.25538339732606	47.0674438181056\\
	1.25551256721402	47.0618619399535\\
	1.25563791357441	47.0563040431998\\
};
\addlegendentry{BM3D};


\addplot [color=mycolorgreen,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27986215662073	47.7317691704575\\
	1.27831907919895	47.7307889954119\\
	1.27716941598021	47.729572252328\\
	1.27620591646359	47.72822111966\\
	1.27533598888068	47.7268017521998\\
	1.27455318415606	47.7253432078025\\
	1.27382901568472	47.7238707399868\\
	1.27316600305063	47.7223948957759\\
	1.27256681889664	47.7209226219566\\
	1.27201045589683	47.7194606799056\\
	1.27149841814865	47.7180127400901\\
	1.27101035471316	47.7165855734691\\
	1.27055632626569	47.7151730183821\\
	1.27011141953645	47.7137811697396\\
	1.26970408875265	47.7124133545677\\
	1.26931831866135	47.7110664787114\\
	1.2689363397198	47.7097378614594\\
	1.2685709617756	47.7084326028138\\
	1.26821822590298	47.7071484122384\\
	1.26790237132414	47.7058856149471\\
	1.26758707011188	47.7046371534999\\
	1.26728524102105	47.7034133000911\\
	1.26700205567442	47.7022081009713\\
	1.2667154058998	47.7010222568527\\
	1.26645066120006	47.6998580350846\\
	1.2661903463764	47.6987103429006\\
	1.26594453976478	47.6975779985321\\
	1.26570512335977	47.6964640568042\\
	1.26547387205524	47.6953685772074\\
	1.26525204858662	47.6942859339948\\
	1.26503884056468	47.6932231657645\\
	1.26482949139159	47.69217075401\\
	1.26462060433847	47.6911362360543\\
	1.26441848425218	47.6901163717988\\
	1.26422660439103	47.6891100227999\\
	1.26404820548164	47.6881193034852\\
	1.26385932792852	47.6871410352537\\
	1.26369575806606	47.6861776745376\\
	1.26350112903265	47.6852263107052\\
	1.26333392107928	47.6842878713052\\
	1.26316387565048	47.6833623726674\\
	1.26300149493747	47.6824463504827\\
	1.26285031106737	47.6815425333249\\
	1.26269581288467	47.6806479272661\\
	1.26254150013865	47.6797671142731\\
	1.26239519943426	47.6788945159476\\
	1.26225683129864	47.6780359971043\\
	1.26212007911117	47.6771848744916\\
	1.26198283242591	47.6763438868855\\
	1.26187241224595	47.6755125883648\\
	1.26173585726891	47.6746939136691\\
	1.26160969851929	47.6738816454728\\
	1.2614793188778	47.6730778668789\\
	1.26134711136053	47.6722836368368\\
	1.2612361760787	47.6714977811899\\
	1.26110719457085	47.6707181138853\\
	1.26099178231793	47.6699479901304\\
	1.26088184191857	47.6691847805891\\
	1.26077616656268	47.6684286372084\\
	1.2606735965352	47.6676809081386\\
	1.26054859455721	47.6669419476352\\
	1.26044532693463	47.6662124654801\\
	1.26034951504366	47.6654866817538\\
	1.26024594424683	47.6647693931769\\
	1.26014798953209	47.664058010098\\
	1.26005158895328	47.6633563733101\\
	1.2599535341616	47.6626590702741\\
	1.25984877421532	47.6619678412207\\
	1.25976957215203	47.6612858432886\\
	1.25968067439986	47.6606076425008\\
	1.25958592509046	47.6599363955451\\
	1.25949956752636	47.6592723410333\\
	1.2594100487085	47.6586130729219\\
	1.25932452708115	47.6579595887401\\
	1.25924489821917	47.6573102950003\\
	1.25916585804504	47.6566664912436\\
	1.25908225848351	47.6560309553111\\
	1.25900035434299	47.655400186341\\
	1.25892228844725	47.6547735599801\\
	1.25884630061962	47.6541525664628\\
	1.25876823766732	47.6535358737516\\
	1.25869275022436	47.6529245077873\\
	1.25861980296947	47.6523174590309\\
	1.25853833445796	47.6517177291957\\
	1.25846462485231	47.651121071121\\
	1.25839238402284	47.6505299344478\\
	1.25831905412085	47.6499411449364\\
	1.25825351550255	47.6493590409415\\
	1.2581986144737	47.6487815681793\\
	1.25811679569291	47.6482077724574\\
	1.25804696848363	47.6476385761758\\
	1.2579943868849	47.6470720349972\\
	1.25791152023975	47.6465093662522\\
	1.25785069995456	47.6459519206382\\
	1.25779315277382	47.6453977163055\\
	1.25772904172356	47.6448506599867\\
	1.25766919571676	47.6443068299164\\
	1.25760043991937	47.6437649122249\\
	1.25753749741448	47.6432275801165\\
	1.25747931150743	47.6426941066223\\
};
\addlegendentry{GIF};

%wldpu
\nextgroupplot[%
width=\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [MB]},
xmajorgrids,
ymin=46.3,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDPU},
axis background/.style={fill=white},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.256653541400109	44.880633281827160\\
%};
%\addlegendentry{trunc};


\addplot [color=mycolorpurple,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.279498282774	47.7274104530874\\
	1.27869956287337	47.7216488302547\\
	1.2780048435117	47.7149468662093\\
	1.27721182799634	47.7078675534435\\
	1.27630097777755	47.700727105225\\
	1.27532357934081	47.6936700439219\\
	1.27426270202354	47.6867811154429\\
	1.27318156795737	47.6800972079925\\
	1.27208267023534	47.6736429789544\\
	1.27100665186658	47.6674301826168\\
	1.26990888148178	47.6614432333551\\
	1.26884038065687	47.6556805580083\\
	1.26781876293229	47.6501343871662\\
	1.26680674376311	47.6447970645999\\
	1.26582124792499	47.6396585232784\\
	1.26487348109116	47.6346976564584\\
	1.26394933241385	47.6299195863397\\
	1.26306235643081	47.625304194195\\
	1.26219230816688	47.6208443403103\\
	1.26135161187914	47.6165285051252\\
	1.26053179929286	47.6123559618071\\
	1.25975627369351	47.6083170592708\\
	1.25902046097649	47.6043956534334\\
	1.25827639485583	47.6005956079091\\
	1.25757043449967	47.5969108989802\\
	1.25689293720104	47.5933295278424\\
	1.25624043853195	47.5898488406202\\
	1.25560803766604	47.586466290435\\
	1.25498988893297	47.5831736611227\\
	1.25438875327876	47.5799719334299\\
	1.25381207466125	47.5768497274989\\
	1.25324319027088	47.573810020352\\
	1.25270971251123	47.5708435727517\\
	1.25218384354203	47.567948861681\\
	1.25169024349731	47.5651275296906\\
	1.25119154247237	47.562368566664\\
	1.25071955904549	47.5596751024955\\
	1.25025370091568	47.5570457795033\\
	1.24980482937377	47.5544705375742\\
	1.24936752554811	47.5519539329353\\
	1.24894068564898	47.5494938082622\\
	1.24853346082899	47.5470872188808\\
	1.24814281345885	47.5447332122033\\
	1.24774111641778	47.5424219186787\\
	1.24736699057214	47.5401603937075\\
	1.24699506641906	47.537942756189\\
	1.24663858943515	47.53577124259\\
	1.24629476924001	47.533645093375\\
	1.24594517107363	47.5315587919479\\
	1.24562063629245	47.5295153650434\\
	1.24529768802502	47.5275061800498\\
	1.24498296667028	47.5255371735005\\
	1.24467901241632	47.5235987612622\\
	1.24437576164434	47.5216989137868\\
	1.24408334567223	47.5198341672028\\
	1.24380155257237	47.5180018554789\\
	1.24351834073479	47.5161981643645\\
	1.24324507477843	47.5144247082943\\
	1.24296970131957	47.5126871648538\\
	1.24271751333166	47.5109728487573\\
	1.24245445227917	47.5092902263941\\
	1.24220786271272	47.5076353789101\\
	1.24197118370621	47.5060028799217\\
	1.24173051339609	47.5044001521518\\
	1.24149390208868	47.5028197340676\\
	1.24126216217324	47.5012670021988\\
	1.24104720280494	47.4997378273022\\
	1.24082474061001	47.4982343621969\\
	1.24061029928702	47.4967513065338\\
	1.24039541350471	47.495288818184\\
	1.24018938158765	47.4938498628852\\
	1.23998973104689	47.4924295749595\\
	1.23979618814256	47.4910326688591\\
	1.23960150907069	47.4896539418618\\
	1.23940418973381	47.4882919034523\\
	1.2392170370361	47.4869532309809\\
	1.23903884416745	47.4856353592786\\
	1.23885728989118	47.4843321695746\\
	1.23868181970384	47.4830435353696\\
	1.23851579795649	47.4817793970625\\
	1.23833145624326	47.4805274975959\\
	1.23816820427223	47.4792942951258\\
	1.23799691965551	47.4780745895547\\
	1.23783829771442	47.4768741104458\\
	1.23767763596994	47.4756885739617\\
	1.23753078778585	47.4745155629069\\
	1.2373567716575	47.4733603936135\\
	1.23721819453769	47.4722187597819\\
	1.23706565668553	47.4710939376199\\
	1.23691978277983	47.4699799153035\\
	1.23677850946968	47.4688816422462\\
	1.23663493439003	47.4677956883452\\
	1.23650485792278	47.4667209917781\\
	1.23636918009063	47.4656595421216\\
	1.23623460310477	47.4646092920479\\
	1.23610059125924	47.463574665861\\
	1.23596482806736	47.4625493994463\\
	1.23583098988474	47.4615336308113\\
	1.23570564941124	47.4605348377315\\
	1.23558228398547	47.4595460381912\\
};
\addlegendentry{AWF};

\addplot [color=mycolorpurple,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.2825250449004	47.7181439365223\\
	1.27673054035799	47.6614401075588\\
	1.2698280899613	47.632938986778\\
	1.26437202795052	47.6118038936322\\
	1.25977294238997	47.5865546412979\\
	1.25563704820327	47.5549232066939\\
	1.25182955059004	47.5181423298452\\
	1.24828900819943	47.478188672372\\
	1.24498772915499	47.4368440678734\\
	1.24191691551679	47.3955286229836\\
	1.23910795317756	47.3550093834639\\
	1.23656064787029	47.315864479788\\
	1.23423707632371	47.2784980127541\\
	1.23210599098677	47.2428713796482\\
	1.23017796763667	47.2090232966477\\
	1.22842673607814	47.1769571648162\\
	1.22684279194585	47.1465158729047\\
	1.22542025424816	47.1176752684158\\
	1.22413255844587	47.090260452022\\
	1.22295485013797	47.0641985465367\\
	1.22189543865345	47.0394154969284\\
	1.22092355622186	47.015818015161\\
	1.22004369453148	46.9933216499895\\
	1.21925255987379	46.971864182208\\
	1.21852101808713	46.9513587444904\\
	1.21786287095812	46.9317539005715\\
	1.21724559348307	46.9130041119943\\
	1.21668275491691	46.8950571018782\\
	1.21617002546051	46.877863475466\\
	1.21570878853033	46.8613803951568\\
	1.21529916186392	46.8455453053904\\
	1.21491104879497	46.830327189892\\
	1.21456703727628	46.8156875887797\\
	1.21423150580606	46.801607706814\\
	1.21395423971576	46.7880463217191\\
	1.21366271854919	46.7749571657515\\
	1.2134351229962	46.7623611665814\\
	1.21320252948337	46.7502105184162\\
	1.21299534668157	46.7384526040356\\
	1.21281740400526	46.7270926433258\\
	1.21262273670715	46.7160881991987\\
	1.21246508904445	46.7054242045726\\
	1.21231292206564	46.6950983214016\\
	1.21216968253807	46.6850762277053\\
	1.21204949013981	46.6753765903342\\
	1.21193542598206	46.665948362298\\
	1.21183415401129	46.6567906491097\\
	1.21173566359061	46.6478956562249\\
	1.21165186976209	46.6392452566568\\
	1.21157865465423	46.6308354903969\\
	1.21149866374922	46.6226530812436\\
	1.21142866287702	46.6146858012023\\
	1.21137091554241	46.6069172192976\\
	1.21130298390801	46.599347421286\\
	1.21125379903817	46.5919729736503\\
	1.21121174612163	46.5847664572262\\
	1.21117162998812	46.5777347710612\\
	1.21113884301833	46.5708594550968\\
	1.21110924084981	46.5641481668555\\
	1.2110817461838	46.5575796378183\\
	1.2110550403595	46.5511657667215\\
	1.21103691760405	46.5448745451127\\
	1.21100631172274	46.5387289944337\\
	1.21099582130526	46.5326939557508\\
	1.21098841855555	46.5267980794121\\
	1.21098953117559	46.5210111771323\\
	1.21098243454356	46.5153372915814\\
	1.21096969239506	46.5097738618393\\
	1.21097606199759	46.5043103631589\\
	1.21097542621471	46.4989532043511\\
	1.21098558991044	46.4936886403849\\
	1.21098548689006	46.4885208578641\\
	1.21099232744288	46.4834463129039\\
	1.21099794352496	46.4784586885717\\
	1.21101420013993	46.4735433472564\\
	1.21101966021973	46.4687200931872\\
	1.21103074815538	46.4639609790521\\
	1.21104681639024	46.4592811746917\\
	1.21106628724086	46.4546830121619\\
	1.21108124579912	46.4501546328005\\
	1.21111661710857	46.445684005452\\
	1.21112207424493	46.4412891438275\\
	1.21115257416242	46.4369493525639\\
	1.21116195490331	46.4326712059543\\
	1.21118263256403	46.4284574513219\\
	1.21121072769165	46.4242938303834\\
	1.21123782499337	46.420189119862\\
	1.21124475090592	46.4161330780579\\
	1.21127118887725	46.4121409332158\\
	1.21130559768206	46.408187946798\\
	1.21132735852842	46.4042901034733\\
	1.21136643268444	46.4004362072957\\
	1.21138741940628	46.3966345971037\\
	1.2114372253418	46.3928761046422\\
	1.21145944830812	46.3891620152593\\
	1.21149857544605	46.3854880196881\\
	1.21152625554874	46.3818517756489\\
	1.21154766023895	46.3782579892452\\
	1.21158397344895	46.3747054044523\\
	1.21160567248309	46.3711851589639\\
};
\addlegendentry{NLM};

\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\addlegendentry{BM3D};

\addplot [color=mycolorpurple,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27827837437759	47.7279622782429\\
	1.27583905796946	47.7240316946521\\
	1.27387436819665	47.7196620130441\\
	1.27216780921559	47.715111746558\\
	1.27064963623329	47.7105041153157\\
	1.26927308977386	47.7059011566576\\
	1.26802191027889	47.7013384044786\\
	1.266858857355	47.6968459938892\\
	1.26578554106347	47.6924270905824\\
	1.26479247764305	47.6880925456513\\
	1.26384793681863	47.6838426499565\\
	1.26296022203234	47.679685639362\\
	1.26212442951438	47.6756081811871\\
	1.26133417200159	47.6716159349092\\
	1.26057140326794	47.6677183535429\\
	1.25985409889692	47.663893643035\\
	1.25916536649068	47.6601498711358\\
	1.25850202713484	47.6564860132206\\
	1.25785612176966	47.6528999845683\\
	1.25724885787493	47.6493851470138\\
	1.25665725896388	47.6459342232618\\
	1.25609152699694	47.6425587637607\\
	1.25555585637505	47.6392481186862\\
	1.25503193301919	47.6360031179649\\
	1.25452579981015	47.6328186885125\\
	1.25404083287274	47.6296922725778\\
	1.25356936160429	47.6266284886868\\
	1.25310478387056	47.6236198037409\\
	1.25266065715272	47.6206626587978\\
	1.25222969643864	47.6177510520375\\
	1.25181583416315	47.6148952603341\\
	1.25141299801108	47.6120840895974\\
	1.25100689464145	47.6093225052972\\
	1.25062453010936	47.6066108077284\\
	1.25025221447886	47.6039375263815\\
	1.24989488684101	47.6013102146693\\
	1.2495133464719	47.5987249107342\\
	1.24918184162658	47.5961804761128\\
	1.24883307056662	47.5936740140394\\
	1.24850048842254	47.5912038124534\\
	1.2481784849991	47.5887711814914\\
	1.24786089673454	47.5863773389332\\
	1.2475399500058	47.5840152374443\\
	1.24723561604818	47.5816874769155\\
	1.24694461292691	47.5793931388729\\
	1.24665240593898	47.5771248359397\\
	1.24637435395041	47.5748970730995\\
	1.24609697012254	47.5726938632205\\
	1.24582099620207	47.5705205871661\\
	1.24556834903764	47.5683777375306\\
	1.245311666418	47.5662613894967\\
	1.24504529399636	47.5641727339851\\
	1.24479550196801	47.5621071370194\\
	1.24453841315375	47.5600714981882\\
	1.2443073325687	47.5580602423146\\
	1.2440563072393	47.5560720763104\\
	1.24382165626243	47.5541090113751\\
	1.24359013710493	47.5521658716809\\
	1.24337064189675	47.5502519330556\\
	1.24314999286039	47.5483587871115\\
	1.24291908888169	47.5464896765202\\
	1.24271584734505	47.544645330411\\
	1.24251140782863	47.5428175642438\\
	1.2423009460355	47.5410144927333\\
	1.24209846684962	47.5392295959571\\
	1.24190523006298	47.5374610811598\\
	1.24169680218638	47.5357088242433\\
	1.24150194356471	47.53397779898\\
	1.24131724863877	47.5322683596521\\
	1.24112334369141	47.5305770816527\\
	1.24094717590897	47.5289033892822\\
	1.24076370251032	47.5272455697553\\
	1.24058216000781	47.5256091643236\\
	1.24040436450346	47.5239904515876\\
	1.24023781882392	47.5223789386539\\
	1.24006322872492	47.5207840761092\\
	1.23989096982979	47.519208092117\\
	1.2397289570467	47.5176474265429\\
	1.2395660965531	47.5161008851545\\
	1.23940008952294	47.514570118207\\
	1.23923567489341	47.5130518218508\\
	1.23907730314467	47.5115512358065\\
	1.23892461812055	47.5100638902462\\
	1.23876067738474	47.5085906766963\\
	1.23861018522286	47.5071310706556\\
	1.2384600168393	47.505687275857\\
	1.2383145108635	47.504251836305\\
	1.2381696112362	47.5028307134552\\
	1.23802702809557	47.501421041876\\
	1.23788333527836	47.5000234332829\\
	1.23772700627645	47.4986367410953\\
	1.23759745962826	47.4972621545354\\
	1.23744884538062	47.4959037699688\\
	1.23731684979097	47.4945559915736\\
	1.23718687045721	47.4932177854832\\
	1.23705437153946	47.4918935663153\\
	1.23691965326851	47.490581063144\\
	1.23678692181905	47.4892759672458\\
	1.23664890983958	47.4879841517805\\
	1.23653621732453	47.4867016102468\\
};
\addlegendentry{GIF};

\end{groupplot}

\node (n2) at (7.75,-1.2) {$\xi:$ $100\longleftarrow 1$};
\node (n2) at (7.75,-6.2) {$\xi:$ $100\longleftarrow 1$};

\end{tikzpicture}%

==> Figures/groupplot_all.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\node (n1) at (7.75,4.75) {$\xi:$ $100\longleftarrow 1$};

%\begin{groupplot}[group style={group name = group,group size=2 by 2, horizontal sep = 2cm, vertical sep=1.1cm}]
\begin{groupplot}[group style={group name = group,group size=1 by 3, horizontal sep = 2cm, vertical sep=1.1cm}]

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.255,
xmax=1.287,
xtick={1.26,1.27,1.28,1.29},
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=44.7,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
title style={at={(1,1.1)},anchor=north east},
title={WLDUr},
every axis title/.style={draw,fill=white,below left,at={(1,0.109)}},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\label{none};

\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.256653541400109	44.880633281827160\\
};
\label{trunc};

\addplot [color=mycolorred,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28114951392751	47.729265710736\\
	1.28078576370522	47.7271303497151\\
	1.28048326645368	47.7247591275714\\
	1.28022080880624	47.7222631506079\\
	1.28000264108917	47.7197055622019\\
	1.27981445524428	47.7171254111809\\
	1.27964831575935	47.7145493280195\\
	1.27949627829187	47.7119961234937\\
	1.27936191029019	47.7094777123914\\
	1.27923536300659	47.7070004978221\\
	1.27911909715629	47.7045696620722\\
	1.27901247401296	47.7021868435877\\
	1.27891702416502	47.6998604127745\\
	1.27882459722919	47.6975864162787\\
	1.27874226923342	47.6953694619566\\
	1.27866317902082	47.6932109254223\\
	1.27858198130572	47.6911081931148\\
	1.27851284580466	47.6890529392621\\
	1.27845009462333	47.6870554997759\\
	1.2783882588516	47.6851089552266\\
	1.2783211072286	47.683214857655\\
	1.27827171337457	47.6813680607951\\
	1.27821418091103	47.6795653458153\\
	1.27816007166733	47.6778107127246\\
	1.27810526188509	47.6761020707499\\
	1.27805854950422	47.6744382796184\\
	1.27801584608761	47.6728159732884\\
	1.27796780621564	47.6712360545248\\
	1.27792663633088	47.6696913888191\\
	1.27787871713992	47.6681898622637\\
	1.27784702218609	47.6667254538368\\
	1.27780819233553	47.6652981095444\\
	1.27776907697136	47.6639031865613\\
	1.2777353392707	47.6625399007398\\
	1.2777020489728	47.6612092189286\\
	1.27767306198308	47.6599133597304\\
	1.27763240425675	47.6586473959264\\
	1.27759833394745	47.6574117369239\\
	1.27756641823568	47.6562031679713\\
	1.27753372545596	47.6550219240477\\
	1.27750825587614	47.6538703789578\\
	1.27747592513944	47.6527424170756\\
	1.27745377870254	47.6516385683341\\
	1.27742496537574	47.6505615242989\\
	1.27739686436123	47.649509028638\\
	1.27737318439248	47.6484800826478\\
	1.27734586927626	47.647473903762\\
	1.27732614528986	47.6464870975633\\
	1.27730179127352	47.6455190461171\\
	1.27727245990141	47.6445739457927\\
	1.27725600018913	47.6436485368455\\
	1.27722629794368	47.6427421350009\\
	1.27720371293433	47.6418559672294\\
	1.2771877594936	47.6409864296513\\
	1.27716730553427	47.6401340805074\\
	1.27715375099653	47.6393016652799\\
	1.27713707641319	47.6384814469526\\
	1.27711565994922	47.6376799012178\\
	1.27710404808139	47.6368949983648\\
	1.27708510704982	47.6361236391711\\
	1.27706755826503	47.6353693292806\\
	1.277049512039	47.6346281287226\\
	1.27703884501516	47.6339003166287\\
	1.27702161706524	47.633188396223\\
	1.27700684688709	47.632488732703\\
	1.2769934983901	47.6318015170396\\
	1.27697613504198	47.631126064606\\
	1.27696435539811	47.6304649087893\\
	1.27695707038597	47.629815351013\\
	1.27694474914928	47.6291764612686\\
	1.27692920779005	47.6285488008043\\
	1.27692201108108	47.6279347136975\\
	1.27690124511719	47.6273302964648\\
	1.27689083711601	47.6267367197096\\
	1.27687984042697	47.6261546957579\\
	1.27686924110224	47.6255819890441\\
	1.27685108302552	47.6250219213063\\
	1.27684128137282	47.6244680776235\\
	1.27682777981699	47.6239236919989\\
	1.27681922029566	47.623387772571\\
	1.27680928913164	47.6228621930923\\
	1.27680140660133	47.6223435264018\\
	1.2767897652991	47.6218338140041\\
	1.27678069361934	47.6213327920395\\
	1.27676186149503	47.6208410862588\\
	1.27676200572355	47.6203567851627\\
	1.27675148587168	47.6198808374624\\
	1.27673638602834	47.6194120884747\\
	1.27672277850869	47.6189515567723\\
	1.27671067214306	47.6184986505379\\
	1.27670603622625	47.6180516952605\\
	1.27670568890042	47.6176103831862\\
	1.27668794290519	47.6171766403275\\
	1.27667684613923	47.6167497433035\\
	1.27666582295924	47.6163308688695\\
	1.27665892648108	47.615915953275\\
	1.27665438181088	47.6155093283058\\
	1.27664417396357	47.6151080811576\\
	1.27663403381536	47.6147131215479\\
	1.27662536244334	47.6143243368792\\
};
\label{AWF};

\addplot [color=mycolorred,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28213422386735	47.7271330648626\\
	1.28144731345	47.7007705952394\\
	1.28003724710441	47.6894562181318\\
	1.27882913012563	47.6838246617233\\
	1.27785916975987	47.6768857198215\\
	1.27699816962819	47.6659195660693\\
	1.27622156967351	47.6503138305373\\
	1.27550378257846	47.630562838356\\
	1.27485181078499	47.6075117408701\\
	1.274247587463	47.5822105452979\\
	1.27369921001387	47.5554920779787\\
	1.27319027465067	47.5280634211333\\
	1.27272129058838	47.5003997806565\\
	1.27231872228929	47.4728917892331\\
	1.27194627714746	47.4457985958221\\
	1.27160248638671	47.4192666900283\\
	1.27129706335656	47.3934861485641\\
	1.27101559697846	47.3685124822474\\
	1.27076670564251	47.3444051796571\\
	1.27053071834423	47.3211695492803\\
	1.27032046847873	47.2988366651943\\
	1.27013380439193	47.2774151938297\\
	1.26995527008433	47.2568894569049\\
	1.2697984819059	47.2372198237229\\
	1.26964245607824	47.2183756635648\\
	1.26951287705221	47.2003534578636\\
	1.26939393855907	47.1831135345135\\
	1.26928069856432	47.1666320180124\\
	1.26917275970365	47.1508608118367\\
	1.26909374602047	47.1357900337534\\
	1.269000041632	47.1213697775777\\
	1.26891848187388	47.1075658852201\\
	1.26883364312443	47.0943378732926\\
	1.26877146002687	47.0816551362589\\
	1.26870978320086	47.0695129957793\\
	1.26864231662986	47.0578670149419\\
	1.26859053270316	47.0467018637075\\
	1.26854452380428	47.035996482023\\
	1.26850217948725	47.025718830912\\
	1.26844791424127	47.0158469241397\\
	1.26841261946125	47.0063652089383\\
	1.26837231789106	46.9972611159851\\
	1.26833734394592	46.9885039061895\\
	1.26829761340294	46.9800738923687\\
	1.2682656770871	46.9719627718083\\
	1.26823841789622	46.9641477470112\\
	1.26820702906008	46.956623246772\\
	1.26817175194069	46.9493658877146\\
	1.26815180425291	46.9423686805884\\
	1.26813372270561	46.9356134538476\\
	1.26811141732298	46.9290963344077\\
	1.26809433654503	46.9228040017756\\
	1.26807264045433	46.9167184735677\\
	1.26805247789548	46.9108363034023\\
	1.26804177849381	46.9051565145311\\
	1.26802046505021	46.8996571904055\\
	1.2680122293072	46.8943362473739\\
	1.26799033894951	46.8891774655789\\
	1.26797315809462	46.8841811980967\\
	1.26795599195692	46.8793469491363\\
	1.26794314678804	46.874659528461\\
	1.26793365125303	46.8701142404283\\
	1.26791653221036	46.8657058420866\\
	1.26790988886798	46.861426496935\\
	1.26790081718822	46.8572587460926\\
	1.26789105968711	46.8532260001791\\
	1.26788040149359	46.849304162367\\
	1.26787212454242	46.8454950409189\\
	1.26786275263186	46.8417871444766\\
	1.26785173239531	46.838179364183\\
	1.26784361733331	46.8346746696361\\
	1.26783774222857	46.8312620145325\\
	1.26782894134521	46.8279438118524\\
	1.26782099994612	46.824714728946\\
	1.26782028469039	46.8215682420516\\
	1.26781218140214	46.8185028452977\\
	1.26780217076525	46.8155145502863\\
	1.26780182638286	46.8126022179097\\
	1.26779677838455	46.8097648268951\\
	1.26779633392522	46.8069975012281\\
	1.26778345637851	46.8042936249164\\
	1.26778345049163	46.8016582405365\\
	1.26778233492816	46.7990822136851\\
	1.2677749056875	46.7965717624106\\
	1.26776515996015	46.7941161856647\\
	1.26776500101443	46.7917202147502\\
	1.26776912182937	46.789381588861\\
	1.26776065944154	46.7870903465389\\
	1.26775444584128	46.7848495331209\\
	1.26774868553067	46.7826678270527\\
	1.26774141817917	46.7805377618688\\
	1.26773608761069	46.7784455671105\\
	1.26773426267836	46.7764012814201\\
	1.26773229940438	46.7743962189106\\
	1.2677322788003	46.7724384766372\\
	1.26772395181067	46.7705250933763\\
	1.2677271336685	46.7686504785137\\
	1.26772437860936	46.7668125034425\\
	1.26771807964937	46.7650156479372\\
	1.26772160000271	46.7632492100731\\
};
\label{NLM};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28158809226236	47.730805804115\\
	1.28132452788176	47.7291797599514\\
	1.28103548509103	47.7261907477569\\
	1.28070274694466	47.7215653302594\\
	1.28031965243964	47.7151829344515\\
	1.27991555649557	47.7070402721066\\
	1.27948306519308	47.6972468889751\\
	1.27902469222928	47.6859715832471\\
	1.27856739656425	47.6734719185883\\
	1.2781035605772	47.659988237859\\
	1.27764448413142	47.6458037255063\\
	1.27720416328053	47.6311374658405\\
	1.27678637151365	47.6161868362854\\
	1.27639471160041	47.6010708463529\\
	1.27601590568637	47.5859012557153\\
	1.27564996554528	47.5707410531229\\
	1.27530334908285	47.555623629754\\
	1.2749748347718	47.5405940036887\\
	1.27465327875114	47.5256786843577\\
	1.27436357663002	47.5108933179052\\
	1.27408952183194	47.4962555957065\\
	1.27381581141625	47.4817615149006\\
	1.27355758937789	47.4674517371952\\
	1.27331270111932	47.4533047772128\\
	1.27307822674881	47.4393574465433\\
	1.27286267280579	47.4255818143533\\
	1.27264789887417	47.4120101234809\\
	1.27244397151617	47.3986184875976\\
	1.27225189150116	47.3853746657064\\
	1.27206089467178	47.3723030336695\\
	1.27188030584359	47.3593788133297\\
	1.27171347465044	47.3465521492432\\
	1.27155214180181	47.3340191242476\\
	1.27138480728055	47.3216245727057\\
	1.27123800913493	47.3094487891052\\
	1.27108490908587	47.2972870231934\\
	1.27093605347622	47.285443848346\\
	1.27080724563128	47.2737526192486\\
	1.2706736429238	47.2621712095018\\
	1.27054179450612	47.250804886546\\
	1.27041298666118	47.2396907484803\\
	1.27030483881632	47.2285638009159\\
	1.27018556771455	47.217651544692\\
	1.27006809211072	47.2069365815565\\
	1.26995461369738	47.1962391823539\\
	1.26984895011525	47.1856462851828\\
	1.26974041373641	47.1754253588974\\
	1.2696422058859	47.1652932815565\\
	1.26954513125949	47.1551962454538\\
	1.26944866886845	47.1452412860304\\
	1.26935717500286	47.1355308529703\\
	1.2692535188463	47.1258724997614\\
	1.26917186489812	47.116384725301\\
	1.26908385900804	47.1069409414117\\
	1.26900310575226	47.0978326117104\\
	1.2689164509008	47.0887633805692\\
	1.26883577417444	47.0797614102093\\
	1.26875054983445	47.0708925181316\\
	1.26867238680522	47.0621410337001\\
	1.2686100565357	47.053570265905\\
	1.26852685433847	47.0451751657674\\
	1.26845352443648	47.0367319475038\\
	1.26838387089011	47.0284251500705\\
	1.26830855122319	47.0200581400125\\
	1.26824959707849	47.0118943176805\\
	1.26817841000027	47.0038426053432\\
	1.26811357780739	46.9958549006744\\
	1.26805266921903	46.9880709187095\\
	1.26798114070186	46.9802875429155\\
	1.26792446772257	46.9726955350913\\
	1.26786425084244	46.9651977293049\\
	1.26780940279549	46.9576677346904\\
	1.26774574209143	46.9503333263986\\
	1.26768245814759	46.9430313215478\\
	1.26763122758748	46.9358294002248\\
	1.26756734906891	46.928773594866\\
	1.26752012747305	46.9218728196349\\
	1.26746228889183	46.915116482708\\
	1.26741130263717	46.9084882061127\\
	1.2673699149379	46.9017072966176\\
	1.26731093724569	46.8951075892997\\
	1.26726024533495	46.8886427074639\\
	1.26721239089966	46.8821823668499\\
	1.26715997707697	46.8759212196852\\
	1.26711913980084	46.8696470105268\\
	1.26707116762797	46.8634527846865\\
	1.26702327198452	46.8574291668745\\
	1.26697850227356	46.8514796266069\\
	1.26694127365395	46.8456132460118\\
	1.26690240553868	46.8397836140635\\
	1.26685759461956	46.8340051471864\\
	1.26681893843192	46.8283954720073\\
	1.26677651464203	46.8228729622637\\
	1.26673550075955	46.8171569128681\\
	1.26668753447356	46.8115251435954\\
	1.2666495670507	46.8062198983589\\
	1.26661668000398	46.8008544130011\\
	1.26657078001234	46.7957158586625\\
	1.26654078047953	46.790602042269\\
	1.26651186118891	46.7852981359093\\
};
\label{BM3D};

%\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.48731737812673	47.6293100168082\\
%};

\addplot [color=mycolorred,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28116124647635	47.7296408838692\\
	1.28075537269498	47.7282176882135\\
	1.28037158942517	47.726656571718\\
	1.28001919793494	47.7250031830024\\
	1.27969638506571	47.7232890109706\\
	1.2794071185736	47.7215328773092\\
	1.27913129476853	47.7197502824376\\
	1.278884248969	47.7179463552504\\
	1.27864597461842	47.7161304247193\\
	1.27842621155727	47.7143057132353\\
	1.27821938491162	47.7124690087861\\
	1.27801977263557	47.7106327180187\\
	1.27784036118307	47.7087971416882\\
	1.27765891581406	47.7069620365919\\
	1.27749054520218	47.7051260338657\\
	1.27733577327964	47.7032976715354\\
	1.27718153117615	47.7014745613412\\
	1.27702797783746	47.6996568648764\\
	1.2768915494283	47.6978467792957\\
	1.2767614317529	47.6960433798534\\
	1.27662255440229	47.6942494301629\\
	1.27649186275623	47.6924641308042\\
	1.27637683315042	47.6906886554522\\
	1.27626779933035	47.6889230335407\\
	1.2761452904454	47.6871641932505\\
	1.27604307951751	47.6854184357594\\
	1.27593631214566	47.683682568012\\
	1.27583640004382	47.6819588481055\\
	1.27573325604568	47.6802441925318\\
	1.2756379003878	47.6785429441299\\
	1.27554876421705	47.6768511624404\\
	1.27546088783829	47.675166203831\\
	1.2753720636721	47.6734961296167\\
	1.27528781655394	47.6718356481136\\
	1.27520957993872	47.6701890869121\\
	1.27513230582814	47.6685531569438\\
	1.27505182336878	47.6669296701339\\
	1.27498317059175	47.665315242743\\
	1.27491522424015	47.6637133140367\\
	1.27483589266553	47.6621218082091\\
	1.27476947101546	47.6605416622889\\
	1.27470228112774	47.6589728324203\\
	1.27462927500407	47.657415078212\\
	1.27456561724345	47.6558683122391\\
	1.27450226265707	47.6543325404315\\
	1.27444017374957	47.6528058135404\\
	1.27437948886259	47.6512922400409\\
	1.27431446534616	47.6497890170151\\
	1.27425702412923	47.6482964591841\\
	1.27419991846438	47.6468146026851\\
	1.27414259498502	47.6453411930029\\
	1.27408409118652	47.6438795847804\\
	1.274036804835	47.6424296063506\\
	1.27397545473075	47.6409882826035\\
	1.27392854219601	47.6395562975628\\
	1.27387809459074	47.638132330426\\
	1.27383449342516	47.636721947392\\
	1.27377852687129	47.6353204698675\\
	1.27373051937716	47.6339284041641\\
	1.27369366457433	47.6325452632179\\
	1.27364474755746	47.6311727524698\\
	1.27360116993939	47.6298090362144\\
	1.27355659155198	47.6284536978116\\
	1.27351708765383	47.6271078109197\\
	1.27347192646545	47.6257750983762\\
	1.27342823699669	47.6244454387801\\
	1.27339527342055	47.6231289430616\\
	1.27335772985294	47.621820445058\\
	1.2733137195493	47.6205208786851\\
	1.27327667636636	47.6192289211753\\
	1.2732272795689	47.6179444324488\\
	1.27319728003608	47.6166694765993\\
	1.27316159083519	47.615405638979\\
	1.27312697598964	47.6141497727287\\
	1.27309109840864	47.6129025284381\\
	1.27306407174946	47.6116616247641\\
	1.27303067254431	47.6104294997411\\
	1.27299259327076	47.6092029949843\\
	1.27295624473949	47.607985603889\\
	1.27293063681803	47.6067769372188\\
	1.27290002504985	47.6055751617508\\
	1.2728658988152	47.6043810180537\\
	1.27282735153481	47.6031957609202\\
	1.27280021302494	47.60201608693\\
	1.27276863286525	47.6008472672596\\
	1.27274518248476	47.5996837752625\\
	1.27271651338648	47.5985275106715\\
	1.27268187204997	47.5973771837377\\
	1.2726614828463	47.5962348541077\\
	1.27262405112938	47.5951000670848\\
	1.27260232854773	47.5939721345546\\
	1.27257290887244	47.5928483322176\\
	1.27254597345988	47.5917312708316\\
	1.27252652321333	47.5906245226301\\
	1.27249721538873	47.5895252066342\\
	1.27246529673353	47.5884308237969\\
	1.27244321505229	47.5873443264228\\
	1.27241632084788	47.586263296902\\
	1.27239446581146	47.5851898855076\\
	1.27236924936742	47.5841218927972\\
};
\label{GIF};

\addplot [color=mycolorblue,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28075337115629	47.7288049764262\\
	1.28022280151461	47.7257585743362\\
	1.2797645021368	47.7222238810103\\
	1.27932119663851	47.7184056510187\\
	1.2788895589334	47.7144376059624\\
	1.27847595568056	47.7104038034851\\
	1.27805723967376	47.7063447810003\\
	1.27765195458024	47.7022968203066\\
	1.27724407926018	47.6982812217578\\
	1.27684020113062	47.6943178681212\\
	1.27644099423915	47.6904124829677\\
	1.27605768486306	47.6865766157728\\
	1.27568113068004	47.6828152290413\\
	1.27530386418472	47.6791285255435\\
	1.27493222260181	47.6755223113011\\
	1.27457807976523	47.6719917135685\\
	1.27422111711384	47.6685384250451\\
	1.27388069070416	47.6651654977304\\
	1.27354612762545	47.6618688156953\\
	1.27321114952182	47.6586464079848\\
	1.27288851620239	47.6555039201973\\
	1.27256804336736	47.6524349495099\\
	1.27226231127609	47.649438254209\\
	1.2719671137539	47.6465060068956\\
	1.27167570738145	47.6436415729957\\
	1.27138994946892	47.6408435685368\\
	1.27110668170599	47.6381061830466\\
	1.27084112461702	47.6354356351953\\
	1.27057087568589	47.6328237478536\\
	1.27031021353639	47.6302751211931\\
	1.27006379763285	47.6277818985329\\
	1.26981884756206	47.6253385119682\\
	1.26957827438543	47.6229488087803\\
	1.26933981754162	47.6206148837505\\
	1.26910615850378	47.6183296539304\\
	1.26888069988769	47.6160942130048\\
	1.26866560512119	47.6139047967813\\
	1.26844930943148	47.6117617281346\\
	1.26823973950045	47.6096646513756\\
	1.26803035206265	47.6076087836178\\
	1.26784073864972	47.605596571821\\
	1.26765168449025	47.6036196497211\\
	1.2674571349297	47.60168736057\\
	1.26727338484776	47.5997939050868\\
	1.26709487114424	47.5979363220975\\
	1.26691562452434	47.5961130388489\\
	1.26674661518615	47.5943282888326\\
	1.2665747742594	47.5925776664565\\
	1.2664104214421	47.5908557456393\\
	1.26624502076043	47.5891701348935\\
	1.26608894195086	47.5875158421113\\
	1.26593047895549	47.5858920020489\\
	1.26578562936665	47.584299970571\\
	1.26563542860526	47.5827353496752\\
	1.26549123834681	47.5811992304938\\
	1.26534123479584	47.5796926163229\\
	1.26520770861779	47.5782092568901\\
	1.26506891662692	47.5767552740627\\
	1.26493878129088	47.5753267556354\\
	1.26480843991409	47.5739217251169\\
	1.26466967735761	47.5725407706964\\
	1.26455122747539	47.5711813298188\\
	1.26442891580087	47.5698474250512\\
	1.26430166503529	47.5685329429239\\
	1.26417953585401	47.5672410538038\\
	1.26407019002938	47.5659704103416\\
	1.26395005944334	47.5647238876221\\
	1.26383603649375	47.563496692977\\
	1.26372685844516	47.5622874043645\\
	1.26361351248659	47.5610977520397\\
	1.26351192556782	47.5599280907101\\
	1.26340436641081	47.5587761534365\\
	1.26330575530912	47.5576391800272\\
	1.26320233462769	47.556523070983\\
	1.26310025909801	47.5554248878246\\
	1.26300500057362	47.55434381323\\
	1.26290535632475	47.5532798148594\\
	1.262810430409	47.5522293947579\\
	1.26272012569286	47.5511936839213\\
	1.26263191670547	47.5501725219251\\
	1.26253733517211	47.5491655536983\\
	1.26245244638419	47.548175500479\\
	1.26236788726147	47.5471992247031\\
	1.26228173868156	47.5462341691195\\
	1.26219758281001	47.5452875614886\\
	1.2621148692237	47.5443530793332\\
	1.26203111660333	47.5434298420517\\
	1.26195724805196	47.5425238627645\\
	1.26187897317203	47.5416297740709\\
	1.26180627316604	47.5407446209475\\
	1.26173018231804	47.5398744557306\\
	1.26165024439494	47.5390140526384\\
	1.26158623342161	47.5381660809183\\
	1.26151102854882	47.5373270890138\\
	1.26143578246788	47.5365005444845\\
	1.26136876918651	47.5356874450781\\
	1.26130059030321	47.5348821057977\\
	1.26123284704891	47.5340891338794\\
	1.26116511556837	47.5333047847558\\
	1.26110208181687	47.5325290742011\\
};
\label{rAWF};

\addplot [color=mycolorblue,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28146701683233	47.7191202116817\\
	1.27379155158997	47.6728057931657\\
	1.26916533046299	47.6519552523514\\
	1.26655785831404	47.6361158094531\\
	1.26483289989424	47.6153305121\\
	1.26358944692729	47.5873331776681\\
	1.26267575923307	47.5531855857411\\
	1.26199728471261	47.5148403039034\\
	1.26150335205926	47.4741754160023\\
	1.2611400462963	47.4327357521914\\
	1.26088493547322	47.3915635759387\\
	1.26070827024954	47.3514189203255\\
	1.26057680447896	47.3126937740004\\
	1.26048728271767	47.275594545946\\
	1.26044084407665	47.2403534193048\\
	1.2603916209421	47.2069237933541\\
	1.2603783313139	47.1752850016234\\
	1.26036440295938	47.1454453617671\\
	1.2603712670597	47.1173198996826\\
	1.26036909774498	47.0907665117147\\
	1.26038742948461	47.0657534258024\\
	1.26039157973395	47.0421466546904\\
	1.26041118598279	47.0198681665777\\
	1.26041905085246	46.9988106036595\\
	1.26043394171161	46.9789076446633\\
	1.26045770409666	46.9600722356896\\
	1.26046246363793	46.942237461202\\
	1.26048766242133	46.9253353102453\\
	1.26049307834955	46.9092869805249\\
	1.2605070685163	46.8940449142149\\
	1.26053202593768	46.8795439003535\\
	1.26053983193857	46.8657352060104\\
	1.26054876822012	46.8525910210921\\
	1.26056078922601	46.8400548349729\\
	1.2605683626952	46.8280915881368\\
	1.26057933583672	46.8166534700233\\
	1.26058942005958	46.805725361259\\
	1.26059299045139	46.7952658710257\\
	1.26060706303443	46.7852505832664\\
	1.26061123094441	46.7756473322164\\
	1.26062297821045	46.7664376577646\\
	1.26063117274532	46.7575953474393\\
	1.26062563024921	46.7491028898504\\
	1.26063274748531	46.7409324778411\\
	1.26064569273113	46.7330761498328\\
	1.26064399142324	46.7255126932111\\
	1.26064705260006	46.7182201303405\\
	1.26065292476136	46.7112103711967\\
	1.26065256271833	46.7044351857243\\
	1.26066616729454	46.6978999829421\\
	1.26066819826762	46.6915849366144\\
	1.2606713389173	46.6854893441056\\
	1.26067279003285	46.6795911641766\\
	1.26067492696974	46.6738964648584\\
	1.26067279297629	46.6683776388818\\
	1.2606750741417	46.6630371765881\\
	1.26067548916664	46.6578721982173\\
	1.26068177340943	46.6528626765227\\
	1.26068459322423	46.6480008175918\\
	1.26068162035059	46.6432860917046\\
	1.26068832256176	46.6387195999529\\
	1.26069101875211	46.6342758496633\\
	1.26069019458912	46.6299711531075\\
	1.26069039768643	46.6257790454328\\
	1.26068713046886	46.6217098766679\\
	1.26069641701969	46.6177575140591\\
	1.26070455562921	46.6139037179216\\
	1.26069711167135	46.6101587210184\\
	1.26070137082795	46.6065171228654\\
	1.26070335764944	46.6029697835335\\
	1.26070245695703	46.599511131772\\
	1.26070085572608	46.596148413992\\
	1.26070083217856	46.5928706905631\\
	1.26070252759957	46.5896667641753\\
	1.26070802594409	46.5865484946562\\
	1.26070745491687	46.5835020688589\\
	1.26070497065415	46.5805335182086\\
	1.260706624867	46.5776254787308\\
	1.26070951238091	46.5747987382449\\
	1.26071169641283	46.5720314557605\\
	1.26071054552808	46.569327771583\\
	1.2607098420461	46.5666918948096\\
	1.26070806715224	46.5641081626302\\
	1.26070641588282	46.5615808637583\\
	1.26070784933773	46.5591124439128\\
	1.26071169052595	46.5567015601864\\
	1.26071209377713	46.5543326236153\\
	1.26071166992188	46.5520211215706\\
	1.2607157142074	46.5497582216221\\
	1.26071796593843	46.5475426067699\\
	1.26071380685877	46.5453691366214\\
	1.26072088583016	46.5432399654196\\
	1.26071558469608	46.5411557430077\\
	1.2607162616871	46.5391150841073\\
	1.260718083676	46.5371133176995\\
	1.2607206709591	46.5351509695537\\
	1.26072031185951	46.5332217185394\\
	1.26072305514489	46.5313334941959\\
	1.26072323763812	46.5294771144002\\
	1.26072541283972	46.527657988376\\
};
\label{rNLM};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	47.7272339638081\\
	1.27007348449142	47.7174256330856\\
	1.26573746587023	47.7029479792899\\
	1.26265306531647	47.6844136522229\\
	1.26046340553849	47.6626385902369\\
	1.25898815967419	47.6384885079629\\
	1.25798094125442	47.6127577423275\\
	1.25732933150397	47.5861494656285\\
	1.25689527134836	47.5592274138337\\
	1.25663697866746	47.5324183266457\\
	1.25649249995196	47.5060488929723\\
	1.25642146298915	47.4802236480209\\
	1.25639894273546	47.455133990892\\
	1.25642221356616	47.4307348503429\\
	1.25646174101182	47.4070744688034\\
	1.25652909867557	47.3841036539109\\
	1.25660628448298	47.3618322930538\\
	1.25668900984305	47.3402114575086\\
	1.25678335590127	47.3192067879209\\
	1.25687424047494	47.2988201713742\\
	1.25695478474652	47.2789817783446\\
	1.25705987730144	47.2596957616287\\
	1.25715793503655	47.2409252355495\\
	1.25725752924695	47.2226244452472\\
	1.25734637107378	47.204726887249\\
	1.25744954156287	47.1872958207837\\
	1.2575291292167	47.170155945614\\
	1.25761436827389	47.1535558987469\\
	1.25770815507865	47.1371776250075\\
	1.25778955589106	47.1211419181732\\
	1.25786780133659	47.1057253773179\\
	1.25795251057472	47.0904547144748\\
	1.25803016438896	47.0754259387069\\
	1.25809759858214	47.0606380510793\\
	1.25816530062829	47.0463676074318\\
	1.25824390811685	47.0323584756846\\
	1.25830802505399	47.0185686649657\\
	1.25836426829114	47.0051021955735\\
	1.25842609523255	46.9916604112049\\
	1.25849357357732	46.9786535240023\\
	1.25853320404335	46.966066567694\\
	1.25859758000315	46.9534548009823\\
	1.25864813357224	46.9411104221234\\
	1.25869750682219	46.9290201291492\\
	1.25875581635369	46.9172825140517\\
	1.25879129951383	46.9055940843746\\
	1.25884296570295	46.8941611908876\\
	1.25889339270415	46.8830270534409\\
	1.25893457436267	46.8720911353437\\
	1.25897818730201	46.8611600108885\\
	1.25901270207064	46.8505119002689\\
	1.25905648867289	46.8399780437284\\
	1.25909413526088	46.8296022054399\\
	1.25912854995257	46.8195180253413\\
	1.25915106726281	46.8096187762808\\
	1.25918803685977	46.7999816812677\\
	1.25922102692686	46.7904808425415\\
	1.25925324581288	46.7808570826294\\
	1.25928074342233	46.7714218591237\\
	1.25931193504804	46.7623754241436\\
	1.25933486738323	46.753438743169\\
	1.25936418992502	46.7446260486658\\
	1.25939543747608	46.7360913140542\\
	1.25941950892225	46.7274357512114\\
	1.25943469118189	46.719094571705\\
	1.25945688765726	46.7109517693401\\
	1.25948573336189	46.7027435878346\\
	1.25950949574694	46.694878582688\\
	1.25953931278653	46.6870417839515\\
	1.25954632405882	46.6792246725112\\
	1.25956828505905	46.6716148176084\\
	1.25958838580567	46.6643089615755\\
	1.25960965509768	46.6569089292254\\
	1.25962899938042	46.6497002875371\\
	1.25965647344236	46.6426969251327\\
	1.25966125064426	46.6357969306936\\
	1.25968711464493	46.6286946425089\\
	1.25970247645437	46.6218283728335\\
	1.25971981919842	46.6150004411687\\
	1.25973728556692	46.608386489744\\
	1.25974687823543	46.6018484348041\\
	1.25976452709716	46.595441892185\\
	1.25978570808599	46.5890616159858\\
	1.25979769965749	46.5826980873836\\
	1.25980722757033	46.5765796680498\\
	1.25981881589065	46.5705768529296\\
	1.2598349282771	46.5647088706796\\
	1.25984104180042	46.5587679742672\\
	1.25986233463994	46.5528661308734\\
	1.25986923406154	46.5470953783987\\
	1.25987011414987	46.5414703032581\\
	1.25989098902102	46.5359477953093\\
	1.25989665514157	46.5304221615326\\
	1.25990868497778	46.5249820967127\\
	1.25992136531406	46.519624721259\\
	1.25992780850257	46.5142789457395\\
	1.25993815469153	46.5091828815656\\
	1.25994423878046	46.504073426577\\
	1.25996212017389	46.4990236898681\\
	1.25996876057283	46.493960892819\\
};
\label{rBM3D};

%\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.47718325937827	48.745564337269\\
%};

\addplot [color=mycolorblue,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28051269201585	47.7285652305878\\
	1.27964150758437	47.7259331668051\\
	1.27888492007314	47.7231301385595\\
	1.27821916415368	47.7202698533388\\
	1.27762908994416	47.7174018472624\\
	1.27708704383285	47.7145486342966\\
	1.27659507739691	47.711725662907\\
	1.27613970968458	47.7089332277816\\
	1.27570785416497	47.7061756095673\\
	1.27531391014287	47.7034639075787\\
	1.27494203308482	47.7007936832841\\
	1.27458622131819	47.6981617118788\\
	1.27424527980663	47.6955700876467\\
	1.27393020229575	47.6930234502671\\
	1.27362881177737	47.6905172709896\\
	1.27333204245862	47.6880468005105\\
	1.27306426307301	47.6856214117458\\
	1.27280024540277	47.6832272373757\\
	1.27254695068171	47.6808761183621\\
	1.27229606075051	47.6785615804707\\
	1.27206613988052	47.6762824785603\\
	1.27183810281165	47.6740384354502\\
	1.27163049026772	47.6718291812989\\
	1.27141874219164	47.6696554094105\\
	1.27121469709608	47.6675129771659\\
	1.27101642702833	47.6653975082474\\
	1.27082687248418	47.6633152796744\\
	1.27063798315731	47.6612627369598\\
	1.27046418484346	47.6592433409093\\
	1.27029236452079	47.6572475576191\\
	1.27011728581087	47.6552821466469\\
	1.26995753358912	47.6533437547886\\
	1.26978820341605	47.6514342489639\\
	1.26964056933368	47.6495449522333\\
	1.26948185614598	47.6476851166789\\
	1.26933813389437	47.6458491519522\\
	1.26918698828897	47.6440341359157\\
	1.2690446259063	47.6422467949792\\
	1.26890188970684	47.6404789991991\\
	1.26876959094295	47.6387351914163\\
	1.26864374419789	47.637012098301\\
	1.26851100686156	47.6353116294494\\
	1.26838941044278	47.63362816088\\
	1.26826616864146	47.6319682902574\\
	1.26814373334249	47.6303265963043\\
	1.26802424148277	47.6287071479237\\
	1.26791168142248	47.6271041611423\\
	1.26779467971237	47.6255222301076\\
	1.26768382684684	47.6239572380678\\
	1.26757331542027	47.6224108767494\\
	1.26746333381276	47.6208779783895\\
	1.26736467561604	47.6193631566797\\
	1.26725873829406	47.617866404206\\
	1.26715709839338	47.6163869043647\\
	1.26706473621321	47.6149230373314\\
	1.26696269894824	47.6134747776317\\
	1.26687366579786	47.612041753548\\
	1.26678120059732	47.6106272235075\\
	1.26669523451063	47.6092256182656\\
	1.26659759180045	47.6078348689636\\
	1.26651496063044	47.6064640720602\\
	1.26642272207472	47.605103758029\\
	1.26633775970082	47.6037566189339\\
	1.26624589790533	47.6024222095349\\
	1.26616376123311	47.6011017711188\\
	1.26608681973116	47.5997948104108\\
	1.26600336439816	47.5984999215017\\
	1.26591874346321	47.5972178260282\\
	1.26585096488764	47.5959495137433\\
	1.26576816888503	47.5946921465724\\
	1.26570357216729	47.5934434006644\\
	1.26562543268557	47.5922108084347\\
	1.26555343616156	47.5909905046144\\
	1.26548844207952	47.5897793696592\\
	1.26541337554837	47.5885789295325\\
	1.26534583539139	47.5873919607693\\
	1.26527190797123	47.5862143108408\\
	1.26520954238044	47.5850465787816\\
	1.26514209641351	47.5838901390209\\
	1.26507301095091	47.582743086463\\
	1.26501496927238	47.5816059097095\\
	1.26494743794571	47.5804815273201\\
	1.26487915309859	47.5793641169185\\
	1.26481342315674	47.5782557612322\\
	1.26474822303395	47.577154441947\\
	1.26468875084394	47.5760646272655\\
	1.26462584366033	47.574985452363\\
	1.26457224657506	47.5739141932558\\
	1.26451027834857	47.5728525172953\\
	1.26445167447314	47.5718003936883\\
	1.26439572263647	47.5707565790264\\
	1.26434206668242	47.5697202103804\\
	1.26428217358059	47.5686914470151\\
	1.26423492549378	47.5676738616382\\
	1.26418510484107	47.5666623687581\\
	1.26412922364694	47.5656590556204\\
	1.26407397234881	47.5646646350552\\
	1.26402688320772	47.5636760372192\\
	1.26397210285987	47.5626950464224\\
	1.26392301512353	47.5617212209139\\
};
\label{rGIF};

%wldp
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.24,
xmax=1.287,
xtick={1.24,1.25,1.26,1.27,1.28,1.29},
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=44.7,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDP},
every axis title/.style={draw,fill=white,below left,at={(1,0.109)}},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
%\label{none};

\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.256653541400109	44.880633281827160\\
};
%\label{trunc};

\addplot [color=mycolorgreen,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28092016997161	47.7310089271572\\
	1.2808178530799	47.7286905678568\\
	1.2808253823975	47.7259563581798\\
	1.28070229365502	47.7231003621186\\
	1.28044856330495	47.720258806706\\
	1.28010962921896	47.7174922006153\\
	1.27966148470655	47.714833529945\\
	1.27917038658519	47.7122973456199\\
	1.27865267388615	47.7098872264329\\
	1.27811053947166	47.7075972919858\\
	1.27754780981276	47.7054233946616\\
	1.27699268305743	47.7033639271845\\
	1.27645003059764	47.7014050507661\\
	1.27590490564888	47.6995470171072\\
	1.27537269062466	47.6977769542151\\
	1.27486130337656	47.6960905796256\\
	1.27435292432338	47.6944847845161\\
	1.27385472956999	47.6929484745104\\
	1.27337430730278	47.6914810073926\\
	1.27290958534052	47.6900758000788\\
	1.2724505353857	47.6887286314796\\
	1.27202835495089	47.6874380263662\\
	1.27161851341342	47.686195897652\\
	1.27120508088006	47.68500035228\\
	1.27081340330618	47.6838490024059\\
	1.27044287434331	47.6827396314757\\
	1.27008860788228	47.681665598729\\
	1.26974416367802	47.6806268442424\\
	1.26940849975303	47.6796254051173\\
	1.26907421630106	47.6786540612231\\
	1.26876270918199	47.6777098379793\\
	1.26845587624444	47.6767965948133\\
	1.26816627714369	47.6759071392564\\
	1.26789274922124	47.6750445378754\\
	1.26761663401568	47.674204479601\\
	1.26735225724585	47.6733867990477\\
	1.2671016557717	47.672590948175\\
	1.26685378875261	47.671814116938\\
	1.26660900057098	47.6710556774097\\
	1.26637686034779	47.6703155616284\\
	1.26614641848906	47.6695928515269\\
	1.26593850865776	47.6688869178929\\
	1.26573531421614	47.6681978268794\\
	1.26552800190302	47.6675231081439\\
	1.26532271467609	47.6668606076054\\
	1.26512877735091	47.666210925465\\
	1.26493935820497	47.6655747572306\\
	1.26475803351697	47.6649507718384\\
	1.26457952864376	47.6643394611421\\
	1.26440612475077	47.6637381411756\\
	1.26424076527725	47.6631492783879\\
	1.26408339429785	47.6625675834867\\
	1.26392232341531	47.6619962547538\\
	1.26376368970047	47.6614354186987\\
	1.26361777164318	47.66088284615\\
	1.26346873648373	47.6603405390673\\
	1.26333205788224	47.6598071598366\\
	1.26318910681171	47.6592793658841\\
	1.26305930702775	47.6587585725397\\
	1.26292168063882	47.658248208008\\
	1.26278815151733	47.6577445142337\\
	1.262652579649	47.6572486056217\\
	1.26253161606965	47.6567581455157\\
	1.26241491459034	47.6562762623463\\
	1.2623000704212	47.6557986630482\\
	1.26217953364054	47.6553286436425\\
	1.26206830107136	47.6548625451622\\
	1.26195740405424	47.6544040050871\\
	1.26184573879948	47.6539528883269\\
	1.26174090821066	47.6535040405405\\
	1.26163507979593	47.653060761637\\
	1.26152582227448	47.6526222924927\\
	1.26143068148766	47.6521903632204\\
	1.26134576326535	47.6517606045257\\
	1.26123927846367	47.6513364728499\\
	1.26115129317766	47.6509181234343\\
	1.26106036739585	47.6505047606045\\
	1.26097000381093	47.6500952489229\\
	1.26087669384332	47.6496891207708\\
	1.26079210822965	47.6492876517618\\
	1.2607038197694	47.6488901704078\\
	1.26062814394633	47.6484977097719\\
	1.26054397630103	47.6481070817856\\
	1.26045794251524	47.6477204560835\\
	1.26038010620777	47.6473383816925\\
	1.2603099051817	47.6469575668642\\
	1.26022571398888	47.6465817654115\\
	1.26015763223907	47.6462084677225\\
	1.26007668471631	47.6458381168565\\
	1.26000929467472	47.6454712140635\\
	1.25993505230656	47.6451070641644\\
	1.25986115726424	47.6447470094448\\
	1.25979746123891	47.6443895803766\\
	1.25973500734494	47.6440351745112\\
	1.25967058134668	47.6436823071292\\
	1.25959928536121	47.6433336111734\\
	1.2595335436456	47.6429879861723\\
	1.25947304713873	47.6426429036621\\
	1.25940934522652	47.6423026917841\\
	1.25935365241251	47.6419637503696\\
};
\label{bAWF};

\addplot [color=mycolorgreen,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28337938108562	47.7311994032971\\
	1.28641517368364	47.7186446944916\\
	1.28461639969437	47.7092780196526\\
	1.28211426734924	47.7023579326914\\
	1.27975487414701	47.6950815434282\\
	1.27749975522359	47.6869043136848\\
	1.27536001617526	47.6777974660032\\
	1.27334484641935	47.6678239722467\\
	1.27145498181567	47.6570019138294\\
	1.26969440189409	47.6454743896022\\
	1.26809922265418	47.6333548323875\\
	1.26666881419994	47.6207773255653\\
	1.26539711893341	47.6078764513079\\
	1.26424470359896	47.5947785942872\\
	1.26319949420882	47.5816012819934\\
	1.26230541570687	47.5684101107562\\
	1.26151108447416	47.5552514492066\\
	1.26081093152364	47.5421635410951\\
	1.26020535127616	47.5291522392337\\
	1.25964832305908	47.5161977085974\\
	1.25917224825164	47.5033597356367\\
	1.25876828770579	47.490648440941\\
	1.25839304335323	47.4780740128708\\
	1.25807678257978	47.4656559491885\\
	1.25779462449345	47.4534152119214\\
	1.25756721143369	47.4413337308406\\
	1.25735643763601	47.4294332075074\\
	1.25717741766094	47.4177138713301\\
	1.25703511414705	47.4061735159809\\
	1.25692847628652	47.3948116936524\\
	1.25682243005729	47.3836319510729\\
	1.25674589474996	47.3726045073716\\
	1.25668710249442	47.3617493837151\\
	1.25664977674131	47.3510623853035\\
	1.2566361191832	47.3405275983631\\
	1.25660924558286	47.33014827286\\
	1.25661847032147	47.3199401272311\\
	1.25661905606588	47.3098786800656\\
	1.25662872820725	47.2999553750474\\
	1.25666486775434	47.2901798440875\\
	1.25667936124919	47.2805199483418\\
	1.25670873971633	47.2709863173669\\
	1.25675086621885	47.2615859592753\\
	1.25678888368018	47.2523080527332\\
	1.25684617478171	47.2431566066967\\
	1.25689965412941	47.2341159374649\\
	1.25695626529646	47.2251916369725\\
	1.25701065416689	47.2163769398319\\
	1.25707397931888	47.2076655271087\\
	1.2571504086624	47.1990669294229\\
	1.25721104056747	47.1905617004365\\
	1.25726670983397	47.1821590422872\\
	1.2573384826566	47.1738452266818\\
	1.25740981396334	47.1656201926989\\
	1.25748548389953	47.1574835421291\\
	1.25756109496694	47.1494291380549\\
	1.25762322508259	47.1414563450725\\
	1.25770807560579	47.1335564602191\\
	1.25778411052845	47.1257324677839\\
	1.25787310247068	47.1179782699671\\
	1.25794711819401	47.1103015512679\\
	1.25803059118765	47.1026860148626\\
	1.25809949710045	47.095138122683\\
	1.25817147007695	47.0876476149311\\
	1.25825179064715	47.0802261681099\\
	1.2583312222987	47.0728585818967\\
	1.25842403776852	47.0655479552473\\
	1.25848905539807	47.0582969936301\\
	1.25857626361611	47.0510942553704\\
	1.25866447849038	47.0439407969196\\
	1.25876150307832	47.0368425127569\\
	1.25882860466286	47.0297923890258\\
	1.2589067529749	47.0227787846121\\
	1.25899006407938	47.0158197853732\\
	1.25908045121181	47.0089050403221\\
	1.25915084650487	47.0020379996606\\
	1.25923954999005	46.9952035590435\\
	1.25931894337689	46.9884113632957\\
	1.25939813072299	46.9816501789914\\
	1.25947758297861	46.9749342734444\\
	1.2595672842897	46.9682509122209\\
	1.25963724689719	46.9616097318485\\
	1.25972010176859	46.955001272768\\
	1.25979093269066	46.9484326444698\\
	1.25986647017208	46.941887797685\\
	1.25995082619749	46.9353815086611\\
	1.26003306294665	46.928904707188\\
	1.26009528136548	46.9224563255606\\
	1.26016687463831	46.9160389601865\\
	1.26024962060245	46.9096494078587\\
	1.2603322841503	46.903288658135\\
	1.2604104295189	46.8969605921772\\
	1.26048756528784	46.8906515010462\\
	1.26057482943123	46.8843693136423\\
	1.26064864500069	46.8781178370595\\
	1.26073582084091	46.871887118439\\
	1.26081210301246	46.8656866239946\\
	1.26088025540481	46.8595097673334\\
	1.26095661116235	46.8533541133839\\
	1.26102844285376	46.8472244109425\\
};
\label{bNLM};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	47.7320283451685\\
	1.26964288582037	47.7314802534654\\
	1.26533406457783	47.7304437059858\\
	1.26174127614057	47.7288247089286\\
	1.25864860746596	47.7265493651047\\
	1.25597380414421	47.7235932271202\\
	1.25366884985088	47.7199513523527\\
	1.25168551339044	47.7156424412065\\
	1.25000270207723	47.7106845216683\\
	1.24859241203026	47.7051363843822\\
	1.24741003837115	47.6990384210389\\
	1.24642360946279	47.6924563790869\\
	1.24562100716579	47.6854622712758\\
	1.24494843129758	47.6781114848303\\
	1.24441623099056	47.6704715731023\\
	1.24398453147323	47.6625883517884\\
	1.24365441004435	47.6545320780092\\
	1.24337343816404	47.6463237116054\\
	1.24318019549052	47.638006499899\\
	1.24304263974413	47.6296069185783\\
	1.24293864214862	47.6211439389425\\
	1.24289542363014	47.6126323446732\\
	1.24286897682849	47.6040900910965\\
	1.24288442105423	47.5955368735133\\
	1.24290880156152	47.586968513653\\
	1.24301416785629	47.5784063005031\\
	1.2431002487371	47.5698482648913\\
	1.24320338390492	47.5613116371141\\
	1.24331555837466	47.5527716177813\\
	1.24345097718415	47.5442580504281\\
	1.24359843171673	47.5357965765515\\
	1.24375672693606	47.5273581621232\\
	1.24391838944988	47.5189528475257\\
	1.24408858793753	47.5105889254292\\
	1.2442789695881	47.5022541694434\\
	1.24445093119586	47.4939820243769\\
	1.2446566246174	47.4857458317868\\
	1.24482272289417	47.4775536658358\\
	1.24502012170391	47.4694051622585\\
	1.24522308067039	47.4612996533269\\
	1.24542080031501	47.4532268496682\\
	1.24563580972177	47.4451957962439\\
	1.24583650812691	47.4372248793858\\
	1.24603879010236	47.4292966196164\\
	1.24625038511959	47.4214199695255\\
	1.24644953821912	47.4135765200895\\
	1.24665995291722	47.4057755370951\\
	1.24686404805125	47.3980203833106\\
	1.24706794303141	47.3903204792387\\
	1.24727314489859	47.3826776764374\\
	1.24748476640678	47.3750769705045\\
	1.24767612527918	47.3675172325783\\
	1.24786146776176	47.3599893609494\\
	1.24805770685643	47.3525182650956\\
	1.24828856668355	47.3450979199024\\
	1.2484794722663	47.3377205582139\\
	1.24867495195365	47.3304072437855\\
	1.24887258329509	47.3231230156875\\
	1.24907052958453	47.3158735902224\\
	1.24926355738699	47.308681433368\\
	1.24944826997357	47.3015461281737\\
	1.24963874581419	47.2944317088884\\
	1.24984218456127	47.2873702617788\\
	1.25000957206444	47.2803514690683\\
	1.25021033522523	47.2733982619401\\
	1.25039076805115	47.2665013350065\\
	1.25058889389038	47.2596142868925\\
	1.25074826052159	47.2528034906013\\
	1.25093584590488	47.2460510479488\\
	1.25111283196343	47.2393082534899\\
	1.25129036255825	47.2326243015009\\
	1.25146355452361	47.22598956534\\
	1.25163831239865	47.2193897966155\\
	1.2517969313963	47.2128446336872\\
	1.25196997324626	47.2063176757648\\
	1.2521351090184	47.1998216072399\\
	1.25232264730665	47.1934029122749\\
	1.2524591875665	47.1870048474346\\
	1.25264402377753	47.180668590914\\
	1.25279021557466	47.1743376042141\\
	1.25293857668653	47.1680691141813\\
	1.25311178631253	47.1618454128346\\
	1.253266852579	47.1556519350101\\
	1.25340214776404	47.149516624701\\
	1.25357104819498	47.1434172318467\\
	1.2537097165614	47.137364931228\\
	1.2538538656117	47.1313273851307\\
	1.2540023120833	47.1253293418348\\
	1.25414746778983	47.1193721386873\\
	1.25428969771774	47.1134469772165\\
	1.25443780275039	47.1075690815488\\
	1.25457360715042	47.1017360883388\\
	1.25471325568211	47.0959307781961\\
	1.25484028568974	47.0901736466086\\
	1.25497948976211	47.0844247574535\\
	1.25511409029549	47.0787346352105\\
	1.25524549425384	47.0730850011986\\
	1.25538339732606	47.0674438181056\\
	1.25551256721402	47.0618619399535\\
	1.25563791357441	47.0563040431998\\
};
\label{bBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
		1.46035979113241	48.8625172613974\\
};

\addplot [color=mycolorgreen,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27986215662073	47.7317691704575\\
	1.27831907919895	47.7307889954119\\
	1.27716941598021	47.729572252328\\
	1.27620591646359	47.72822111966\\
	1.27533598888068	47.7268017521998\\
	1.27455318415606	47.7253432078025\\
	1.27382901568472	47.7238707399868\\
	1.27316600305063	47.7223948957759\\
	1.27256681889664	47.7209226219566\\
	1.27201045589683	47.7194606799056\\
	1.27149841814865	47.7180127400901\\
	1.27101035471316	47.7165855734691\\
	1.27055632626569	47.7151730183821\\
	1.27011141953645	47.7137811697396\\
	1.26970408875265	47.7124133545677\\
	1.26931831866135	47.7110664787114\\
	1.2689363397198	47.7097378614594\\
	1.2685709617756	47.7084326028138\\
	1.26821822590298	47.7071484122384\\
	1.26790237132414	47.7058856149471\\
	1.26758707011188	47.7046371534999\\
	1.26728524102105	47.7034133000911\\
	1.26700205567442	47.7022081009713\\
	1.2667154058998	47.7010222568527\\
	1.26645066120006	47.6998580350846\\
	1.2661903463764	47.6987103429006\\
	1.26594453976478	47.6975779985321\\
	1.26570512335977	47.6964640568042\\
	1.26547387205524	47.6953685772074\\
	1.26525204858662	47.6942859339948\\
	1.26503884056468	47.6932231657645\\
	1.26482949139159	47.69217075401\\
	1.26462060433847	47.6911362360543\\
	1.26441848425218	47.6901163717988\\
	1.26422660439103	47.6891100227999\\
	1.26404820548164	47.6881193034852\\
	1.26385932792852	47.6871410352537\\
	1.26369575806606	47.6861776745376\\
	1.26350112903265	47.6852263107052\\
	1.26333392107928	47.6842878713052\\
	1.26316387565048	47.6833623726674\\
	1.26300149493747	47.6824463504827\\
	1.26285031106737	47.6815425333249\\
	1.26269581288467	47.6806479272661\\
	1.26254150013865	47.6797671142731\\
	1.26239519943426	47.6788945159476\\
	1.26225683129864	47.6780359971043\\
	1.26212007911117	47.6771848744916\\
	1.26198283242591	47.6763438868855\\
	1.26187241224595	47.6755125883648\\
	1.26173585726891	47.6746939136691\\
	1.26160969851929	47.6738816454728\\
	1.2614793188778	47.6730778668789\\
	1.26134711136053	47.6722836368368\\
	1.2612361760787	47.6714977811899\\
	1.26110719457085	47.6707181138853\\
	1.26099178231793	47.6699479901304\\
	1.26088184191857	47.6691847805891\\
	1.26077616656268	47.6684286372084\\
	1.2606735965352	47.6676809081386\\
	1.26054859455721	47.6669419476352\\
	1.26044532693463	47.6662124654801\\
	1.26034951504366	47.6654866817538\\
	1.26024594424683	47.6647693931769\\
	1.26014798953209	47.664058010098\\
	1.26005158895328	47.6633563733101\\
	1.2599535341616	47.6626590702741\\
	1.25984877421532	47.6619678412207\\
	1.25976957215203	47.6612858432886\\
	1.25968067439986	47.6606076425008\\
	1.25958592509046	47.6599363955451\\
	1.25949956752636	47.6592723410333\\
	1.2594100487085	47.6586130729219\\
	1.25932452708115	47.6579595887401\\
	1.25924489821917	47.6573102950003\\
	1.25916585804504	47.6566664912436\\
	1.25908225848351	47.6560309553111\\
	1.25900035434299	47.655400186341\\
	1.25892228844725	47.6547735599801\\
	1.25884630061962	47.6541525664628\\
	1.25876823766732	47.6535358737516\\
	1.25869275022436	47.6529245077873\\
	1.25861980296947	47.6523174590309\\
	1.25853833445796	47.6517177291957\\
	1.25846462485231	47.651121071121\\
	1.25839238402284	47.6505299344478\\
	1.25831905412085	47.6499411449364\\
	1.25825351550255	47.6493590409415\\
	1.2581986144737	47.6487815681793\\
	1.25811679569291	47.6482077724574\\
	1.25804696848363	47.6476385761758\\
	1.2579943868849	47.6470720349972\\
	1.25791152023975	47.6465093662522\\
	1.25785069995456	47.6459519206382\\
	1.25779315277382	47.6453977163055\\
	1.25772904172356	47.6448506599867\\
	1.25766919571676	47.6443068299164\\
	1.25760043991937	47.6437649122249\\
	1.25753749741448	47.6432275801165\\
	1.25747931150743	47.6426941066223\\
};
\label{bGIF};

%wldpu
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=44.7,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={WLDPU},
every axis title/.style={draw,fill=white,below left,at={(1,0.109)}},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
%\label{none};

\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.256653541400109	44.880633281827160\\
};
%\label{trunc};


\addplot [color=mycolorpurple,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.279498282774	47.7274104530874\\
	1.27869956287337	47.7216488302547\\
	1.2780048435117	47.7149468662093\\
	1.27721182799634	47.7078675534435\\
	1.27630097777755	47.700727105225\\
	1.27532357934081	47.6936700439219\\
	1.27426270202354	47.6867811154429\\
	1.27318156795737	47.6800972079925\\
	1.27208267023534	47.6736429789544\\
	1.27100665186658	47.6674301826168\\
	1.26990888148178	47.6614432333551\\
	1.26884038065687	47.6556805580083\\
	1.26781876293229	47.6501343871662\\
	1.26680674376311	47.6447970645999\\
	1.26582124792499	47.6396585232784\\
	1.26487348109116	47.6346976564584\\
	1.26394933241385	47.6299195863397\\
	1.26306235643081	47.625304194195\\
	1.26219230816688	47.6208443403103\\
	1.26135161187914	47.6165285051252\\
	1.26053179929286	47.6123559618071\\
	1.25975627369351	47.6083170592708\\
	1.25902046097649	47.6043956534334\\
	1.25827639485583	47.6005956079091\\
	1.25757043449967	47.5969108989802\\
	1.25689293720104	47.5933295278424\\
	1.25624043853195	47.5898488406202\\
	1.25560803766604	47.586466290435\\
	1.25498988893297	47.5831736611227\\
	1.25438875327876	47.5799719334299\\
	1.25381207466125	47.5768497274989\\
	1.25324319027088	47.573810020352\\
	1.25270971251123	47.5708435727517\\
	1.25218384354203	47.567948861681\\
	1.25169024349731	47.5651275296906\\
	1.25119154247237	47.562368566664\\
	1.25071955904549	47.5596751024955\\
	1.25025370091568	47.5570457795033\\
	1.24980482937377	47.5544705375742\\
	1.24936752554811	47.5519539329353\\
	1.24894068564898	47.5494938082622\\
	1.24853346082899	47.5470872188808\\
	1.24814281345885	47.5447332122033\\
	1.24774111641778	47.5424219186787\\
	1.24736699057214	47.5401603937075\\
	1.24699506641906	47.537942756189\\
	1.24663858943515	47.53577124259\\
	1.24629476924001	47.533645093375\\
	1.24594517107363	47.5315587919479\\
	1.24562063629245	47.5295153650434\\
	1.24529768802502	47.5275061800498\\
	1.24498296667028	47.5255371735005\\
	1.24467901241632	47.5235987612622\\
	1.24437576164434	47.5216989137868\\
	1.24408334567223	47.5198341672028\\
	1.24380155257237	47.5180018554789\\
	1.24351834073479	47.5161981643645\\
	1.24324507477843	47.5144247082943\\
	1.24296970131957	47.5126871648538\\
	1.24271751333166	47.5109728487573\\
	1.24245445227917	47.5092902263941\\
	1.24220786271272	47.5076353789101\\
	1.24197118370621	47.5060028799217\\
	1.24173051339609	47.5044001521518\\
	1.24149390208868	47.5028197340676\\
	1.24126216217324	47.5012670021988\\
	1.24104720280494	47.4997378273022\\
	1.24082474061001	47.4982343621969\\
	1.24061029928702	47.4967513065338\\
	1.24039541350471	47.495288818184\\
	1.24018938158765	47.4938498628852\\
	1.23998973104689	47.4924295749595\\
	1.23979618814256	47.4910326688591\\
	1.23960150907069	47.4896539418618\\
	1.23940418973381	47.4882919034523\\
	1.2392170370361	47.4869532309809\\
	1.23903884416745	47.4856353592786\\
	1.23885728989118	47.4843321695746\\
	1.23868181970384	47.4830435353696\\
	1.23851579795649	47.4817793970625\\
	1.23833145624326	47.4805274975959\\
	1.23816820427223	47.4792942951258\\
	1.23799691965551	47.4780745895547\\
	1.23783829771442	47.4768741104458\\
	1.23767763596994	47.4756885739617\\
	1.23753078778585	47.4745155629069\\
	1.2373567716575	47.4733603936135\\
	1.23721819453769	47.4722187597819\\
	1.23706565668553	47.4710939376199\\
	1.23691978277983	47.4699799153035\\
	1.23677850946968	47.4688816422462\\
	1.23663493439003	47.4677956883452\\
	1.23650485792278	47.4667209917781\\
	1.23636918009063	47.4656595421216\\
	1.23623460310477	47.4646092920479\\
	1.23610059125924	47.463574665861\\
	1.23596482806736	47.4625493994463\\
	1.23583098988474	47.4615336308113\\
	1.23570564941124	47.4605348377315\\
	1.23558228398547	47.4595460381912\\
};
\label{pAWF};

\addplot [color=mycolorpurple,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.2825250449004	47.7181439365223\\
	1.27673054035799	47.6614401075588\\
	1.2698280899613	47.632938986778\\
	1.26437202795052	47.6118038936322\\
	1.25977294238997	47.5865546412979\\
	1.25563704820327	47.5549232066939\\
	1.25182955059004	47.5181423298452\\
	1.24828900819943	47.478188672372\\
	1.24498772915499	47.4368440678734\\
	1.24191691551679	47.3955286229836\\
	1.23910795317756	47.3550093834639\\
	1.23656064787029	47.315864479788\\
	1.23423707632371	47.2784980127541\\
	1.23210599098677	47.2428713796482\\
	1.23017796763667	47.2090232966477\\
	1.22842673607814	47.1769571648162\\
	1.22684279194585	47.1465158729047\\
	1.22542025424816	47.1176752684158\\
	1.22413255844587	47.090260452022\\
	1.22295485013797	47.0641985465367\\
	1.22189543865345	47.0394154969284\\
	1.22092355622186	47.015818015161\\
	1.22004369453148	46.9933216499895\\
	1.21925255987379	46.971864182208\\
	1.21852101808713	46.9513587444904\\
	1.21786287095812	46.9317539005715\\
	1.21724559348307	46.9130041119943\\
	1.21668275491691	46.8950571018782\\
	1.21617002546051	46.877863475466\\
	1.21570878853033	46.8613803951568\\
	1.21529916186392	46.8455453053904\\
	1.21491104879497	46.830327189892\\
	1.21456703727628	46.8156875887797\\
	1.21423150580606	46.801607706814\\
	1.21395423971576	46.7880463217191\\
	1.21366271854919	46.7749571657515\\
	1.2134351229962	46.7623611665814\\
	1.21320252948337	46.7502105184162\\
	1.21299534668157	46.7384526040356\\
	1.21281740400526	46.7270926433258\\
	1.21262273670715	46.7160881991987\\
	1.21246508904445	46.7054242045726\\
	1.21231292206564	46.6950983214016\\
	1.21216968253807	46.6850762277053\\
	1.21204949013981	46.6753765903342\\
	1.21193542598206	46.665948362298\\
	1.21183415401129	46.6567906491097\\
	1.21173566359061	46.6478956562249\\
	1.21165186976209	46.6392452566568\\
	1.21157865465423	46.6308354903969\\
	1.21149866374922	46.6226530812436\\
	1.21142866287702	46.6146858012023\\
	1.21137091554241	46.6069172192976\\
	1.21130298390801	46.599347421286\\
	1.21125379903817	46.5919729736503\\
	1.21121174612163	46.5847664572262\\
	1.21117162998812	46.5777347710612\\
	1.21113884301833	46.5708594550968\\
	1.21110924084981	46.5641481668555\\
	1.2110817461838	46.5575796378183\\
	1.2110550403595	46.5511657667215\\
	1.21103691760405	46.5448745451127\\
	1.21100631172274	46.5387289944337\\
	1.21099582130526	46.5326939557508\\
	1.21098841855555	46.5267980794121\\
	1.21098953117559	46.5210111771323\\
	1.21098243454356	46.5153372915814\\
	1.21096969239506	46.5097738618393\\
	1.21097606199759	46.5043103631589\\
	1.21097542621471	46.4989532043511\\
	1.21098558991044	46.4936886403849\\
	1.21098548689006	46.4885208578641\\
	1.21099232744288	46.4834463129039\\
	1.21099794352496	46.4784586885717\\
	1.21101420013993	46.4735433472564\\
	1.21101966021973	46.4687200931872\\
	1.21103074815538	46.4639609790521\\
	1.21104681639024	46.4592811746917\\
	1.21106628724086	46.4546830121619\\
	1.21108124579912	46.4501546328005\\
	1.21111661710857	46.445684005452\\
	1.21112207424493	46.4412891438275\\
	1.21115257416242	46.4369493525639\\
	1.21116195490331	46.4326712059543\\
	1.21118263256403	46.4284574513219\\
	1.21121072769165	46.4242938303834\\
	1.21123782499337	46.420189119862\\
	1.21124475090592	46.4161330780579\\
	1.21127118887725	46.4121409332158\\
	1.21130559768206	46.408187946798\\
	1.21132735852842	46.4042901034733\\
	1.21136643268444	46.4004362072957\\
	1.21138741940628	46.3966345971037\\
	1.2114372253418	46.3928761046422\\
	1.21145944830812	46.3891620152593\\
	1.21149857544605	46.3854880196881\\
	1.21152625554874	46.3818517756489\\
	1.21154766023895	46.3782579892452\\
	1.21158397344895	46.3747054044523\\
	1.21160567248309	46.3711851589639\\
};
\label{pNLM};

\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\label{pBM3D};

\addplot [color=mycolorpurple,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27827837437759	47.7279622782429\\
	1.27583905796946	47.7240316946521\\
	1.27387436819665	47.7196620130441\\
	1.27216780921559	47.715111746558\\
	1.27064963623329	47.7105041153157\\
	1.26927308977386	47.7059011566576\\
	1.26802191027889	47.7013384044786\\
	1.266858857355	47.6968459938892\\
	1.26578554106347	47.6924270905824\\
	1.26479247764305	47.6880925456513\\
	1.26384793681863	47.6838426499565\\
	1.26296022203234	47.679685639362\\
	1.26212442951438	47.6756081811871\\
	1.26133417200159	47.6716159349092\\
	1.26057140326794	47.6677183535429\\
	1.25985409889692	47.663893643035\\
	1.25916536649068	47.6601498711358\\
	1.25850202713484	47.6564860132206\\
	1.25785612176966	47.6528999845683\\
	1.25724885787493	47.6493851470138\\
	1.25665725896388	47.6459342232618\\
	1.25609152699694	47.6425587637607\\
	1.25555585637505	47.6392481186862\\
	1.25503193301919	47.6360031179649\\
	1.25452579981015	47.6328186885125\\
	1.25404083287274	47.6296922725778\\
	1.25356936160429	47.6266284886868\\
	1.25310478387056	47.6236198037409\\
	1.25266065715272	47.6206626587978\\
	1.25222969643864	47.6177510520375\\
	1.25181583416315	47.6148952603341\\
	1.25141299801108	47.6120840895974\\
	1.25100689464145	47.6093225052972\\
	1.25062453010936	47.6066108077284\\
	1.25025221447886	47.6039375263815\\
	1.24989488684101	47.6013102146693\\
	1.2495133464719	47.5987249107342\\
	1.24918184162658	47.5961804761128\\
	1.24883307056662	47.5936740140394\\
	1.24850048842254	47.5912038124534\\
	1.2481784849991	47.5887711814914\\
	1.24786089673454	47.5863773389332\\
	1.2475399500058	47.5840152374443\\
	1.24723561604818	47.5816874769155\\
	1.24694461292691	47.5793931388729\\
	1.24665240593898	47.5771248359397\\
	1.24637435395041	47.5748970730995\\
	1.24609697012254	47.5726938632205\\
	1.24582099620207	47.5705205871661\\
	1.24556834903764	47.5683777375306\\
	1.245311666418	47.5662613894967\\
	1.24504529399636	47.5641727339851\\
	1.24479550196801	47.5621071370194\\
	1.24453841315375	47.5600714981882\\
	1.2443073325687	47.5580602423146\\
	1.2440563072393	47.5560720763104\\
	1.24382165626243	47.5541090113751\\
	1.24359013710493	47.5521658716809\\
	1.24337064189675	47.5502519330556\\
	1.24314999286039	47.5483587871115\\
	1.24291908888169	47.5464896765202\\
	1.24271584734505	47.544645330411\\
	1.24251140782863	47.5428175642438\\
	1.2423009460355	47.5410144927333\\
	1.24209846684962	47.5392295959571\\
	1.24190523006298	47.5374610811598\\
	1.24169680218638	47.5357088242433\\
	1.24150194356471	47.53397779898\\
	1.24131724863877	47.5322683596521\\
	1.24112334369141	47.5305770816527\\
	1.24094717590897	47.5289033892822\\
	1.24076370251032	47.5272455697553\\
	1.24058216000781	47.5256091643236\\
	1.24040436450346	47.5239904515876\\
	1.24023781882392	47.5223789386539\\
	1.24006322872492	47.5207840761092\\
	1.23989096982979	47.519208092117\\
	1.2397289570467	47.5176474265429\\
	1.2395660965531	47.5161008851545\\
	1.23940008952294	47.514570118207\\
	1.23923567489341	47.5130518218508\\
	1.23907730314467	47.5115512358065\\
	1.23892461812055	47.5100638902462\\
	1.23876067738474	47.5085906766963\\
	1.23861018522286	47.5071310706556\\
	1.2384600168393	47.505687275857\\
	1.2383145108635	47.504251836305\\
	1.2381696112362	47.5028307134552\\
	1.23802702809557	47.501421041876\\
	1.23788333527836	47.5000234332829\\
	1.23772700627645	47.4986367410953\\
	1.23759745962826	47.4972621545354\\
	1.23744884538062	47.4959037699688\\
	1.23731684979097	47.4945559915736\\
	1.23718687045721	47.4932177854832\\
	1.23705437153946	47.4918935663153\\
	1.23691965326851	47.490581063144\\
	1.23678692181905	47.4892759672458\\
	1.23664890983958	47.4879841517805\\
	1.23653621732453	47.4867016102468\\
};
\label{pGIF};

\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.75},
%align=right,
]at([yshift=-12ex,xshift = -3ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{AWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
	\ref{NLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
	\ref{GIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\
	\ref{trunc}& Truncated&[5pt]
	\ref{rAWF}& $\text{WLDUr}_\text{AWF}$ &[5pt]
	\ref{rNLM}& $\text{WLDUr}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ & &[5pt]
	\ref{rGIF}& $\text{WLDUr}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{trunc}}& WT&[5pt]
	\ref{bAWF}& $\text{WLDP}_\text{AWF}$ &[5pt]
	\ref{bNLM}& $\text{WLDP}_\text{NLM}$ & &[5pt]
	\ref{bBM3D}& $\text{WLDP}_\text{BM3D}$ & &[5pt]
	\ref{bGIF}& $\text{WLDP}_\text{GIF}$ & &[5pt]\\
	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
	\ref{pAWF}& $\text{WLDPU}_\text{AWF}$ &[5pt]
	\ref{pNLM}& $\text{WLDPU}_\text{NLM}$ & &[5pt]
	\ref{pBM3D}& $\text{WLDPU}_\text{BM3D}$ & &[5pt]
	\ref{pGIF}& $\text{WLDPU}_\text{GIF}$ & &[5pt]\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_thinned.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 3, horizontal sep = 2cm, vertical sep=1.1cm}]

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.475,
xmax=1.505,
xtick={1.48,1.49,1.50,1.51},
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.01,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.48216337669553	46.166222065342\\
};
%\label{trunc};

\addplot [color=mycolor3,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50057564382478	48.9605201492037\\
	1.50017841969888	48.9576137038724\\
	1.49985843568336	48.954326482023\\
	1.49958280127818	48.950817100077\\
	1.49934955656998	48.9471803096613\\
	1.49916502434438	48.9434820282419\\
	1.49899421151229	48.9397609524437\\
	1.49884141336276	48.9360572349982\\
	1.4987035210677	48.932400117227\\
	1.49857852214903	48.9287897840792\\
	1.49847185330128	48.9252431515114\\
	1.49837004293607	48.9217607015256\\
	1.49828518844965	48.9183641340663\\
	1.49819745792179	48.9150499318341\\
	1.49811786741722	48.9118176252294\\
	1.49804613158459	48.9086706770303\\
	1.49796783267044	48.9056071296521\\
	1.49789426458164	48.902622368232\\
	1.49784002529355	48.899724495954\\
	1.49779029155341	48.8969044530236\\
	1.49771921653447	48.8941628859617\\
	1.49767062419981	48.8914982236044\\
	1.49762441229633	48.8888995994714\\
	1.49756751473494	48.8863789253638\\
	1.49752885713352	48.8839296931895\\
	1.49747736622968	48.8815507759454\\
	1.49744446822039	48.8792364078257\\
	1.49739288720559	48.8769860086634\\
	1.4973574435617	48.8747944961524\\
	1.49730847576472	48.8726713261618\\
	1.49728958250031	48.8706061175544\\
	1.49725237418347	48.8685959730786\\
	1.49722269764097	48.8666404964251\\
	1.49718560947208	48.8647336269674\\
	1.49716066375492	48.8628807098521\\
	1.49713992321585	48.8610754751014\\
	1.49710525302436	48.859316387031\\
	1.49707158907192	48.8576074410355\\
	1.49704558455099	48.8559387994607\\
	1.49701503693588	48.8543168702192\\
	1.49699954536017	48.8527395203593\\
	1.49696806659849	48.8511948248934\\
	1.49694622970941	48.8496867545213\\
	1.4969150362991	48.8482204744603\\
	1.49688616324597	48.846790729734\\
	1.49687112973431	48.8453979542388\\
	1.49684435176098	48.8440407690893\\
	1.49682706547534	48.8427169104417\\
	1.49680811964621	48.8414206290582\\
	1.49678291861467	48.8401592721599\\
	1.49676871112012	48.8389261936048\\
	1.49674332986666	48.8377214185447\\
	1.49671733285498	48.8365469996989\\
	1.49671358574094	48.8353955047825\\
	1.4966850806409	48.834275340812\\
	1.49667064786896	48.8331797594111\\
	1.4966604503121	48.8321081375046\\
	1.49663796762782	48.8310626889531\\
	1.49662661364698	48.8300392644743\\
	1.49661590546135	48.8290362765648\\
	1.49659397095207	48.8280606496034\\
	1.49657772845171	48.8271024003144\\
	1.49657166848971	48.8261623092974\\
	1.4965496964342	48.8252495005356\\
	1.49653479808897	48.8243538894269\\
	1.49653518106055	48.8234764091836\\
	1.49650702138585	48.8226115153165\\
	1.49649870114064	48.8217699006962\\
	1.49649107925535	48.8209484401498\\
	1.49647205833375	48.8201399497133\\
	1.49645607114777	48.8193490469624\\
	1.49646005104846	48.8185774107291\\
	1.4964408273772	48.8178222954483\\
	1.49643404652753	48.8170799272293\\
	1.49642429201622	48.8163543716193\\
	1.49641775897169	48.8156415589779\\
	1.49639288083775	48.814949941149\\
	1.49639173943227	48.8142680837737\\
	1.49638164700486	48.8135947146067\\
	1.4963703380795	48.8129352817844\\
	1.49636656843771	48.8122901752496\\
	1.49635226332297	48.8116532111878\\
	1.49633973039041	48.8110292733934\\
	1.49633354277123	48.810419862444\\
	1.49631301249106	48.8098220402627\\
	1.49631286230613	48.8092360733069\\
	1.4963078611479	48.8086604798982\\
	1.49628964371569	48.8080984693983\\
	1.49628080533245	48.8075445641979\\
	1.49627264278142	48.8070010343566\\
	1.49626363919476	48.806467224902\\
	1.49626484067421	48.8059409933117\\
	1.49625129399337	48.8054244590068\\
	1.49623912150466	48.8049177120099\\
	1.4962260403971	48.8044219659854\\
	1.49622423817792	48.8039319252211\\
	1.49621940222312	48.8034516174242\\
	1.49621150249571	48.802980730223\\
	1.49619860161008	48.8025181718264\\
	1.49619929997001	48.8020607535835\\
};
\label{AWF};

\addplot [color=mycolor3,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50177398441345	48.9532378175578\\
	1.50027908865861	48.9093199661386\\
	1.49853718374658	48.9029525243455\\
	1.49732804486132	48.8962657355409\\
	1.49629690515713	48.8820289247319\\
	1.49532062049926	48.8581593397891\\
	1.49442997879869	48.8249044978022\\
	1.4935942822554	48.7840598037255\\
	1.49289074845201	48.7381786117334\\
	1.49227366109533	48.6897159669122\\
	1.49178404319943	48.6405957120973\\
	1.49135625643993	48.5922454836879\\
	1.49099448346716	48.5455219796204\\
	1.49072448850617	48.5009965833196\\
	1.49050871781477	48.4588942125255\\
	1.49032095661314	48.419284453064\\
	1.49017183048519	48.3821967320403\\
	1.49005035340317	48.3474818055737\\
	1.48995656291331	48.3150739050799\\
	1.48986615909366	48.2847966763349\\
	1.48979464102918	48.2564845529353\\
	1.4897532350435	48.2300160364534\\
	1.48969967158761	48.2052532307123\\
	1.48966807267797	48.1820525886808\\
	1.48961411123201	48.1602864643329\\
	1.48958674753745	48.1398607858454\\
	1.48957391423503	48.1206523333027\\
	1.48955565174734	48.1025777713009\\
	1.48953760702779	48.0855482246066\\
	1.48955115370863	48.0694937569302\\
	1.48952310667263	48.0543394623761\\
	1.48952058356578	48.0400063576434\\
	1.48950209580069	48.0264414213522\\
	1.4895096425935	48.0135906772271\\
	1.48950083424726	48.0014242174356\\
	1.48950189305103	47.9898693200546\\
	1.48949936243493	47.9788876473659\\
	1.4894993098702	47.9684626944583\\
	1.4895116250346	47.9585251703339\\
	1.48950009834109	47.949066940882\\
	1.48951145232193	47.9400555832049\\
	1.48951103180412	47.9314626304853\\
	1.4895060156274	47.923253198525\\
	1.48950011335959	47.9154141958566\\
	1.48950596306268	47.9079229887802\\
	1.48951087410994	47.9007467145823\\
	1.48951027337022	47.8938930583257\\
	1.48949933990719	47.8873178202334\\
	1.48950253133699	47.8810219321338\\
	1.48951462873324	47.8749749968602\\
	1.48951486902913	47.8691805120875\\
	1.48951794031098	47.8636129970284\\
	1.48951868372639	47.8582640487144\\
	1.4895084486233	47.8531173506565\\
	1.48951753481167	47.8481797968946\\
	1.4895148164644	47.8434215401195\\
	1.48952236325722	47.8388483647488\\
	1.4895245033925	47.8344295759521\\
	1.48952330191304	47.8301816611215\\
	1.48951607801783	47.8260903114347\\
	1.48952154474934	47.8221414431309\\
	1.4895202156127	47.8183279258303\\
	1.48951808298667	47.8146500802962\\
	1.48952725177675	47.8111013911743\\
	1.48953325166477	47.8076607996106\\
	1.48952222809078	47.8043418722523\\
	1.48952889630175	47.8011365425887\\
	1.48954678332712	47.7980345091629\\
	1.48953548191101	47.7950263509301\\
	1.48953293627641	47.7921176464685\\
	1.48954386973944	47.78930227101\\
	1.48954136165108	47.7865755996842\\
	1.48954077592985	47.7839339324316\\
	1.4895427508617	47.7813747619446\\
	1.48955452536035	47.7788951887795\\
	1.4895537594172	47.7764843253823\\
	1.48954958427609	47.7741528269761\\
	1.4895557268398	47.7718892711435\\
	1.48956014227679	47.7696885799745\\
	1.48956340879906	47.767557731311\\
	1.48955785195659	47.7654777509984\\
	1.48955396216685	47.7634619913628\\
	1.48956206464392	47.7614911178915\\
	1.48956171170933	47.7595902005356\\
	1.4895530986035	47.7577375195012\\
	1.48955818987268	47.7559317999021\\
	1.48956866527167	47.7541829024856\\
	1.48956228241207	47.7524754135582\\
	1.4895586929922	47.7508138287807\\
	1.48956006718433	47.7492032444819\\
	1.48955149162473	47.7476325298098\\
	1.48955733381857	47.7460997693413\\
	1.48955885819563	47.7446079926047\\
	1.48955912101926	47.7431509097951\\
	1.48956961894599	47.7417324588328\\
	1.48956489562988	47.7403532880478\\
	1.48956890556756	47.7390056943637\\
	1.48956558648057	47.7376891350925\\
	1.48956305586447	47.7364128840252\\
	1.48956774163434	47.7351601704802\\
};
\label{NLM};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
\label{BM3D};

%\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.48731737812673	47.6293100168082\\
%};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50064575015091	48.9609619563465\\
	1.50024303676575	48.9590130404662\\
	1.499820754284	48.9567954997526\\
	1.49940468194916	48.9543754522261\\
	1.4990279505572	48.9518089980595\\
	1.49866573453888	48.9491344745402\\
	1.49832607629731	48.9463796350714\\
	1.4980216814777	48.9435579429659\\
	1.49771278861939	48.9406843438755\\
	1.4974345409964	48.9377612851017\\
	1.49717982735221	48.9347989529133\\
	1.49691610261211	48.9318170568784\\
	1.49667704574705	48.9288107982518\\
	1.49643941563884	48.9257805303276\\
	1.49622947212279	48.9227364842105\\
	1.49601504558653	48.91968807462\\
	1.49580646875336	48.9166310675201\\
	1.4956075638298	48.91357301105\\
	1.49542903149222	48.9105110947056\\
	1.49525124257005	48.9074510629937\\
	1.49506806951808	48.9043922033514\\
	1.49488491899385	48.9013394083711\\
	1.49473000323679	48.8982884851051\\
	1.49458586324857	48.8952482686593\\
	1.49442107283224	48.8922143292989\\
	1.49428361607349	48.8891918992498\\
	1.49413865006815	48.8861727580734\\
	1.49400499298817	48.8831702540097\\
	1.49386451000304	48.8801801508348\\
	1.4937494458176	48.877201111506\\
	1.49362766836572	48.8742378864196\\
	1.49350205368883	48.8712776615899\\
	1.49338988056333	48.8683355699778\\
	1.49327769992858	48.8654069337495\\
	1.49316519639623	48.8625013112343\\
	1.49306301056869	48.8596088729023\\
	1.49295587614765	48.8567313963564\\
	1.49286349739615	48.8538683716606\\
	1.49276719881794	48.8510221826402\\
	1.49266379649245	48.8481866896026\\
	1.49258019605021	48.8453689843439\\
	1.49248909387063	48.8425692270715\\
	1.49239051248145	48.8397908000169\\
	1.49230480945016	48.8370237265994\\
	1.49220965227743	48.8342734653233\\
	1.49213287774033	48.8315353691344\\
	1.49204994562104	48.8288164465326\\
	1.49196376950722	48.8261147214324\\
	1.49189877697802	48.8234293053136\\
	1.49181151953269	48.8207614215767\\
	1.49174479236753	48.8181080595439\\
	1.4916674321092	48.8154738429164\\
	1.49160664475809	48.8128528708983\\
	1.49152487657202	48.8102432254939\\
	1.49146396907296	48.8076539004093\\
	1.49140362476739	48.8050729571917\\
	1.49133558348408	48.8025175013026\\
	1.49126712168296	48.7999786517258\\
	1.49120331561472	48.797451730676\\
	1.49115632274958	48.7949386233152\\
	1.49109693962758	48.7924446315065\\
	1.49103507094496	48.7899657645643\\
	1.49097602573905	48.7875003465068\\
	1.49092244726466	48.7850500910099\\
	1.49086413045568	48.7826196052965\\
	1.49080837429978	48.7801974493377\\
	1.49076799708089	48.7777985340003\\
	1.49071994541198	48.7754107492139\\
	1.49066726053794	48.7730406991964\\
	1.49061612256869	48.7706811964993\\
	1.49054677467647	48.7683340609515\\
	1.49050396446168	48.7660024019788\\
	1.49046300152155	48.7636915690568\\
	1.490421325203	48.7613946193709\\
	1.49037614206629	48.7591087418854\\
	1.49033758208508	48.7568385991263\\
	1.49028817875179	48.754582257607\\
	1.49024523337056	48.7523319188227\\
	1.49019645330474	48.7500987405775\\
	1.49016176809476	48.7478793261572\\
	1.49012396654745	48.7456740228767\\
	1.49008397980938	48.7434782900877\\
	1.49002527251957	48.7413019783317\\
	1.48999129317877	48.7391371118291\\
	1.4899527407068	48.7369862440501\\
	1.48993058092012	48.7348460389044\\
	1.48988955790602	48.7327203581381\\
	1.48984220459705	48.7306028054277\\
	1.48981825010044	48.7284968949797\\
	1.4897756726723	48.7264120270105\\
	1.48973695499691	48.7243338415121\\
	1.48970428226501	48.7222639024723\\
	1.48966802011325	48.720205436835\\
	1.48964312696081	48.7181654076115\\
	1.48960652689295	48.7161390980044\\
	1.48957012206551	48.7141194569416\\
	1.48954456059013	48.7121153461847\\
	1.48951025084248	48.7101215655485\\
	1.48949475175752	48.7081379917669\\
	1.48945882001261	48.7061657178345\\
};
\label{GIF};

%\addplot [color=mycolorblack,solid,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%1.48216337669553	46.166222065342\\
%};
%\label{truncated};

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.502	48.9641984944098\\
};
\label{none};

\addplot [color=mycolorred,solid,mark=square,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50025571237399	48.9600779411207\\
	1.49979320285827	48.9562114070421\\
	1.49944316683792	48.9516757178075\\
	1.49911026691827	48.9467328578138\\
	1.49878517661508	48.941557609129\\
	1.49846568820983	48.9362609211879\\
	1.49812568454292	48.930911402155\\
	1.49777814159243	48.9255632838785\\
	1.49741985291008	48.9202487137191\\
	1.49707292571781	48.9149960527102\\
	1.49671176850326	48.9098111850599\\
	1.49637017287607	48.9047218520784\\
	1.49601793664647	48.8997319641098\\
	1.4956517782737	48.8948417486069\\
	1.49529474363552	48.8900590214057\\
	1.49494580396517	48.8853814066233\\
	1.49459835112564	48.8808119115216\\
	1.49426066030668	48.8763562686545\\
	1.49391301973598	48.8720060354553\\
	1.4935777769314	48.8677627514828\\
	1.49323831393024	48.8636307913368\\
	1.49291385440376	48.8596032177177\\
	1.49261295138382	48.8556741146187\\
	1.4923091347762	48.8518354978023\\
	1.49199539094459	48.8480967593777\\
	1.49170358162227	48.844451751505\\
	1.49139713677834	48.8408944410187\\
	1.49112366503618	48.8374326940939\\
	1.49084149007722	48.8340499112836\\
	1.49056303219532	48.8307579002705\\
	1.49030038127749	48.8275471581823\\
	1.49003541751171	48.8244030661758\\
	1.48978404548225	48.8213371626496\\
	1.48953713394525	48.818347894147\\
	1.48927929645448	48.8154258026382\\
	1.48903830971305	48.81257692751\\
	1.48880827145314	48.8097992006149\\
	1.48857299924835	48.8070780254933\\
	1.48834880318229	48.8044282908834\\
	1.48812267723985	48.8018343741615\\
	1.48792341187244	48.7992996122927\\
	1.48771407660537	48.7968166562031\\
	1.48750356238658	48.7943932713157\\
	1.48730583641473	48.792024548683\\
	1.48710630071445	48.7897084909221\\
	1.48691735305185	48.787440372407\\
	1.48673261056735	48.7852249319541\\
	1.48655075163353	48.7830593764818\\
	1.48637006414218	48.780934206305\\
	1.48619898097722	48.7788612583896\\
	1.48603534698486	48.7768236475976\\
	1.48585646171269	48.7748309691562\\
	1.48570222178782	48.7728857554269\\
	1.48553783687081	48.7709778177863\\
	1.48537825787161	48.7691084982152\\
	1.48521522461899	48.7672781287035\\
	1.48508081661435	48.7654821020873\\
	1.48492352042611	48.7637277488544\\
	1.4847854103629	48.762006755844\\
	1.48464609882024	48.76031971562\\
	1.48449838443065	48.7586630438455\\
	1.48438057186097	48.7570411487164\\
	1.48424169585461	48.7554460366597\\
	1.48410647685134	48.7538803505204\\
	1.48397323277992	48.75234487551\\
	1.48385788324311	48.7508392878123\\
	1.4837280258419	48.7493718905023\\
	1.48360926710715	48.747926460705\\
	1.48349702639843	48.746505412444\\
	1.48337584968627	48.7451118366152\\
	1.4832658091868	48.7437401035591\\
	1.48315636191781	48.7423972896908\\
	1.48304922749677	48.7410777254011\\
	1.48294259619525	48.7397845987002\\
	1.48283557441291	48.7385094865321\\
	1.4827282672792	48.7372597679821\\
	1.48263469455749	48.7360312618214\\
	1.48253383035735	48.7348251506181\\
	1.48243549677331	48.7336390817632\\
	1.48234737576462	48.7324723693989\\
	1.48224962790181	48.7313257017253\\
	1.48216476590615	48.7301992402115\\
	1.48207768868274	48.7290907264353\\
	1.48198748761275	48.7279972478086\\
	1.48190155179482	48.7269270519283\\
	1.48181467732107	48.7258735296109\\
	1.481727945523	48.7248360387624\\
	1.4816452386811	48.7238204440175\\
	1.48157060427929	48.7228214015207\\
	1.48149099124698	48.7218346577615\\
	1.48141999132051	48.720866916761\\
	1.48133209558922	48.7199085799552\\
	1.48127259231928	48.7189681501715\\
	1.48119870884212	48.7180412851058\\
	1.48112180664783	48.7171281762823\\
	1.48105103950801	48.7162323988397\\
	1.48098390684353	48.7153490663138\\
	1.48091585054172	48.7144775738719\\
	1.48084764405498	48.7136185923787\\
	1.48078178796243	48.7127688274527\\
};
\label{rAWF};

\addplot [color=mycolorred,solid,mark=o,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50068352166123	48.939302266639\\
	1.49145709811233	48.8766871157215\\
	1.48739458820013	48.857126806367\\
	1.4851320522038	48.8350780040885\\
	1.4836716088723	48.8002475171534\\
	1.48272917589803	48.7519974645153\\
	1.48222819651206	48.6944146815887\\
	1.48197985821822	48.6321680943756\\
	1.48193450987808	48.5691190146814\\
	1.48201478372409	48.507610257029\\
	1.48216472835991	48.4491040396732\\
	1.48233666006974	48.3942162648875\\
	1.48249342310147	48.3431313196072\\
	1.48267752730002	48.2957884269589\\
	1.48286312583863	48.2520267480621\\
	1.4829958292443	48.211580693642\\
	1.48315721046268	48.174173195074\\
	1.48327693789024	48.1395709612394\\
	1.48342191891407	48.1075347852039\\
	1.48352622234915	48.0778025491088\\
	1.48363200510581	48.0501976142788\\
	1.48371143040695	48.0245106151703\\
	1.48379832740844	48.0005866454812\\
	1.48388389527328	47.9782497405081\\
	1.48394683777817	47.9573766911665\\
	1.4840160429947	47.9378343118926\\
	1.48406760148176	47.9195135492732\\
	1.4841380006685	47.9023236362542\\
	1.48418579702302	47.8861707986967\\
	1.48422415425458	47.8709843528765\\
	1.48427795049712	47.8566614703857\\
	1.48432297593965	47.8431449721603\\
	1.48436023682121	47.8303807289622\\
	1.48439914973702	47.8183330772071\\
	1.48442727937473	47.8069202841525\\
	1.48445784200834	47.7961040867283\\
	1.48449995386319	47.7858665496079\\
	1.48452495965432	47.7761281867231\\
	1.48455921683724	47.7668941063273\\
	1.48458111380029	47.7581193950691\\
	1.48461307315376	47.7497666908343\\
	1.48462302290548	47.7418223282085\\
	1.48462868487741	47.7342533642073\\
	1.48465359304834	47.7270180014063\\
	1.48467538488193	47.7201376109229\\
	1.48469174002099	47.713556014884\\
	1.48470574476587	47.7072592115953\\
	1.48472995457687	47.7012484683064\\
	1.48474193933442	47.6954991038842\\
	1.48476379875123	47.6899857603205\\
	1.48477476225125	47.6847074329221\\
	1.4847812352218	47.6796559075901\\
	1.48479877682183	47.6748056738669\\
	1.48481407315712	47.6701505798718\\
	1.48481139235609	47.6656792441893\\
	1.48482994770441	47.6613860584274\\
	1.48483545198215	47.6572688849897\\
	1.48484154949038	47.6533045631893\\
	1.484845131401	47.6494895540606\\
	1.48486070557842	47.6458097670273\\
	1.48487802190105	47.6422746113077\\
	1.48488316573496	47.6388634660563\\
	1.48489016435278	47.6355864274319\\
	1.48489204917367	47.6324203114122\\
	1.48489699776717	47.6293733844183\\
	1.48490827665554	47.6264257015864\\
	1.48492745527132	47.6235726879915\\
	1.48492213872474	47.6208294560142\\
	1.48493632369154	47.6181804563778\\
	1.48494732473779	47.6156184980073\\
	1.48495074895423	47.6131379267271\\
	1.48495088412067	47.6107411198504\\
	1.48495190537821	47.6084289366067\\
	1.48495366254191	47.6061841002075\\
	1.48497144443782	47.6040165288033\\
	1.4849682004433	47.6019118914379\\
	1.48497667838269	47.5998707620141\\
	1.48497870587927	47.5978895277721\\
	1.48499414489025	47.5959744097418\\
	1.48498912120429	47.5941162000764\\
	1.48499219248614	47.592313704157\\
	1.48500088819369	47.5905717795867\\
	1.48500561901904	47.5888753063945\\
	1.48500950880877	47.5872222886955\\
	1.48501200938788	47.5856225355425\\
	1.4850139467735	47.5840731778049\\
	1.48501596676083	47.5825624920254\\
	1.48502240218515	47.5810927425268\\
	1.48503760840949	47.5796653612904\\
	1.48503874230573	47.5782778492113\\
	1.48503489006223	47.5769264273078\\
	1.48504567334032	47.5756144303955\\
	1.48504405885231	47.5743391395012\\
	1.4850390276571	47.5730957690367\\
	1.48504900744581	47.5718850013636\\
	1.48504595869169	47.5707105468129\\
	1.48504766329067	47.5695635355641\\
	1.48505461685301	47.568441314654\\
	1.48505381336362	47.5673442456897\\
	1.48506219368281	47.566283466286\\
};
\label{rNLM};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49488461111474	48.9571828167884\\
	1.48840148805633	48.9426019546313\\
	1.48378042536458	48.9207703750467\\
	1.48070813727191	48.8925559806305\\
	1.47879400778943	48.859432340906\\
	1.47776144883764	48.8229589625087\\
	1.47728372558834	48.7845815728214\\
	1.47718325937827	48.745564337269\\
	1.4772578637431	48.7068384580638\\
	1.47745893883893	48.6690822104288\\
	1.47771608547902	48.6327137797568\\
	1.47800587481401	48.5977660050808\\
	1.47826965962808	48.5643792660731\\
	1.4785655464713	48.5323298365963\\
	1.47882595212441	48.5016023780757\\
	1.47908683086005	48.4719898472908\\
	1.47934030547855	48.4434717729283\\
	1.47958208820013	48.4159165240345\\
	1.4798117660162	48.3892297289161\\
	1.48002542660931	48.363459153064\\
	1.48021429917944	48.3384293147949\\
	1.48041375978725	48.3141509480129\\
	1.48059802167998	48.2906180168769\\
	1.48079060381792	48.2676902754257\\
	1.48095318651575	48.2453626510125\\
	1.48112723583312	48.2235974160875\\
	1.48126124584769	48.2020923227129\\
	1.48140001672459	48.1814390965019\\
	1.48154011673815	48.1609289122203\\
	1.48167414928046	48.140982092311\\
	1.48180043228029	48.1220590053449\\
	1.4819153462808	48.1032407736568\\
	1.48203809993474	48.0847443880334\\
	1.48213255123829	48.0666081105346\\
	1.48222297758568	48.0492197600547\\
	1.48232771655706	48.032176802386\\
	1.48242959450549	48.0153827651767\\
	1.48250086476484	47.9992163985754\\
	1.48259461019921	47.9828888661014\\
	1.4826769115418	47.9670872958226\\
	1.48273291550283	47.95208611928\\
	1.4828148113461	47.9367551492079\\
	1.48287870001605	47.9219431448065\\
	1.48294582517128	47.9074683521265\\
	1.48300335350938	47.8934028599974\\
	1.48306016846905	47.8798195573717\\
	1.48312327617735	47.8662173940425\\
	1.48317516507126	47.853078132959\\
	1.4832344731008	47.84030763817\\
	1.48327365634948	47.8275259751197\\
	1.48330117773822	47.8152006126098\\
	1.48335876615029	47.8028599110782\\
	1.48341630950687	47.7906789016794\\
	1.48344139039047	47.7789416945068\\
	1.48345760285385	47.7674485388403\\
	1.48349921158918	47.7564167525285\\
	1.48354080530602	47.7453699494052\\
	1.48357346301942	47.7341305314778\\
	1.48360550497461	47.7230559738926\\
	1.48364190229281	47.7127545506872\\
	1.48365704844317	47.7024626519353\\
	1.48369049462746	47.6924663674534\\
	1.48372511225423	47.6827937279988\\
	1.48374566506213	47.6730416087747\\
	1.48376434806764	47.6637972008286\\
	1.48378690584438	47.6545614074895\\
	1.48381456239956	47.645102148684\\
	1.48382922795814	47.6362120798567\\
	1.48385368557427	47.6275905291078\\
	1.4838625239575	47.6188520590528\\
	1.48387922452191	47.6105118227364\\
	1.48389249336062	47.6026981996224\\
	1.48391225018839	47.594551349401\\
	1.48392833499458	47.5866210338859\\
	1.48395644210455	47.5793333386255\\
	1.48395861978606	47.5720364397281\\
	1.48398634392445	47.5645894358738\\
	1.48398929505836	47.5574060602169\\
	1.48400591302106	47.5504384707155\\
	1.48402871860294	47.5432695240913\\
	1.48402310168649	47.5362401927201\\
	1.484035176555	47.529609938995\\
	1.4840667379184	47.5229875544208\\
	1.48405418245811	47.516613559695\\
	1.4840612411499	47.51012507667\\
	1.48406833738793	47.5038826688043\\
	1.48408378390815	47.4978610708339\\
	1.48409075999823	47.4920282111809\\
	1.48410333047702	47.4858944311008\\
	1.4841054555938	47.4802282116842\\
	1.48410043941708	47.4746296686898\\
	1.48412687196506	47.4690714855214\\
	1.48412999581164	47.4636146248577\\
	1.48415374004935	47.4582505729073\\
	1.4841547162514	47.4529502968943\\
	1.48415759980209	47.4477174099613\\
	1.48417436044047	47.4426762257749\\
	1.48416922411581	47.437681562388\\
	1.48418575947679	47.4328825251542\\
	1.48418430268295	47.4279975701301\\
};
\label{rBM3D};

%\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.47718325937827	48.745564337269\\
%};

\addplot [color=mycolorred,solid,mark=diamond,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50047848919245	48.9599119472876\\
	1.49988483068511	48.9567817849115\\
	1.49931789007713	48.9532356231756\\
	1.49878360718254	48.949413925199\\
	1.49829655744898	48.9454157105571\\
	1.49782581028976	48.9412923272672\\
	1.49740617857205	48.9370675317212\\
	1.49700411849135	48.9327728385639\\
	1.49661390049251	48.9284265305662\\
	1.49626517108106	48.9240498594673\\
	1.49592841891792	48.9196452618253\\
	1.49560827720822	48.9152330586429\\
	1.49530350692629	48.9108127899533\\
	1.49502780493789	48.9063828674992\\
	1.49474870877003	48.9019505841175\\
	1.49448888132891	48.8975398356439\\
	1.49423630782	48.8931366948674\\
	1.49399587676281	48.8887521621126\\
	1.4937562642135	48.8843853607713\\
	1.49353329966387	48.8800383851127\\
	1.49332173415056	48.8757193680702\\
	1.49310890708383	48.8714278548003\\
	1.49292601187398	48.8671578589905\\
	1.49273306178296	48.8629100198962\\
	1.492549310519	48.8586898384076\\
	1.49237552402526	48.8545032114408\\
	1.49220966729592	48.8503465696995\\
	1.49203377070389	48.8462175668972\\
	1.49187284004031	48.8421260012201\\
	1.4917172559603	48.8380550554238\\
	1.49156946647824	48.8340182930563\\
	1.49141584982084	48.8300180665584\\
	1.49128628528024	48.8260452648659\\
	1.49113019808071	48.8220969572168\\
	1.49099820054422	48.8181846777608\\
	1.49086853087418	48.8143088167181\\
	1.49074623528428	48.8104580333185\\
	1.49061858560157	48.806650285132\\
	1.49049616235448	48.8028706664989\\
	1.49038355369268	48.7991171195434\\
	1.49027208643635	48.7954019057579\\
	1.49014778587762	48.7917119260058\\
	1.49004463886651	48.7880508463296\\
	1.48993477107972	48.7844151345683\\
	1.48982607473539	48.7808140300891\\
	1.48972416674997	48.7772446681535\\
	1.48962718483031	48.7736976572713\\
	1.48952968477264	48.7701847799929\\
	1.4894424573643	48.7666948988752\\
	1.48935664920356	48.7632414210115\\
	1.48926263343631	48.7598121811405\\
	1.4891780718105	48.7564069427224\\
	1.48909749759464	48.7530311206234\\
	1.48901044289897	48.749683934686\\
	1.48892154092864	48.7463664593646\\
	1.48884406803161	48.7430751084308\\
	1.48875231254758	48.7398083459365\\
	1.48867281966322	48.7365669104722\\
	1.48859367220421	48.7333537058627\\
	1.48852205651952	48.7301675893207\\
	1.48845535939134	48.7270109204636\\
	1.48838438199261	48.723882318639\\
	1.48832890367883	48.7207658787134\\
	1.48824360614686	48.7176749146969\\
	1.48818162482555	48.7146083171442\\
	1.48811621928778	48.7115652748576\\
	1.48805299894078	48.7085403542118\\
	1.48798580620233	48.705548993351\\
	1.4879245983334	48.7025805360385\\
	1.48786924016757	48.6996322442277\\
	1.48780017762672	48.6967047485471\\
	1.48775200580987	48.6937991774692\\
	1.4876816817156	48.6909157649451\\
	1.48762861386998	48.6880550997479\\
	1.48757783634456	48.6852219777082\\
	1.48751859589825	48.6824042890385\\
	1.48746333535262	48.679611245221\\
	1.48741281314159	48.6768359458004\\
	1.48736163011686	48.6740772948515\\
	1.48730763863391	48.6713451538226\\
	1.48725530669445	48.6686286446297\\
	1.48720166063684	48.6659356064188\\
	1.48716288288747	48.6632618127852\\
	1.48710945459801	48.6606022454084\\
	1.48707428128701	48.6579633530946\\
	1.48701672291192	48.6553397103526\\
	1.48697494897317	48.6527420073644\\
	1.48693149296318	48.6501605128057\\
	1.48687665293536	48.6475954357966\\
	1.48684487380381	48.645048508253\\
	1.48679469701812	48.6425200857645\\
	1.48674194456085	48.6400124818339\\
	1.48671933421938	48.6375155713724\\
	1.48668009089673	48.6350395012751\\
	1.4866428675614	48.6325803413118\\
	1.48659738405483	48.6301380736433\\
	1.48656995277705	48.6277182774334\\
	1.48651502263828	48.6253082976287\\
	1.48647493828	48.6229137309043\\
	1.48644367728646	48.6205353728768\\
};
\label{rGIF};

%wldp
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.42,
xmax=1.51,
%xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.01,
ymax=49.2,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
%title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick}]
table[row sep=crcr]{%
	1.5016046133567	48.9641984944098\\
};
%\label{none};

\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.48216337669553	46.166222065342\\
};
\label{trunc};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.50121907361849	48.9622582667373\\
	1.50111202179916	48.9591725395369\\
	1.50086607895498	48.9535147488427\\
	1.5005142332062	48.9447233527593\\
	1.50003224470484	48.9325572139527\\
	1.4994978716993	48.9170647118\\
	1.4989108138197	48.8985156665038\\
	1.49829910308357	48.8773415507238\\
	1.49768435861182	48.8541438960255\\
	1.4970841745692	48.8295181408916\\
	1.49652197229581	48.8040830505996\\
	1.49600469784474	48.778329233893\\
	1.49552569802352	48.7526429970405\\
	1.49508690270852	48.7272325444918\\
	1.49468684008741	48.7022693706385\\
	1.49432018610436	48.6778173057584\\
	1.49398174436074	48.6538434387089\\
	1.49366809814934	48.630388290134\\
	1.49335711772048	48.6074345437234\\
	1.49309675712285	48.5849127288762\\
	1.49285190311943	48.5628553134215\\
	1.49260582510881	48.5412101341976\\
	1.49238492560199	48.519995259168\\
	1.49218490930993	48.4991499902762\\
	1.49198357139047	48.4787613586453\\
	1.49179641092856	48.4586826937275\\
	1.49161825405331	48.4390556963735\\
	1.49145017458698	48.4197342154827\\
	1.49130158161554	48.4007043026333\\
	1.49115687843383	48.3819651212256\\
	1.49100960708979	48.3634647062624\\
	1.49085655362587	48.3450707006197\\
	1.49073684872605	48.3273484087257\\
	1.49060811771183	48.3097697267625\\
	1.49050491062675	48.2926376046722\\
	1.49037943862555	48.2754012632529\\
	1.49026432938463	48.2588294980585\\
	1.49017141747662	48.2425549992658\\
	1.4900767784419	48.2264338363768\\
	1.4899693286325	48.2108084592596\\
	1.4898790449608	48.1955621833331\\
	1.48980224038672	48.1801631841379\\
	1.4897135336568	48.1651849669828\\
	1.48961924004742	48.1505889084126\\
	1.48954023526409	48.1359048322925\\
	1.48947049689105	48.1216575734686\\
	1.48937710439126	48.1079153807537\\
	1.48931054242953	48.0943349774943\\
	1.48924566253902	48.0808677507204\\
	1.48918044473243	48.0674290734519\\
	1.48912126436008	48.0545079951789\\
	1.48904457993395	48.0418021470252\\
	1.48900021530512	48.0294039441157\\
	1.48892797635296	48.0168794929735\\
	1.48888508353646	48.0051145655935\\
	1.48881800343671	47.9934757900187\\
	1.48876115844006	47.9817461795066\\
	1.48870990032286	47.9702997525873\\
	1.48865511285977	47.9589926892432\\
	1.48861842268095	47.948045468653\\
	1.48855786060724	47.9375488397091\\
	1.48851149100957	47.9268100727009\\
	1.48846846302663	47.9163469366291\\
	1.48841579317108	47.9056837209483\\
	1.48837742843027	47.8955151556965\\
	1.48833769700659	47.8853698839941\\
	1.48829808573085	47.8753478765807\\
	1.48825879735271	47.8655731568319\\
	1.48820710369921	47.8559814034295\\
	1.48817605296458	47.8465309161801\\
	1.48813536786658	47.8373619553686\\
	1.48808413978637	47.8282445017712\\
	1.48805867593119	47.8190866649179\\
	1.48802175296573	47.8102303779375\\
	1.48798276495746	47.8013667547661\\
	1.48794093845397	47.792703257886\\
	1.48791767480805	47.7844665481271\\
	1.4878732576145	47.7763955493188\\
	1.48783921069048	47.7687047551651\\
	1.48782428981751	47.7606076208342\\
	1.48778751703698	47.7528216898693\\
	1.48776441108523	47.7454134028361\\
	1.48772612143689	47.7378416509591\\
	1.48768017986628	47.7305240162329\\
	1.48766843540462	47.7232676268393\\
	1.48763474892444	47.7162502988362\\
	1.48760386339323	47.7093536911379\\
	1.48757048479215	47.7025914198467\\
	1.48755919088529	47.6959870807249\\
	1.48753554426779	47.6893843685647\\
	1.48750832324892	47.682934349791\\
	1.48749425092081	47.676813470589\\
	1.48746279468687	47.6706573202902\\
	1.48744306038684	47.6643722272126\\
	1.48740990706316	47.6580075260059\\
	1.48737717425729	47.6520678846818\\
	1.48737855595867	47.6461155679983\\
	1.48733114257572	47.6405157899056\\
	1.4873142467709	47.6349977693954\\
	1.48731737812673	47.6293100168082\\
};
\label{BM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.49468684008741	48.7022693706385\\
};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49488461111474	48.9571828167884\\
	1.48840148805633	48.9426019546313\\
	1.48378042536458	48.9207703750467\\
	1.48070813727191	48.8925559806305\\
	1.47879400778943	48.859432340906\\
	1.47776144883764	48.8229589625087\\
	1.47728372558834	48.7845815728214\\
	1.47718325937827	48.745564337269\\
	1.4772578637431	48.7068384580638\\
	1.47745893883893	48.6690822104288\\
	1.47771608547902	48.6327137797568\\
	1.47800587481401	48.5977660050808\\
	1.47826965962808	48.5643792660731\\
	1.4785655464713	48.5323298365963\\
	1.47882595212441	48.5016023780757\\
	1.47908683086005	48.4719898472908\\
	1.47934030547855	48.4434717729283\\
	1.47958208820013	48.4159165240345\\
	1.4798117660162	48.3892297289161\\
	1.48002542660931	48.363459153064\\
	1.48021429917944	48.3384293147949\\
	1.48041375978725	48.3141509480129\\
	1.48059802167998	48.2906180168769\\
	1.48079060381792	48.2676902754257\\
	1.48095318651575	48.2453626510125\\
	1.48112723583312	48.2235974160875\\
	1.48126124584769	48.2020923227129\\
	1.48140001672459	48.1814390965019\\
	1.48154011673815	48.1609289122203\\
	1.48167414928046	48.140982092311\\
	1.48180043228029	48.1220590053449\\
	1.4819153462808	48.1032407736568\\
	1.48203809993474	48.0847443880334\\
	1.48213255123829	48.0666081105346\\
	1.48222297758568	48.0492197600547\\
	1.48232771655706	48.032176802386\\
	1.48242959450549	48.0153827651767\\
	1.48250086476484	47.9992163985754\\
	1.48259461019921	47.9828888661014\\
	1.4826769115418	47.9670872958226\\
	1.48273291550283	47.95208611928\\
	1.4828148113461	47.9367551492079\\
	1.48287870001605	47.9219431448065\\
	1.48294582517128	47.9074683521265\\
	1.48300335350938	47.8934028599974\\
	1.48306016846905	47.8798195573717\\
	1.48312327617735	47.8662173940425\\
	1.48317516507126	47.853078132959\\
	1.4832344731008	47.84030763817\\
	1.48327365634948	47.8275259751197\\
	1.48330117773822	47.8152006126098\\
	1.48335876615029	47.8028599110782\\
	1.48341630950687	47.7906789016794\\
	1.48344139039047	47.7789416945068\\
	1.48345760285385	47.7674485388403\\
	1.48349921158918	47.7564167525285\\
	1.48354080530602	47.7453699494052\\
	1.48357346301942	47.7341305314778\\
	1.48360550497461	47.7230559738926\\
	1.48364190229281	47.7127545506872\\
	1.48365704844317	47.7024626519353\\
	1.48369049462746	47.6924663674534\\
	1.48372511225423	47.6827937279988\\
	1.48374566506213	47.6730416087747\\
	1.48376434806764	47.6637972008286\\
	1.48378690584438	47.6545614074895\\
	1.48381456239956	47.645102148684\\
	1.48382922795814	47.6362120798567\\
	1.48385368557427	47.6275905291078\\
	1.4838625239575	47.6188520590528\\
	1.48387922452191	47.6105118227364\\
	1.48389249336062	47.6026981996224\\
	1.48391225018839	47.594551349401\\
	1.48392833499458	47.5866210338859\\
	1.48395644210455	47.5793333386255\\
	1.48395861978606	47.5720364397281\\
	1.48398634392445	47.5645894358738\\
	1.48398929505836	47.5574060602169\\
	1.48400591302106	47.5504384707155\\
	1.48402871860294	47.5432695240913\\
	1.48402310168649	47.5362401927201\\
	1.484035176555	47.529609938995\\
	1.4840667379184	47.5229875544208\\
	1.48405418245811	47.516613559695\\
	1.4840612411499	47.51012507667\\
	1.48406833738793	47.5038826688043\\
	1.48408378390815	47.4978610708339\\
	1.48409075999823	47.4920282111809\\
	1.48410333047702	47.4858944311008\\
	1.4841054555938	47.4802282116842\\
	1.48410043941708	47.4746296686898\\
	1.48412687196506	47.4690714855214\\
	1.48412999581164	47.4636146248577\\
	1.48415374004935	47.4582505729073\\
	1.4841547162514	47.4529502968943\\
	1.48415759980209	47.4477174099613\\
	1.48417436044047	47.4426762257749\\
	1.48416922411581	47.437681562388\\
	1.48418575947679	47.4328825251542\\
	1.48418430268295	47.4279975701301\\
};
\label{rBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.47718325937827	48.745564337269\\
};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.49345023237814	48.9638292090076\\
	1.48695463646115	48.9627240651913\\
	1.48179226222001	48.9606967364136\\
	1.47732271359661	48.9575497052762\\
	1.47347746120663	48.9531454386993\\
	1.47023547915962	48.9474502384935\\
	1.46754686100276	48.9404734182553\\
	1.46538488883672	48.9322544073488\\
	1.4637090427669	48.9228537205189\\
	1.46244618273157	48.9123915336271\\
	1.46152614233062	48.9009771650204\\
	1.46089654456912	48.8887584220661\\
	1.46055682625358	48.8758982698952\\
	1.46035979113241	48.8625172613974\\
	1.46037727265846	48.8487610677471\\
	1.46048720051923	48.8347324330736\\
	1.46068053358183	48.8205559315775\\
	1.46095440331406	48.8062646988839\\
	1.46128331582377	48.7919734326069\\
	1.46165397223525	48.7776864644938\\
	1.46204398748443	48.763456324031\\
	1.46247920839805	48.7492799727742\\
	1.46291139557606	48.7351933129783\\
	1.46337491884006	48.7211801927356\\
	1.46379765938586	48.7072670485316\\
	1.46431105906569	48.6934655360635\\
	1.4647870101328	48.6797519192568\\
	1.46527784452664	48.6661635069457\\
	1.46575188824511	48.6526357348511\\
	1.46622221488652	48.6392289678142\\
	1.4666969044002	48.625983023688\\
	1.46715749905804	48.6128234388325\\
	1.46764542737345	48.5997735335701\\
	1.46807503887988	48.586839678852\\
	1.46853993633601	48.57399887632\\
	1.46898609071266	48.561327102552\\
	1.46942520141602	48.5487588111557\\
	1.46982794483816	48.5362895702076\\
	1.47025673032746	48.5239560081561\\
	1.47070262938973	48.5116934052232\\
	1.47111891949271	48.4995273734071\\
	1.47155073871763	48.4875034961132\\
	1.47193956750584	48.4755865268019\\
	1.47232910967249	48.4637554209378\\
	1.47270964074323	48.4520433250957\\
	1.47308143856019	48.4404038281509\\
	1.47348736590288	48.4288325663475\\
	1.47385307372086	48.4173941978863\\
	1.47421815827137	48.4060476861171\\
	1.47458427909791	48.3948117832789\\
	1.4749441372128	48.3836533446531\\
	1.47529355747493	48.3725899894199\\
	1.47560292341578	48.3616185869463\\
	1.47592304259773	48.3507437081158\\
	1.47631127064622	48.3399526692898\\
	1.47662764271413	48.3292471486758\\
	1.47693912626251	48.3186760407769\\
	1.4772357490119	48.3081639945108\\
	1.47756064407469	48.2976874064734\\
	1.47786060843881	48.2873328816395\\
	1.47812537696418	48.277079325391\\
	1.47842640764131	48.2668729079767\\
	1.47873998626949	48.2567556792462\\
	1.47899629187396	48.246730334086\\
	1.47928571325587	48.2368270340495\\
	1.47955444666344	48.2270166012652\\
	1.47985171520804	48.2172155368559\\
	1.48007265226109	48.207560812884\\
	1.48034851194367	48.19803918245\\
	1.4806164493711	48.1885401917119\\
	1.48087710282934	48.1791399183281\\
	1.48113137342798	48.1698053897945\\
	1.48137585947833	48.1605242256706\\
	1.48161106409989	48.1513752684022\\
	1.48185346257968	48.1422389095325\\
	1.48207922056904	48.1331746641252\\
	1.48233890533447	48.124200540125\\
	1.48253638350119	48.1152828694701\\
	1.48277143793782	48.1064663729239\\
	1.48298323623777	48.0977062847583\\
	1.48319647631307	48.0890472770109\\
	1.4834395581343	48.0804589035869\\
	1.483641481775	48.0719334681815\\
	1.48382726804478	48.0634893775701\\
	1.48403608517384	48.0551348737377\\
	1.48422793891486	48.0468070606001\\
	1.48441211820587	48.0385644059639\\
	1.48461163888766	48.0303835612482\\
	1.48479442896805	48.022272743945\\
	1.48500232996903	48.0142104797869\\
	1.48518481967956	48.0062025996325\\
	1.48537539684866	47.9983011508703\\
	1.48555488286056	47.9904389962298\\
	1.48571459702619	47.9826894833094\\
	1.48590331190214	47.9749517532754\\
	1.48608167152705	47.9672902752429\\
	1.48622715567041	47.9597068634117\\
	1.48641693685937	47.9521142308766\\
	1.48658911637434	47.9446460897815\\
	1.48674294329065	47.9372093173345\\
};
\label{bBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
		1.46035979113241	48.8625172613974\\
};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid},mark repeat = 7]
  table[row sep=crcr]{%
1.48669947977141	48.956893613439\\
1.47404739049476	48.9421281077242\\
1.46452467460332	48.9205035241926\\
1.45686657973162	48.8927908887727\\
1.45063604520062	48.8601788296792\\
1.44551532475028	48.8239827292368\\
1.4413161765872	48.7854313144366\\
1.43787808305635	48.7456026610637\\
1.43503904718114	48.705397300577\\
1.43272716041625	48.6655485820421\\
1.43082271786187	48.6264963947549\\
1.42928604065903	48.5885985641487\\
1.42807111214465	48.5519096633542\\
1.42706055528536	48.5166301134357\\
1.42631629883774	48.482680726264\\
1.42567937956082	48.4500453035389\\
1.42516156444399	48.4186848636226\\
1.42479656249519	48.388490966665\\
1.42450210240882	48.359420001692\\
1.42426303052527	48.3314270622493\\
1.42408592494454	48.3044360891326\\
1.4239859468355	48.278409923704\\
1.4238714533528	48.2532670191215\\
1.4238446153055	48.2289940323734\\
1.42381357958936	48.2055255973328\\
1.42384304587297	48.1828266600485\\
1.42386806668259	48.1607939131978\\
1.42393967485803	48.1394016476446\\
1.4239964898177	48.1186883389855\\
1.42407005039726	48.0984517562806\\
1.42416815119466	48.0788080141372\\
1.42424945380744	48.0595616894556\\
1.42436366944801	48.0408776102383\\
1.424442876981	48.0230265910784\\
1.4245719909668	48.0053475013421\\
1.42468297763134	47.9881597671741\\
1.4248020442452	47.9714553162726\\
1.42490781198336	47.9551488422045\\
1.42503334405854	47.9393887163021\\
1.42518604458786	47.9238045540822\\
1.42531513604592	47.9087607821988\\
1.42544832004337	47.8939978428474\\
1.42556716137984	47.8795188027622\\
1.42571319369819	47.8653797261275\\
1.42586094563402	47.8515249692874\\
1.42597233028862	47.837837160249\\
1.42612393446795	47.8246509903781\\
1.42627818190207	47.8114730589608\\
1.42638377692756	47.7988490278177\\
1.42653282045379	47.7866163137975\\
1.42667141861803	47.7744841147108\\
1.42681567875419	47.7623860666499\\
1.42694872007595	47.7508044765754\\
1.42706064539632	47.7392441676438\\
1.4272452226774	47.7281235489108\\
1.42736077496386	47.7172587979133\\
1.42751058443325	47.7065287969973\\
1.42761159130907	47.6959093677786\\
1.42774851491132	47.6858179597533\\
1.42787256766492	47.6756489284187\\
1.42797545185239	47.6656677776967\\
1.42809648588886	47.6557585197278\\
1.42825270074559	47.6460832309292\\
1.42833947008989	47.6365245621249\\
1.42848096682331	47.627149774988\\
1.42860009351115	47.6178371882391\\
1.42873894698977	47.6087199953251\\
1.4288365371584	47.5999605713503\\
1.42895635469692	47.5912884706604\\
1.42908433478648	47.5826250678628\\
1.42918896862841	47.5741691874163\\
1.42930398775837	47.5662066338665\\
1.42942143988422	47.558245741843\\
1.42954308216966	47.5501494703559\\
1.42966027898113	47.5425636160407\\
1.42976496538778	47.5348539645369\\
1.42987969165712	47.5271615624805\\
1.4299782730463	47.5199559946235\\
1.43009887154647	47.5129849880116\\
1.43020377572127	47.5060172409846\\
1.4302913560642	47.4990279585305\\
1.43042769394522	47.4923098447679\\
1.43050413056621	47.4855799801847\\
1.43060999592458	47.4791442076241\\
1.43070501793088	47.4727501869259\\
1.43080429767999	47.4666902231328\\
1.43088691441093	47.4604289849562\\
1.4309805622251	47.4543541351557\\
1.43105823787179	47.4484359851972\\
1.43119275100588	47.4422031439162\\
1.43125361344946	47.4365917211108\\
1.43137351358969	47.4310214177353\\
1.43146787478229	47.4254232589093\\
1.43154804349884	47.4197862582172\\
1.43164763863631	47.4140722970983\\
1.43173357445424	47.4086979066164\\
1.43179982102762	47.4032169465114\\
1.43190710563359	47.3980054664795\\
1.43199659332516	47.3930548185488\\
1.43207286474273	47.3880576702076\\
};
\label{pBM3D};

\addplot [color=mycolorblack,solid,mark=o,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.43787808305635	48.7456026610637\\
};


\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.75},
%align=right,
]at([yshift=-12ex,xshift = 0ex]legendpos)
{
	\ref{none}  & MCTF         &  \ref{AWF} & $\text{WLDU}_\text{AWF}$  &  \ref{rAWF} & $\text{WLDUr}_\text{AWF}$  & \ref{bBM3D}& $\text{WLDP}_\text{BM3D}$  \\	
	\ref{trunc} & truncated WT &  \ref{NLM} & $\text{WLDU}_\text{NLM}$  &  \ref{rNLM} & $\text{WLDUr}_\text{NLM}$  & \ref{pBM3D}& $\text{WLDPU}_\text{BM3D}$ \\	
	            &              &  \ref{BM3D}& $\text{WLDU}_\text{BM3D}$ &  \ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ &            &                            \\
	            &              &  \ref{GIF} & $\text{WLDU}_\text{GIF}$  &  \ref{rGIF} & $\text{WLDUr}_\text{GIF}$  &            &                            \\};
	
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_validation.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=2 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.05,
xmax=1.145,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=45.8,
ymax=47,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

%\addplot [color=mycolor5,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.111	44.05\\
%};
%\label{trunc};

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.141	46.94\\
};
\label{none};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.13999857636273	46.936925282526\\
	1.13963411302131	46.9362402522998\\
	1.13931728498585	46.9349717216763\\
	1.13899686493849	46.9330319858052\\
	1.1386775244311	46.9303781958898\\
	1.13835741420688	46.9269737551469\\
	1.13802456734749	46.9228248851876\\
	1.13766504665317	46.9179310458382\\
	1.13730925351835	46.9123280549613\\
	1.13693331703922	46.906027335904\\
	1.13654072272596	46.8990957342024\\
	1.1361500115564	46.891577290497\\
	1.13577167878901	46.8835475854432\\
	1.13541040565762	46.8750681272482\\
	1.135045303306	46.8662121663993\\
	1.13467982335744	46.8570421491397\\
	1.13432793689863	46.8476342097679\\
	1.13398983756903	46.8380362657265\\
	1.13366146378106	46.828303079589\\
	1.13335284605849	46.8185051697159\\
	1.13305996638264	46.808650701545\\
	1.13276844218298	46.7987667197192\\
	1.13248615942631	46.7889084514563\\
	1.13221234355481	46.7790796906186\\
	1.13195650710672	46.7692848737668\\
	1.13172264873679	46.7595726180055\\
	1.13148426888558	46.74990460187\\
	1.13125723146545	46.7403357594686\\
	1.13103711665584	46.7308220571291\\
	1.13081627569828	46.7214041244329\\
	1.13061420808589	46.712074709764\\
	1.13043849480334	46.702837144041\\
	1.13025032566284	46.6936494840004\\
	1.13005810461674	46.6845969860802\\
	1.1298832046199	46.6756164054656\\
	1.12971229359583	46.6667260664038\\
	1.12954168271292	46.6579312721353\\
	1.1293897338325	46.6491947397452\\
	1.12923101241213	46.6405399728869\\
	1.12908343494241	46.6319193345936\\
	1.12892979171675	46.6234690620524\\
	1.12880143780394	46.6150961782296\\
	1.12866246276701	46.6068051252456\\
	1.12853004242563	46.598592188101\\
	1.12839433989549	46.5904648801093\\
	1.12826551640699	46.5822278404504\\
	1.12814721722288	46.5742769691727\\
	1.12802860821564	46.5663679242768\\
	1.12791077860721	46.5584435491652\\
	1.12779417376833	46.5507344383019\\
	1.12768184836141	46.5430938120541\\
	1.12756080433802	46.535400087566\\
	1.12745511108244	46.5277885791615\\
	1.12735694071968	46.5203308091866\\
	1.1272517799726	46.5129351084457\\
	1.12715250586495	46.505522385645\\
	1.1270564655362	46.4982788432004\\
	1.12694934418964	46.4910716106398\\
	1.12685611163299	46.4839676313957\\
	1.1267772519649	46.4769288915446\\
	1.1266794543581	46.4698885840892\\
	1.12658874395535	46.4629252373513\\
	1.12650192570565	46.4560085668577\\
	1.12641200438369	46.449121851795\\
	1.12633977686693	46.4422504271829\\
	1.12624831127031	46.4355483698677\\
	1.1261672199075	46.4288721192526\\
	1.12609237341711	46.4223715063159\\
	1.12600805795737	46.4157539374065\\
	1.12593486708433	46.4093600356077\\
	1.12586205864921	46.4029395734163\\
	1.12580487691812	46.3964329660647\\
	1.12571659184954	46.3902740675561\\
	1.12563631377244	46.3839740618448\\
	1.12557719080581	46.3778433899368\\
	1.12549909601357	46.3718240151527\\
	1.12543642944491	46.3657844769014\\
	1.12536993849701	46.3598756631163\\
	1.12530803196321	46.3539323597693\\
	1.12524958189369	46.3479999810058\\
	1.12517628935993	46.3421649965467\\
	1.12510781360762	46.3363082997873\\
	1.12505379304063	46.3305644527289\\
	1.12499720675086	46.324984391454\\
	1.12493761420855	46.3193433644776\\
	1.12488043247746	46.3136797679504\\
	1.12482157092409	46.3082189405728\\
	1.12476945770573	46.3027933436554\\
	1.12471550975354	46.2974027028213\\
	1.12466682879453	46.2920714525322\\
	1.12461067819353	46.2867259150504\\
	1.12455617352791	46.2814457977946\\
	1.12450667928318	46.2763317771401\\
	1.12445194709119	46.2709825731639\\
	1.12439443133204	46.2658233031582\\
	1.12435308930838	46.2609270340796\\
	1.12429811022608	46.2559398613023\\
	1.1242531858725	46.2510986441047\\
	1.12421473875869	46.2462454059997\\
	1.12416515737621	46.2411889538069\\
};
\label{BM3D};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
1.1350264331411	46.9343227743234\\
1.12932395935059	46.927591151683\\
1.12517170010484	46.9178543535989\\
1.12207949101017	46.9055604760413\\
1.1197122051026	46.8911015022422\\
1.11795157224394	46.8748958799054\\
1.11660300414574	46.8573180140397\\
1.11559608866116	46.8387094214745\\
1.11483410772333	46.8193969436955\\
1.11427967439448	46.7996451629887\\
1.11387627984061	46.7797217832179\\
1.11357262897007	46.7597775599671\\
1.11336553641382	46.7400367830341\\
1.11321305986588	46.7205695546365\\
1.11311019374634	46.7014651059731\\
1.11305279417086	46.682776006402\\
1.11301633186147	46.6645317146574\\
1.11299651770422	46.6467366176671\\
1.11300361943124	46.6293950442336\\
1.11301535398222	46.6124793050055\\
1.11302606224409	46.5959876812421\\
1.11307031854155	46.5799200830967\\
1.113112803038	46.5642197369273\\
1.11315245071643	46.5489018034571\\
1.11319375401221	46.5338601765995\\
1.11325123104347	46.519223218735\\
1.11329573423124	46.504897469007\\
1.11334646292749	46.4909103854733\\
1.1134103929936	46.477195830713\\
1.11345786370602	46.4636815013433\\
1.11350514077898	46.4505255257472\\
1.11357037791141	46.4375418742915\\
1.11361895720971	46.4247485627452\\
1.11366897428096	46.4121192817859\\
1.11372202665068	46.3998588592942\\
1.11378378795488	46.3878055442578\\
1.11382356149896	46.3759524683829\\
1.11387011726496	46.3642265418616\\
1.11391136730988	46.3526451128707\\
1.11396928971189	46.3414398741485\\
1.11399836467607	46.3304092933214\\
1.11405144609171	46.3195505155781\\
1.11409340292064	46.3087969410028\\
1.11413133204891	46.298243863575\\
1.11419014519241	46.2880069610817\\
1.11421187638026	46.2775400992445\\
1.11425616656463	46.2675056690568\\
1.11430565112738	46.2576641747668\\
1.11433514725738	46.2479109533186\\
1.11438161588562	46.2381728156734\\
1.11442063907681	46.2286059791151\\
1.11445552806564	46.2192369414268\\
1.1144803478028	46.2100248428896\\
1.11452077972102	46.2010063198387\\
1.11454736157722	46.1921346146308\\
1.11458134046061	46.1833966353279\\
1.11460878401238	46.1748924335481\\
1.11464071999952	46.1663102399708\\
1.11466528800538	46.1579318460493\\
1.11469312367706	46.1496944643922\\
1.1147210755324	46.1416314517308\\
1.11474773968537	46.1335817822393\\
1.11477681464955	46.1257806208006\\
1.11480315445643	46.1178319750159\\
1.11481607989006	46.1100730798335\\
1.11483804344526	46.1026348960153\\
1.11486765575893	46.0952332465763\\
1.11489728259556	46.0880290692849\\
1.11493055469494	46.0806981766679\\
1.11493638808352	46.0734750375326\\
1.11496174032918	46.0663360376528\\
1.11498624540222	46.0593575238499\\
1.11500848973463	46.0524389426147\\
1.11502993530428	46.0456955424289\\
1.11505700125912	46.0388754809014\\
1.11506345429396	46.0322313588794\\
1.11508811911956	46.025351298563\\
1.11511148171982	46.0186894576168\\
1.1151292917087	46.0119515591766\\
1.11514331604624	46.0056953965352\\
1.11516271387865	45.9994740527974\\
1.11518395612688	45.9932117300283\\
1.1151984451991	45.9869875338475\\
1.11522626150683	45.9806307524416\\
1.11523738125254	45.9747509020864\\
1.11525186548378	45.9689025452337\\
1.11526840713424	45.9631335944379\\
1.1152739645866	45.9571230499626\\
1.11530088047086	45.951370729204\\
1.11531085774378	45.9455325873974\\
1.11531553897761	45.9398904077767\\
1.11533283098095	45.9343908985737\\
1.11534013602939	45.9288209288306\\
1.11534461394179	45.9233318607903\\
1.11536483958288	45.9179376750373\\
1.11537357756329	45.912519123627\\
1.11537978854881	45.9073876799688\\
1.11539310610234	45.9022042222724\\
1.11541185524258	45.8969928671202\\
1.1154237156592	45.8918154206438\\
};
\label{rBM3D};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
1.13483239188412	46.9379232197493\\
1.12954850850372	46.9377342428604\\
1.12578994731613	46.9373364224107\\
1.12276237991256	46.9367025031613\\
1.12015487941994	46.9357996120767\\
1.1178457192358	46.9346092654734\\
1.11578810154484	46.9331173301717\\
1.1139199261738	46.9313291432366\\
1.11223262457678	46.9292353427139\\
1.11072729081672	46.9268551460364\\
1.10937579876275	46.9241845099441\\
1.10815933150083	46.9212362803134\\
1.10705832176402	46.9180238356175\\
1.10607917901828	46.9145605527287\\
1.10519261529603	46.9108636247781\\
1.10441174482936	46.9069421674067\\
1.10374416796689	46.9028314211403\\
1.10310550631605	46.8985444964563\\
1.10257564583406	46.8940785788132\\
1.10211046093006	46.8894744194348\\
1.10168798804888	46.8847293556621\\
1.10133633395742	46.8798696605675\\
1.10101421956483	46.8749017196296\\
1.10074080065422	46.8698683377711\\
1.10050837037527	46.8647456003049\\
1.10035068976698	46.8595610065125\\
1.100185433015	46.8543266196913\\
1.1000386301031	46.8490467261059\\
1.0999175183059	46.8437221615993\\
1.09983703206638	46.8383630935345\\
1.09977352800708	46.8329860243366\\
1.09973693983204	46.8275912070873\\
1.099688268555	46.8221801209894\\
1.09969123123866	46.8167622975881\\
1.09970464077093	46.8113324548579\\
1.09969983851244	46.8058966186497\\
1.09975505480306	46.8004532004169\\
1.09976859504196	46.7950183366216\\
1.09981682578924	46.7895678149031\\
1.09986316855184	46.7841422599725\\
1.09991998236797	46.7787082379178\\
1.09999522097825	46.7732512384601\\
1.10007463735977	46.7678242234373\\
1.10015619829827	46.762412011658\\
1.10025888530131	46.7570079585741\\
1.10034673952209	46.7516117072784\\
1.10043111307367	46.7462413101151\\
1.10053102135053	46.7408606145233\\
1.10063100224219	46.7355115692207\\
1.10073246447568	46.7301851304026\\
1.1008485222831	46.7248779881854\\
1.10093798371136	46.7195769274063\\
1.1010433719848	46.7142689969819\\
1.10115974929732	46.7089922180724\\
1.10128915854517	46.7037448581145\\
1.10139917964258	46.6985130608096\\
1.10151987511494	46.6932999482631\\
1.1016536896604	46.6880965978674\\
1.10176979587768	46.6829276274617\\
1.1018938848815	46.6777741545331\\
1.10202698780195	46.6726490924043\\
1.10214619225052	46.6675279917097\\
1.10227862711485	46.6624365154927\\
1.10238869178114	46.6573559571026\\
1.10253229964203	46.6523045865193\\
1.10265580772748	46.6472859095504\\
1.10279001923382	46.6422774404694\\
1.10290969325806	46.6373000391805\\
1.10304037084434	46.6323328089556\\
1.1031587232793	46.6273668516919\\
1.10328266705353	46.6224340307544\\
1.10340359005226	46.6175397698795\\
1.10353339626099	46.6126686164632\\
1.10364264280058	46.6078020417642\\
1.10377097250846	46.602957286483\\
1.10389702695275	46.5981168446793\\
1.10403805456791	46.5933455582801\\
1.10413530998424	46.5885718078482\\
1.10428777200922	46.5838344877909\\
1.10439166925885	46.5790694700561\\
1.10449820484607	46.5743420751999\\
1.10462636996042	46.5696428071211\\
1.10475122868107	46.5649526725087\\
1.10485397377595	46.5603057637142\\
1.10499714110708	46.5556601733688\\
1.10510152245536	46.5510748275212\\
1.10521986520835	46.5464588488575\\
1.10533538566628	46.5418679922637\\
1.10545627961909	46.5372991596633\\
1.10555617337299	46.5327517242905\\
1.10568211163361	46.5282469658298\\
1.10578260566983	46.5237474439656\\
1.10589657217113	46.5192681198698\\
1.10600253168096	46.5147954168573\\
1.10610981762107	46.5103286738525\\
1.10621620797869	46.5059094256465\\
1.10633853486347	46.5015064402795\\
1.10644299366753	46.4971232981974\\
1.10654443653707	46.4927574372725\\
1.10665142233602	46.4884107954074\\
};
\label{bBM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
1.12941927353138	46.9342949461805\\
1.11879177383965	46.9276307304683\\
1.11115808535348	46.918176008685\\
1.10513380699351	46.9063839364657\\
1.10015201568604	46.8925956163384\\
1.0959332993793	46.8771397494907\\
1.09230665022952	46.8603427308166\\
1.08913193620401	46.8424764464854\\
1.08635140917628	46.8238169694867\\
1.0838963126168	46.8046124824855\\
1.08170076554197	46.7850376927662\\
1.07975212329535	46.765289385741\\
1.07800185014754	46.7455462985174\\
1.07642226533841	46.7259009719\\
1.07500129060697	46.7064286261412\\
1.07372337186397	46.6872716785326\\
1.07256555315202	46.668381090945\\
1.07151380529258	46.6498542239162\\
1.07054395724069	46.6317007696064\\
1.06970104953359	46.6139125036902\\
1.06891097635182	46.5965168655241\\
1.06819799103713	46.5794976020539\\
1.06752737403521	46.5628731903307\\
1.06692567331537	46.5466306568507\\
1.06639170767692	46.5307273118955\\
1.06591090575087	46.5151559958724\\
1.06546195267421	46.4999618694234\\
1.06503450325903	46.4851242237992\\
1.0646364628361	46.4705685711404\\
1.06429532820803	46.4563073964192\\
1.06398527271251	46.4423417289417\\
1.06367927880457	46.4287075700074\\
1.06342219338199	46.4153504915538\\
1.06318270978589	46.402226311763\\
1.06293989075017	46.3893975961345\\
1.06272822346179	46.3766405330111\\
1.06256218247002	46.3643636554818\\
1.06237964823766	46.3523148332337\\
1.06221402841171	46.3401808788949\\
1.06207756584671	46.3285143980724\\
1.06193561360316	46.3170561106377\\
1.06182497770048	46.3056947902813\\
1.06171112254186	46.2945955243612\\
1.06160632970975	46.2836693173832\\
1.06151893538267	46.2729601408653\\
1.06143447469334	46.2625349656484\\
1.06135502926589	46.2521678989129\\
1.06129460407393	46.2419095145198\\
1.0612246421388	46.2319545797205\\
1.06118215764235	46.2221669416491\\
1.0611265589138	46.2124320827845\\
1.06106669527625	46.2029142690925\\
1.06103137059865	46.1936279213157\\
1.06099956047716	46.1846425045452\\
1.06098471801293	46.175680536032\\
1.06096118113716	46.1666576979422\\
1.06093269193233	46.157804329379\\
1.06092300995957	46.1491984935319\\
1.06091374431165	46.1405727582476\\
1.06090363633209	46.1322079161364\\
1.06091316823427	46.1240595574562\\
1.06090311834655	46.115963930335\\
1.06092650999273	46.1077544206659\\
1.06090750912119	46.0999852578415\\
1.06092048296469	46.0921525232207\\
1.06093001002588	46.0845184436602\\
1.06095222531236	46.0768183842936\\
1.06096681604531	46.0693371018837\\
1.06098634942534	46.0621553679663\\
1.06098611705799	46.0550394803057\\
1.06100518086235	46.0479997452111\\
1.06101793202047	46.0409875787468\\
1.06103761063009	46.0338805525491\\
1.06105210938429	46.0272187100044\\
1.06108055017926	46.0205492901833\\
1.06112049315787	46.0137739098123\\
1.06114340070541	46.0071309643644\\
1.06115618575043	46.0008336439028\\
1.06120440681574	45.9945962786433\\
1.06120309490843	45.9883209026631\\
1.06122242980802	45.9821063931815\\
1.06125914384871	45.9756818034595\\
1.06129789594466	45.9694493527253\\
1.06131367271927	45.9634531861777\\
1.06136450791722	45.9574534160994\\
1.0613947205132	45.9515826473549\\
1.06142458455817	45.9456753596006\\
1.06145653022727	45.9400243302265\\
1.06148479674673	45.9341736522802\\
1.0615220529779	45.9285789951384\\
1.06157140199303	45.9229177385837\\
1.06159020922511	45.9173935430181\\
1.06163750566202	45.9119510719955\\
1.06164782180399	45.9064953077668\\
1.06169197159975	45.9011377869887\\
1.06172791592361	45.8960025461978\\
1.06176886582738	45.8907274155703\\
1.06180077760958	45.8856009615937\\
1.06182067406359	45.8805706382016\\
1.06186355067994	45.8757325239681\\
};
\label{pBM3D};

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.05,
xmax=1.145,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=0.9875,
ymax=0.991,
ylabel={$\text{SSIM}_{\text{LP}_t}$},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.140566365972993	0.990774593217710\\
};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.13999857636273	0.990772728655931\\
	1.13963411302131	0.990773237462178\\
	1.13931728498585	0.990773300303478\\
	1.13899686493849	0.990772409696432\\
	1.1386775244311	0.990770183482428\\
	1.13835741420688	0.990766313119781\\
	1.13802456734749	0.990760529899356\\
	1.13766504665317	0.990752673143567\\
	1.13730925351835	0.99074272150806\\
	1.13693331703922	0.990730580764522\\
	1.13654072272596	0.990716369374296\\
	1.1361500115564	0.990700202376727\\
	1.13577167878901	0.990682280152455\\
	1.13541040565762	0.990662750826352\\
	1.135045303306	0.990641823726241\\
	1.13467982335744	0.990619724666779\\
	1.13432793689863	0.990596645501123\\
	1.13398983756903	0.990572762061743\\
	1.13366146378106	0.990548271194054\\
	1.13335284605849	0.990523318490815\\
	1.13305996638264	0.990498028190346\\
	1.13276844218298	0.990472471637357\\
	1.13248615942631	0.99044681310405\\
	1.13221234355481	0.990421049453176\\
	1.13195650710672	0.990395260452122\\
	1.13172264873679	0.990369509571972\\
	1.13148426888558	0.990343758236545\\
	1.13125723146545	0.990318163027067\\
	1.13103711665584	0.990292589685691\\
	1.13081627569828	0.99026723066096\\
	1.13061420808589	0.990241934430713\\
	1.13043849480334	0.990216807488105\\
	1.13025032566284	0.990191753862036\\
	1.13005810461674	0.990166940085958\\
	1.1298832046199	0.990142240242336\\
	1.12971229359583	0.990117690308024\\
	1.12954168271292	0.990093321450256\\
	1.1293897338325	0.990069029028881\\
	1.12923101241213	0.990044961532964\\
	1.12908343494241	0.990020740741334\\
	1.12892979171675	0.989997104465413\\
	1.12880143780394	0.989973565123814\\
	1.12866246276701	0.989950237728699\\
	1.12853004242563	0.989927120125586\\
	1.12839433989549	0.989904153871971\\
	1.12826551640699	0.989880756099664\\
	1.12814721722288	0.989858191307096\\
	1.12802860821564	0.989835645435735\\
	1.12791077860721	0.989813069640846\\
	1.12779417376833	0.989791105954264\\
	1.12768184836141	0.98976923273764\\
	1.12756080433802	0.989747114313471\\
	1.12745511108244	0.989725336987136\\
	1.12735694071968	0.989703932038174\\
	1.1272517799726	0.989682660516942\\
	1.12715250586495	0.989661335324624\\
	1.1270564655362	0.989640429251888\\
	1.12694934418964	0.989619454568121\\
	1.12685611163299	0.989598892037288\\
	1.1267772519649	0.98957838940985\\
	1.1266794543581	0.989558036217426\\
	1.12658874395535	0.989537904013543\\
	1.12650192570565	0.989517951133038\\
	1.12641200438369	0.989497987110571\\
	1.12633977686693	0.989478069116185\\
	1.12624831127031	0.98945851674078\\
	1.1261672199075	0.989439116353561\\
	1.12609237341711	0.989420100050443\\
	1.12600805795737	0.989401040182486\\
	1.12593486708433	0.989382331144829\\
	1.12586205864921	0.98936356639914\\
	1.12580487691812	0.989344788684781\\
	1.12571659184954	0.989326695024591\\
	1.12563631377244	0.989308479697827\\
	1.12557719080581	0.989290643255541\\
	1.12549909601357	0.989272976501705\\
	1.12543642944491	0.989255381157304\\
	1.12536993849701	0.98923812235786\\
	1.12530803196321	0.989220756099914\\
	1.12524958189369	0.989203292432828\\
	1.12517628935993	0.989186368355137\\
	1.12510781360762	0.989169306839343\\
	1.12505379304063	0.989152423927319\\
	1.12499720675086	0.989135922135806\\
	1.12493761420855	0.98911940089883\\
	1.12488043247746	0.989103027480415\\
	1.12482157092409	0.989086977193656\\
	1.12476945770573	0.989071067472173\\
	1.12471550975354	0.989055395648059\\
	1.12466682879453	0.989039697735212\\
	1.12461067819353	0.989024141064133\\
	1.12455617352791	0.989008550404817\\
	1.12450667928318	0.988993480104625\\
	1.12445194709119	0.988977952611743\\
	1.12439443133204	0.988963045230179\\
	1.12435308930838	0.988948557136613\\
	1.12429811022608	0.988933993885969\\
	1.1242531858725	0.988919830828782\\
	1.12421473875869	0.988905536078635\\
	1.12416515737621	0.988891003956822\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.1350264331411	0.990760678694023\\
	1.12932395935059	0.990735498496203\\
	1.12517170010484	0.990701303476546\\
	1.12207949101017	0.990659834557155\\
	1.1197122051026	0.990612597031903\\
	1.11795157224394	0.990560966445614\\
	1.11660300414574	0.990506227141633\\
	1.11559608866116	0.990449285396728\\
	1.11483410772333	0.990391110292675\\
	1.11427967439448	0.990332476189123\\
	1.11387627984061	0.990274059914\\
	1.11357262897007	0.990216250904087\\
	1.11336553641382	0.990159562736409\\
	1.11321305986588	0.990104198076992\\
	1.11311019374634	0.990050254942876\\
	1.11305279417086	0.989997859903665\\
	1.11301633186147	0.989946994390011\\
	1.11299651770422	0.989897541603833\\
	1.11300361943124	0.989849634562838\\
	1.11301535398222	0.98980308378281\\
	1.11302606224409	0.989757796355868\\
	1.11307031854155	0.989713759175306\\
	1.113112803038	0.98967080430756\\
	1.11315245071643	0.98962892302791\\
	1.11319375401221	0.989587682287055\\
	1.11325123104347	0.989547736664032\\
	1.11329573423124	0.98950866620773\\
	1.11334646292749	0.989470464126804\\
	1.1134103929936	0.989433112781605\\
	1.11345786370602	0.989396290603064\\
	1.11350514077898	0.989360419121963\\
	1.11357037791141	0.989325016473941\\
	1.11361895720971	0.989290028597786\\
	1.11366897428096	0.989255633956166\\
	1.11372202665068	0.989222295836154\\
	1.11378378795488	0.9891893135059\\
	1.11382356149896	0.989156985431954\\
	1.11387011726496	0.989125163055811\\
	1.11391136730988	0.989093546778897\\
	1.11396928971189	0.989062965679404\\
	1.11399836467607	0.989032836512096\\
	1.11405144609171	0.989003223886397\\
	1.11409340292064	0.988974062368392\\
	1.11413133204891	0.988945277981279\\
	1.11419014519241	0.988917404258282\\
	1.11421187638026	0.988888916154773\\
	1.11425616656463	0.988861675271993\\
	1.11430565112738	0.988834949530849\\
	1.11433514725738	0.988808481166508\\
	1.11438161588562	0.988782041035369\\
	1.11442063907681	0.988756198082041\\
	1.11445552806564	0.98873079513025\\
	1.1144803478028	0.988705882119834\\
	1.11452077972102	0.988681365895898\\
	1.11454736157722	0.988657139451395\\
	1.11458134046061	0.988633481153123\\
	1.11460878401238	0.988610441803684\\
	1.11464071999952	0.988587235127743\\
	1.11466528800538	0.988564552089444\\
	1.11469312367706	0.988542149977267\\
	1.1147210755324	0.988520095414585\\
	1.11474773968537	0.988498242081983\\
	1.11477681464955	0.988476974671046\\
	1.11480315445643	0.988455657204285\\
	1.11481607989006	0.988434693653802\\
	1.11483804344526	0.988414557644373\\
	1.11486765575893	0.988394553258222\\
	1.11489728259556	0.988374966398596\\
	1.11493055469494	0.988355259464076\\
	1.11493638808352	0.988335800723269\\
	1.11496174032918	0.988316543938118\\
	1.11498624540222	0.988297574376789\\
	1.11500848973463	0.988279087306364\\
	1.11502993530428	0.988260867225321\\
	1.11505700125912	0.988242438522754\\
	1.11506345429396	0.988224627948425\\
	1.11508811911956	0.988206467820518\\
	1.11511148171982	0.988188824448111\\
	1.1151292917087	0.988171046253847\\
	1.11514331604624	0.988154193650265\\
	1.11516271387865	0.988137505951595\\
	1.11518395612688	0.988120522044015\\
	1.1151984451991	0.988103860723137\\
	1.11522626150683	0.98808686530348\\
	1.11523738125254	0.988071021956241\\
	1.11525186548378	0.988055206751734\\
	1.11526840713424	0.988039562582531\\
	1.1152739645866	0.988023573699802\\
	1.11530088047086	0.98800802177905\\
	1.11531085774378	0.987992479376469\\
	1.11531553897761	0.98797736435342\\
	1.11533283098095	0.98796253367859\\
	1.11534013602939	0.98794745730687\\
	1.11534461394179	0.987932673478883\\
	1.11536483958288	0.987918283556733\\
	1.11537357756329	0.987903939949971\\
	1.11537978854881	0.987890239591514\\
	1.11539310610234	0.987876369295337\\
	1.11541185524258	0.987862395281695\\
	1.1154237156592	0.98784824578623\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.13483239188412	0.990775220412901\\
	1.12954850850372	0.990776775363549\\
	1.12578994731613	0.990778735929489\\
	1.12276237991256	0.990780747775367\\
	1.12015487941994	0.990782558642281\\
	1.1178457192358	0.990783966969036\\
	1.11578810154484	0.990784772269368\\
	1.1139199261738	0.990784847717032\\
	1.11223262457678	0.990784061963671\\
	1.11072729081672	0.990782418601585\\
	1.10937579876275	0.990779813878309\\
	1.10815933150083	0.990776227193132\\
	1.10705832176402	0.990771693896168\\
	1.10607917901828	0.990766201807716\\
	1.10519261529603	0.99075980619118\\
	1.10441174482936	0.990752532182576\\
	1.10374416796689	0.990744442022974\\
	1.10310550631605	0.990735639230505\\
	1.10257564583406	0.990726109174906\\
	1.10211046093006	0.990715947272662\\
	1.10168798804888	0.990705183413557\\
	1.10133633395742	0.990693930732693\\
	1.10101421956483	0.990682201110964\\
	1.10074080065422	0.990670079155884\\
	1.10050837037527	0.990657585434386\\
	1.10035068976698	0.99064479284552\\
	1.100185433015	0.990631752130237\\
	1.1000386301031	0.99061843728637\\
	1.0999175183059	0.990604940295455\\
	1.09983703206638	0.990591237842576\\
	1.09977352800708	0.990577375507401\\
	1.09973693983204	0.990563411920761\\
	1.099688268555	0.990549308367195\\
	1.09969123123866	0.990535134141568\\
	1.09970464077093	0.990520880512299\\
	1.09969983851244	0.990506584474409\\
	1.09975505480306	0.990492119758356\\
	1.09976859504196	0.990477683892131\\
	1.09981682578924	0.990463185675573\\
	1.09986316855184	0.990448696840175\\
	1.09991998236797	0.990434167208515\\
	1.09999522097825	0.990419576416305\\
	1.10007463735977	0.990404964968413\\
	1.10015619829827	0.990390390151158\\
	1.10025888530131	0.990375841245137\\
	1.10034673952209	0.990361275039415\\
	1.10043111307367	0.990346752571139\\
	1.10053102135053	0.990332204954028\\
	1.10063100224219	0.990317681901986\\
	1.10073246447568	0.990303198472996\\
	1.1008485222831	0.990288817422183\\
	1.10093798371136	0.99027443074386\\
	1.1010433719848	0.99026000029874\\
	1.10115974929732	0.990245610665103\\
	1.10128915854517	0.990231296844418\\
	1.10139917964258	0.990217049876209\\
	1.10151987511494	0.990202799543115\\
	1.1016536896604	0.990188582071387\\
	1.10176979587768	0.990174456676015\\
	1.1018938848815	0.990160379995509\\
	1.10202698780195	0.990146347997272\\
	1.10214619225052	0.990132389651968\\
	1.10227862711485	0.99011843182424\\
	1.10238869178114	0.990104505951458\\
	1.10253229964203	0.990090666624818\\
	1.10265580772748	0.990076917751102\\
	1.10279001923382	0.990063208084401\\
	1.10290969325806	0.990049603237561\\
	1.10304037084434	0.990035950094118\\
	1.1031587232793	0.990022348103759\\
	1.10328266705353	0.990008798515513\\
	1.10340359005226	0.989995395276704\\
	1.10353339626099	0.989982044973292\\
	1.10364264280058	0.989968725079677\\
	1.10377097250846	0.989955467772129\\
	1.10389702695275	0.989942176356337\\
	1.10403805456791	0.989929044294217\\
	1.10413530998424	0.98991592761475\\
	1.10428777200922	0.989902911794463\\
	1.10439166925885	0.989889819564989\\
	1.10449820484607	0.989876831481834\\
	1.10462636996042	0.9898639245771\\
	1.10475122868107	0.989851079750177\\
	1.10485397377595	0.989838281611118\\
	1.10499714110708	0.989825481127367\\
	1.10510152245536	0.989812844768886\\
	1.10521986520835	0.989800167836922\\
	1.10533538566628	0.989787514886293\\
	1.10545627961909	0.989774968657763\\
	1.10555617337299	0.989762432537121\\
	1.10568211163361	0.989750090226492\\
	1.10578260566983	0.989737726692423\\
	1.10589657217113	0.98972539782874\\
	1.10600253168096	0.989713121985096\\
	1.10610981762107	0.989700927160897\\
	1.10621620797869	0.989688798604037\\
	1.10633853486347	0.989676706155552\\
	1.10644299366753	0.98966469378189\\
	1.10654443653707	0.989652764672209\\
	1.10665142233602	0.989640799065772\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.12941927353138	0.990761451574508\\
	1.11879177383965	0.990738830006848\\
	1.11115808535348	0.99070864197634\\
	1.10513380699351	0.990672170819627\\
	1.10015201568604	0.990630437218569\\
	1.0959332993793	0.990584393673916\\
	1.09230665022952	0.990534919204984\\
	1.08913193620401	0.990482786416622\\
	1.08635140917628	0.990428580962575\\
	1.0838963126168	0.990373104438899\\
	1.08170076554197	0.990316739146303\\
	1.07975212329535	0.990260051185367\\
	1.07800185014754	0.990203433968565\\
	1.07642226533841	0.990147246134903\\
	1.07500129060697	0.990091627287002\\
	1.07372337186397	0.99003696073088\\
	1.07256555315202	0.989983021040655\\
	1.07151380529258	0.98993021799787\\
	1.07054395724069	0.989878477456576\\
	1.06970104953359	0.989827740096419\\
	1.06891097635182	0.989778142651656\\
	1.06819799103713	0.989729607429075\\
	1.06752737403521	0.989682240858922\\
	1.06692567331537	0.989635836076658\\
	1.06639170767692	0.989590497273426\\
	1.06591090575087	0.989546019459683\\
	1.06546195267421	0.989502630962648\\
	1.06503450325903	0.989460173972307\\
	1.0646364628361	0.989418596878434\\
	1.06429532820803	0.989377809130823\\
	1.06398527271251	0.989337745038867\\
	1.06367927880457	0.98929875320953\\
	1.06342219338199	0.989260496152504\\
	1.06318270978589	0.989222840081296\\
	1.06293989075017	0.989186232415159\\
	1.06272822346179	0.989149705018608\\
	1.06256218247002	0.989114637296129\\
	1.06237964823766	0.989080115295877\\
	1.06221402841171	0.989045418078637\\
	1.06207756584671	0.989012027755199\\
	1.06193561360316	0.988979333258814\\
	1.06182497770048	0.988946976112852\\
	1.06171112254186	0.988915053590761\\
	1.06160632970975	0.988884014438951\\
	1.06151893538267	0.988853372423478\\
	1.06143447469334	0.988823721457048\\
	1.06135502926589	0.988794128516415\\
	1.06129460407393	0.988764897185365\\
	1.0612246421388	0.988736552304829\\
	1.06118215764235	0.988708448356037\\
	1.0611265589138	0.988680806706898\\
	1.06106669527625	0.98865386869444\\
	1.06103137059865	0.988627482623166\\
	1.06099956047716	0.988601865878892\\
	1.06098471801293	0.988576428698304\\
	1.06096118113716	0.988550969730886\\
	1.06093269193233	0.988526138772264\\
	1.06092300995957	0.988501761940102\\
	1.06091374431165	0.988477468889522\\
	1.06090363633209	0.988453743174669\\
	1.06091316823427	0.988430769208071\\
	1.06090311834655	0.988407817480316\\
	1.06092650999273	0.988384856589826\\
	1.06090750912119	0.988362943220094\\
	1.06092048296469	0.988340944589388\\
	1.06093001002588	0.988319392754614\\
	1.06095222531236	0.988297753749871\\
	1.06096681604531	0.988276639295451\\
	1.06098634942534	0.988256365082766\\
	1.06098611705799	0.988236252720032\\
	1.06100518086235	0.988216503064275\\
	1.06101793202047	0.988196833984991\\
	1.06103761063009	0.988177036622458\\
	1.06105210938429	0.988158552041348\\
	1.06108055017926	0.988139825882554\\
	1.06112049315787	0.988121059105032\\
	1.06114340070541	0.988102490674454\\
	1.06115618575043	0.988084884092962\\
	1.06120440681574	0.988067567329874\\
	1.06120309490843	0.988049985403212\\
	1.06122242980802	0.9880327979578\\
	1.06125914384871	0.988015290025705\\
	1.06129789594466	0.987998058976087\\
	1.06131367271927	0.987981501866833\\
	1.06136450791722	0.987964851866651\\
	1.0613947205132	0.987948681155744\\
	1.06142458455817	0.987932483003874\\
	1.06145653022727	0.98791679548071\\
	1.06148479674673	0.987900680959524\\
	1.0615220529779	0.98788523406117\\
	1.06157140199303	0.987869606659262\\
	1.06159020922511	0.987854383988649\\
	1.06163750566202	0.987839501001476\\
	1.06164782180399	0.987824431028505\\
	1.06169197159975	0.987809693736487\\
	1.06172791592361	0.987795421159568\\
	1.06176886582738	0.987781065210932\\
	1.06180077760958	0.987767011231589\\
	1.06182067406359	0.987753054749641\\
	1.06186355067994	0.987739771042954\\
};
%\addlegendentry{BM3D};

\end{groupplot}

% legend

\path (group c2r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
%align=right,
]at([yshift=-6ex,xshift = -0ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
%	\ref{AWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
%	\ref{NLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
%	\ref{GIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{rAWF}& $\text{WLDUr}_\text{AWF}$ &[5pt]
%	\ref{rNLM}& $\text{WLDUr}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ & &[5pt]
%	\ref{rGIF}& $\text{WLDUr}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{bAWF}& $\text{WLDP}_\text{AWF}$ &[5pt]
%	\ref{bNLM}& $\text{WLDP}_\text{NLM}$ & &[5pt]
	\ref{bBM3D}& $\text{WLDP}_\text{BM3D}$ & &[5pt]
%	\ref{bGIF}& $\text{WLDP}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{pAWF}& $\text{WLDPU}_\text{AWF}$ &[5pt]
%	\ref{pNLM}& $\text{WLDPU}_\text{NLM}$ & &[5pt]
	\ref{pBM3D}& $\text{WLDPU}_\text{BM3D}$ & &[5pt]
%	\ref{pGIF}& $\text{WLDPU}_\text{GIF}$ & &[5pt]\\
%	\ref{trunc}& truncated WT&[5pt]&&&&&&&&&&&&
\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_validation_all.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=2 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

%wldur
\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.29,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=46.35,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

%\addplot [color=mycoloryellow,solid,mark=+,mark options={solid,scale=3,thick},only marks]
%table[row sep=crcr]{%
%	1.257	44.88\\
%};
%\label{trunc};

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282 47.73\\
};
\label{none};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28158809226236	47.730805804115\\
	1.28132452788176	47.7291797599514\\
	1.28103548509103	47.7261907477569\\
	1.28070274694466	47.7215653302594\\
	1.28031965243964	47.7151829344515\\
	1.27991555649557	47.7070402721066\\
	1.27948306519308	47.6972468889751\\
	1.27902469222928	47.6859715832471\\
	1.27856739656425	47.6734719185883\\
	1.2781035605772	47.659988237859\\
	1.27764448413142	47.6458037255063\\
	1.27720416328053	47.6311374658405\\
	1.27678637151365	47.6161868362854\\
	1.27639471160041	47.6010708463529\\
	1.27601590568637	47.5859012557153\\
	1.27564996554528	47.5707410531229\\
	1.27530334908285	47.555623629754\\
	1.2749748347718	47.5405940036887\\
	1.27465327875114	47.5256786843577\\
	1.27436357663002	47.5108933179052\\
	1.27408952183194	47.4962555957065\\
	1.27381581141625	47.4817615149006\\
	1.27355758937789	47.4674517371952\\
	1.27331270111932	47.4533047772128\\
	1.27307822674881	47.4393574465433\\
	1.27286267280579	47.4255818143533\\
	1.27264789887417	47.4120101234809\\
	1.27244397151617	47.3986184875976\\
	1.27225189150116	47.3853746657064\\
	1.27206089467178	47.3723030336695\\
	1.27188030584359	47.3593788133297\\
	1.27171347465044	47.3465521492432\\
	1.27155214180181	47.3340191242476\\
	1.27138480728055	47.3216245727057\\
	1.27123800913493	47.3094487891052\\
	1.27108490908587	47.2972870231934\\
	1.27093605347622	47.285443848346\\
	1.27080724563128	47.2737526192486\\
	1.2706736429238	47.2621712095018\\
	1.27054179450612	47.250804886546\\
	1.27041298666118	47.2396907484803\\
	1.27030483881632	47.2285638009159\\
	1.27018556771455	47.217651544692\\
	1.27006809211072	47.2069365815565\\
	1.26995461369738	47.1962391823539\\
	1.26984895011525	47.1856462851828\\
	1.26974041373641	47.1754253588974\\
	1.2696422058859	47.1652932815565\\
	1.26954513125949	47.1551962454538\\
	1.26944866886845	47.1452412860304\\
	1.26935717500286	47.1355308529703\\
	1.2692535188463	47.1258724997614\\
	1.26917186489812	47.116384725301\\
	1.26908385900804	47.1069409414117\\
	1.26900310575226	47.0978326117104\\
	1.2689164509008	47.0887633805692\\
	1.26883577417444	47.0797614102093\\
	1.26875054983445	47.0708925181316\\
	1.26867238680522	47.0621410337001\\
	1.2686100565357	47.053570265905\\
	1.26852685433847	47.0451751657674\\
	1.26845352443648	47.0367319475038\\
	1.26838387089011	47.0284251500705\\
	1.26830855122319	47.0200581400125\\
	1.26824959707849	47.0118943176805\\
	1.26817841000027	47.0038426053432\\
	1.26811357780739	46.9958549006744\\
	1.26805266921903	46.9880709187095\\
	1.26798114070186	46.9802875429155\\
	1.26792446772257	46.9726955350913\\
	1.26786425084244	46.9651977293049\\
	1.26780940279549	46.9576677346904\\
	1.26774574209143	46.9503333263986\\
	1.26768245814759	46.9430313215478\\
	1.26763122758748	46.9358294002248\\
	1.26756734906891	46.928773594866\\
	1.26752012747305	46.9218728196349\\
	1.26746228889183	46.915116482708\\
	1.26741130263717	46.9084882061127\\
	1.2673699149379	46.9017072966176\\
	1.26731093724569	46.8951075892997\\
	1.26726024533495	46.8886427074639\\
	1.26721239089966	46.8821823668499\\
	1.26715997707697	46.8759212196852\\
	1.26711913980084	46.8696470105268\\
	1.26707116762797	46.8634527846865\\
	1.26702327198452	46.8574291668745\\
	1.26697850227356	46.8514796266069\\
	1.26694127365395	46.8456132460118\\
	1.26690240553868	46.8397836140635\\
	1.26685759461956	46.8340051471864\\
	1.26681893843192	46.8283954720073\\
	1.26677651464203	46.8228729622637\\
	1.26673550075955	46.8171569128681\\
	1.26668753447356	46.8115251435954\\
	1.2666495670507	46.8062198983589\\
	1.26661668000398	46.8008544130011\\
	1.26657078001234	46.7957158586625\\
	1.26654078047953	46.790602042269\\
	1.26651186118891	46.7852981359093\\
};
\label{BM3D};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	47.7272339638081\\
	1.27007348449142	47.7174256330856\\
	1.26573746587023	47.7029479792899\\
	1.26265306531647	47.6844136522229\\
	1.26046340553849	47.6626385902369\\
	1.25898815967419	47.6384885079629\\
	1.25798094125442	47.6127577423275\\
	1.25732933150397	47.5861494656285\\
	1.25689527134836	47.5592274138337\\
	1.25663697866746	47.5324183266457\\
	1.25649249995196	47.5060488929723\\
	1.25642146298915	47.4802236480209\\
	1.25639894273546	47.455133990892\\
	1.25642221356616	47.4307348503429\\
	1.25646174101182	47.4070744688034\\
	1.25652909867557	47.3841036539109\\
	1.25660628448298	47.3618322930538\\
	1.25668900984305	47.3402114575086\\
	1.25678335590127	47.3192067879209\\
	1.25687424047494	47.2988201713742\\
	1.25695478474652	47.2789817783446\\
	1.25705987730144	47.2596957616287\\
	1.25715793503655	47.2409252355495\\
	1.25725752924695	47.2226244452472\\
	1.25734637107378	47.204726887249\\
	1.25744954156287	47.1872958207837\\
	1.2575291292167	47.170155945614\\
	1.25761436827389	47.1535558987469\\
	1.25770815507865	47.1371776250075\\
	1.25778955589106	47.1211419181732\\
	1.25786780133659	47.1057253773179\\
	1.25795251057472	47.0904547144748\\
	1.25803016438896	47.0754259387069\\
	1.25809759858214	47.0606380510793\\
	1.25816530062829	47.0463676074318\\
	1.25824390811685	47.0323584756846\\
	1.25830802505399	47.0185686649657\\
	1.25836426829114	47.0051021955735\\
	1.25842609523255	46.9916604112049\\
	1.25849357357732	46.9786535240023\\
	1.25853320404335	46.966066567694\\
	1.25859758000315	46.9534548009823\\
	1.25864813357224	46.9411104221234\\
	1.25869750682219	46.9290201291492\\
	1.25875581635369	46.9172825140517\\
	1.25879129951383	46.9055940843746\\
	1.25884296570295	46.8941611908876\\
	1.25889339270415	46.8830270534409\\
	1.25893457436267	46.8720911353437\\
	1.25897818730201	46.8611600108885\\
	1.25901270207064	46.8505119002689\\
	1.25905648867289	46.8399780437284\\
	1.25909413526088	46.8296022054399\\
	1.25912854995257	46.8195180253413\\
	1.25915106726281	46.8096187762808\\
	1.25918803685977	46.7999816812677\\
	1.25922102692686	46.7904808425415\\
	1.25925324581288	46.7808570826294\\
	1.25928074342233	46.7714218591237\\
	1.25931193504804	46.7623754241436\\
	1.25933486738323	46.753438743169\\
	1.25936418992502	46.7446260486658\\
	1.25939543747608	46.7360913140542\\
	1.25941950892225	46.7274357512114\\
	1.25943469118189	46.719094571705\\
	1.25945688765726	46.7109517693401\\
	1.25948573336189	46.7027435878346\\
	1.25950949574694	46.694878582688\\
	1.25953931278653	46.6870417839515\\
	1.25954632405882	46.6792246725112\\
	1.25956828505905	46.6716148176084\\
	1.25958838580567	46.6643089615755\\
	1.25960965509768	46.6569089292254\\
	1.25962899938042	46.6497002875371\\
	1.25965647344236	46.6426969251327\\
	1.25966125064426	46.6357969306936\\
	1.25968711464493	46.6286946425089\\
	1.25970247645437	46.6218283728335\\
	1.25971981919842	46.6150004411687\\
	1.25973728556692	46.608386489744\\
	1.25974687823543	46.6018484348041\\
	1.25976452709716	46.595441892185\\
	1.25978570808599	46.5890616159858\\
	1.25979769965749	46.5826980873836\\
	1.25980722757033	46.5765796680498\\
	1.25981881589065	46.5705768529296\\
	1.2598349282771	46.5647088706796\\
	1.25984104180042	46.5587679742672\\
	1.25986233463994	46.5528661308734\\
	1.25986923406154	46.5470953783987\\
	1.25987011414987	46.5414703032581\\
	1.25989098902102	46.5359477953093\\
	1.25989665514157	46.5304221615326\\
	1.25990868497778	46.5249820967127\\
	1.25992136531406	46.519624721259\\
	1.25992780850257	46.5142789457395\\
	1.25993815469153	46.5091828815656\\
	1.25994423878046	46.504073426577\\
	1.25996212017389	46.4990236898681\\
	1.25996876057283	46.493960892819\\
};
\label{rBM3D};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27540173059628	47.7320283451685\\
	1.26964288582037	47.7314802534654\\
	1.26533406457783	47.7304437059858\\
	1.26174127614057	47.7288247089286\\
	1.25864860746596	47.7265493651047\\
	1.25597380414421	47.7235932271202\\
	1.25366884985088	47.7199513523527\\
	1.25168551339044	47.7156424412065\\
	1.25000270207723	47.7106845216683\\
	1.24859241203026	47.7051363843822\\
	1.24741003837115	47.6990384210389\\
	1.24642360946279	47.6924563790869\\
	1.24562100716579	47.6854622712758\\
	1.24494843129758	47.6781114848303\\
	1.24441623099056	47.6704715731023\\
	1.24398453147323	47.6625883517884\\
	1.24365441004435	47.6545320780092\\
	1.24337343816404	47.6463237116054\\
	1.24318019549052	47.638006499899\\
	1.24304263974413	47.6296069185783\\
	1.24293864214862	47.6211439389425\\
	1.24289542363014	47.6126323446732\\
	1.24286897682849	47.6040900910965\\
	1.24288442105423	47.5955368735133\\
	1.24290880156152	47.586968513653\\
	1.24301416785629	47.5784063005031\\
	1.2431002487371	47.5698482648913\\
	1.24320338390492	47.5613116371141\\
	1.24331555837466	47.5527716177813\\
	1.24345097718415	47.5442580504281\\
	1.24359843171673	47.5357965765515\\
	1.24375672693606	47.5273581621232\\
	1.24391838944988	47.5189528475257\\
	1.24408858793753	47.5105889254292\\
	1.2442789695881	47.5022541694434\\
	1.24445093119586	47.4939820243769\\
	1.2446566246174	47.4857458317868\\
	1.24482272289417	47.4775536658358\\
	1.24502012170391	47.4694051622585\\
	1.24522308067039	47.4612996533269\\
	1.24542080031501	47.4532268496682\\
	1.24563580972177	47.4451957962439\\
	1.24583650812691	47.4372248793858\\
	1.24603879010236	47.4292966196164\\
	1.24625038511959	47.4214199695255\\
	1.24644953821912	47.4135765200895\\
	1.24665995291722	47.4057755370951\\
	1.24686404805125	47.3980203833106\\
	1.24706794303141	47.3903204792387\\
	1.24727314489859	47.3826776764374\\
	1.24748476640678	47.3750769705045\\
	1.24767612527918	47.3675172325783\\
	1.24786146776176	47.3599893609494\\
	1.24805770685643	47.3525182650956\\
	1.24828856668355	47.3450979199024\\
	1.2484794722663	47.3377205582139\\
	1.24867495195365	47.3304072437855\\
	1.24887258329509	47.3231230156875\\
	1.24907052958453	47.3158735902224\\
	1.24926355738699	47.308681433368\\
	1.24944826997357	47.3015461281737\\
	1.24963874581419	47.2944317088884\\
	1.24984218456127	47.2873702617788\\
	1.25000957206444	47.2803514690683\\
	1.25021033522523	47.2733982619401\\
	1.25039076805115	47.2665013350065\\
	1.25058889389038	47.2596142868925\\
	1.25074826052159	47.2528034906013\\
	1.25093584590488	47.2460510479488\\
	1.25111283196343	47.2393082534899\\
	1.25129036255825	47.2326243015009\\
	1.25146355452361	47.22598956534\\
	1.25163831239865	47.2193897966155\\
	1.2517969313963	47.2128446336872\\
	1.25196997324626	47.2063176757648\\
	1.2521351090184	47.1998216072399\\
	1.25232264730665	47.1934029122749\\
	1.2524591875665	47.1870048474346\\
	1.25264402377753	47.180668590914\\
	1.25279021557466	47.1743376042141\\
	1.25293857668653	47.1680691141813\\
	1.25311178631253	47.1618454128346\\
	1.253266852579	47.1556519350101\\
	1.25340214776404	47.149516624701\\
	1.25357104819498	47.1434172318467\\
	1.2537097165614	47.137364931228\\
	1.2538538656117	47.1313273851307\\
	1.2540023120833	47.1253293418348\\
	1.25414746778983	47.1193721386873\\
	1.25428969771774	47.1134469772165\\
	1.25443780275039	47.1075690815488\\
	1.25457360715042	47.1017360883388\\
	1.25471325568211	47.0959307781961\\
	1.25484028568974	47.0901736466086\\
	1.25497948976211	47.0844247574535\\
	1.25511409029549	47.0787346352105\\
	1.25524549425384	47.0730850011986\\
	1.25538339732606	47.0674438181056\\
	1.25551256721402	47.0618619399535\\
	1.25563791357441	47.0563040431998\\
};
\label{bBM3D};

\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\label{pBM3D};

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.29,
%xtick={1.48,1.49,1.50,1.51},
xlabel={File size LP + HP + MV [kB]},
xmajorgrids,
ymin=0.989,
ymax=0.9925,
ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
ymajorgrids,
axis background/.style={fill=white},
title={$\xi:$ $100\longleftarrow 1$},
title style={at={(1,1.1)},anchor=north east},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282	0.9922\\
};

\addplot [color=mycolorred,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.28158809226236	0.99222222567147\\
	1.28132452788176	0.992222191561007\\
	1.28103548509103	0.992220851410236\\
	1.28070274694466	0.992217270654179\\
	1.28031965243964	0.992210753255125\\
	1.27991555649557	0.992200877707936\\
	1.27948306519308	0.992187474990843\\
	1.27902469222928	0.992170611989831\\
	1.27856739656425	0.992150656165431\\
	1.2781035605772	0.992127929830377\\
	1.27764448413142	0.992102976329248\\
	1.27720416328053	0.992076257403935\\
	1.27678637151365	0.992048195656559\\
	1.27639471160041	0.992019107489127\\
	1.27601590568637	0.991989249587558\\
	1.27564996554528	0.99195883967986\\
	1.27530334908285	0.991927992772495\\
	1.2749748347718	0.991896879371639\\
	1.27465327875114	0.991865595040177\\
	1.27436357663002	0.991834207432528\\
	1.27408952183194	0.991802797274097\\
	1.27381581141625	0.991771432293365\\
	1.27355758937789	0.991740202652334\\
	1.27331270111932	0.991709086449082\\
	1.27307822674881	0.991678199978791\\
	1.27286267280579	0.99164747405207\\
	1.27264789887417	0.991617002413025\\
	1.27244397151617	0.991586783041148\\
	1.27225189150116	0.991556739729833\\
	1.27206089467178	0.991526985268631\\
	1.27188030584359	0.991497444878163\\
	1.27171347465044	0.991468101570327\\
	1.27155214180181	0.991439142121334\\
	1.27138480728055	0.991410423719034\\
	1.27123800913493	0.991382054824775\\
	1.27108490908587	0.991353770396005\\
	1.27093605347622	0.991326001656806\\
	1.27080724563128	0.99129844272739\\
	1.2706736429238	0.991271198620252\\
	1.27054179450612	0.991244110103115\\
	1.27041298666118	0.991217646245819\\
	1.27030483881632	0.991191210202637\\
	1.27018556771455	0.991165191717313\\
	1.27006809211072	0.991139540019367\\
	1.26995461369738	0.991113971224035\\
	1.26984895011525	0.991088439677083\\
	1.26974041373641	0.991063715643023\\
	1.2696422058859	0.991039192443217\\
	1.26954513125949	0.99101475542728\\
	1.26944866886845	0.990990730941924\\
	1.26935717500286	0.990967120668011\\
	1.2692535188463	0.990943509091399\\
	1.26917186489812	0.990920343267137\\
	1.26908385900804	0.99089735807697\\
	1.26900310575226	0.990874926764355\\
	1.2689164509008	0.990852550483671\\
	1.26883577417444	0.990830454645507\\
	1.26875054983445	0.990808501109688\\
	1.26867238680522	0.990786910792125\\
	1.2686100565357	0.990765632815374\\
	1.26852685433847	0.990744737115168\\
	1.26845352443648	0.990723877446649\\
	1.26838387089011	0.990703360491688\\
	1.26830855122319	0.990682667314423\\
	1.26824959707849	0.990662419500203\\
	1.26817841000027	0.99064228329797\\
	1.26811357780739	0.990622423006309\\
	1.26805266921903	0.990603019071888\\
	1.26798114070186	0.990583631156201\\
	1.26792446772257	0.990564652456435\\
	1.26786425084244	0.990545843994122\\
	1.26780940279549	0.990526988444497\\
	1.26774574209143	0.99050865133683\\
	1.26768245814759	0.990490458846414\\
	1.26763122758748	0.990472517003069\\
	1.26756734906891	0.990454768498157\\
	1.26752012747305	0.990437340193847\\
	1.26746228889183	0.990420249702378\\
	1.26741130263717	0.990403419217587\\
	1.2673699149379	0.990386184020268\\
	1.26731093724569	0.990369518461289\\
	1.26726024533495	0.990353082612399\\
	1.26721239089966	0.990336647433507\\
	1.26715997707697	0.990320617127215\\
	1.26711913980084	0.990304651716705\\
	1.26707116762797	0.990288978848438\\
	1.26702327198452	0.990273620533843\\
	1.26697850227356	0.990258445337728\\
	1.26694127365395	0.990243545871076\\
	1.26690240553868	0.990228643570323\\
	1.26685759461956	0.990213971654803\\
	1.26681893843192	0.990199522898598\\
	1.26677651464203	0.990185337917635\\
	1.26673550075955	0.990170798856276\\
	1.26668753447356	0.99015659110179\\
	1.2666495670507	0.990142973309197\\
	1.26661668000398	0.990129297908734\\
	1.26657078001234	0.990116135625931\\
	1.26654078047953	0.990102954473786\\
	1.26651186118891	0.990089541190933\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorblue,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.27608195351966	0.992208887785298\\
	1.27007348449142	0.992180829504298\\
	1.26573746587023	0.992142207577989\\
	1.26265306531647	0.992094950124092\\
	1.26046340553849	0.99204109887619\\
	1.25898815967419	0.991982588545687\\
	1.25798094125442	0.991921168327993\\
	1.25732933150397	0.991858208396309\\
	1.25689527134836	0.991794897800054\\
	1.25663697866746	0.991732124266786\\
	1.25649249995196	0.99167056069835\\
	1.25642146298915	0.991610446703609\\
	1.25639894273546	0.991552142391421\\
	1.25642221356616	0.991495600378802\\
	1.25646174101182	0.991440847521663\\
	1.25652909867557	0.991387777407308\\
	1.25660628448298	0.991336382598725\\
	1.25668900984305	0.99128650202843\\
	1.25678335590127	0.991238135692801\\
	1.25687424047494	0.99119121027604\\
	1.25695478474652	0.991145505336123\\
	1.25705987730144	0.991101067466906\\
	1.25715793503655	0.991057766107081\\
	1.25725752924695	0.991015521477701\\
	1.25734637107378	0.990974072767187\\
	1.25744954156287	0.990933787767447\\
	1.2575291292167	0.990894247690977\\
	1.25761436827389	0.990855745952743\\
	1.25770815507865	0.990817892329898\\
	1.25778955589106	0.990780783210316\\
	1.25786780133659	0.990744838317002\\
	1.25795251057472	0.990709330987257\\
	1.25803016438896	0.990674312639612\\
	1.25809759858214	0.99063993100202\\
	1.25816530062829	0.990606645201541\\
	1.25824390811685	0.990573828429412\\
	1.25830802505399	0.990541586974724\\
	1.25836426829114	0.990510083247963\\
	1.25842609523255	0.990478704038039\\
	1.25849357357732	0.990448305901577\\
	1.25853320404335	0.990418679831786\\
	1.25859758000315	0.990389262722837\\
	1.25864813357224	0.990360416238896\\
	1.25869750682219	0.990332102714984\\
	1.25875581635369	0.990304659574269\\
	1.25879129951383	0.990277146343184\\
	1.25884296570295	0.990250417515352\\
	1.25889339270415	0.990224235293021\\
	1.25893457436267	0.990198559019665\\
	1.25897818730201	0.990172880202779\\
	1.25901270207064	0.990147862635601\\
	1.25905648867289	0.990123128991798\\
	1.25909413526088	0.99009876504046\\
	1.25912854995257	0.990074948905397\\
	1.25915106726281	0.99005157393651\\
	1.25918803685977	0.990028793112126\\
	1.25922102692686	0.990006422589462\\
	1.25925324581288	0.989983955919602\\
	1.25928074342233	0.989961858772527\\
	1.25931193504804	0.989940401676016\\
	1.25933486738323	0.989919132636675\\
	1.25936418992502	0.98989833812991\\
	1.25939543747608	0.989878061639831\\
	1.25941950892225	0.989857690105382\\
	1.25943469118189	0.989837927067674\\
	1.25945688765726	0.989818625776744\\
	1.25948573336189	0.989799261221127\\
	1.25950949574694	0.98978070110996\\
	1.25953931278653	0.98976224938642\\
	1.25954632405882	0.989743859947173\\
	1.25956828505905	0.989725846615538\\
	1.25958838580567	0.989708369939047\\
	1.25960965509768	0.989690884722648\\
	1.25962899938042	0.989673779627102\\
	1.25965647344236	0.989657039086353\\
	1.25966125064426	0.989640629591311\\
	1.25968711464493	0.989623883751856\\
	1.25970247645437	0.989607719326196\\
	1.25971981919842	0.989591609510825\\
	1.25973728556692	0.989575804645979\\
	1.25974687823543	0.98956028495614\\
	1.25976452709716	0.989544920144106\\
	1.25978570808599	0.989529671055306\\
	1.25979769965749	0.989514552472647\\
	1.25980722757033	0.989499946085945\\
	1.25981881589065	0.989485618121623\\
	1.2598349282771	0.989471469544774\\
	1.25984104180042	0.989457328439778\\
	1.25986233463994	0.989443168934119\\
	1.25986923406154	0.989429408934858\\
	1.25987011414987	0.989415992687037\\
	1.25989098902102	0.989402773194939\\
	1.25989665514157	0.989389494731725\\
	1.25990868497778	0.989376438217229\\
	1.25992136531406	0.989363592079455\\
	1.25992780850257	0.989350938554862\\
	1.25993815469153	0.98933883201664\\
	1.25994423878046	0.989326624681367\\
	1.25996212017389	0.989314513788954\\
	1.25996876057283	0.989302170181177\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
1.27540173059628	0.992224627125777\\
1.26964288582037	0.992226189382878\\
1.26533406457783	0.992227955039651\\
1.26174127614057	0.992229396050448\\
1.25864860746596	0.992230109278932\\
1.25597380414421	0.992229772402829\\
1.25366884985088	0.99222813991136\\
1.25168551339044	0.992225066757901\\
1.25000270207723	0.992220444409146\\
1.24859241203026	0.992214302964048\\
1.24741003837115	0.992206652986794\\
1.24642360946279	0.992197579120251\\
1.24562100716579	0.992187216888255\\
1.24494843129758	0.992175679052662\\
1.24441623099056	0.992163101340346\\
1.24398453147323	0.992149617270192\\
1.24365441004435	0.992135356534437\\
1.24337343816404	0.992120416630776\\
1.24318019549052	0.992104912056173\\
1.24304263974413	0.992088905462823\\
1.24293864214862	0.992072461705633\\
1.24289542363014	0.992055682292287\\
1.24286897682849	0.992038574620294\\
1.24288442105423	0.992021211068611\\
1.24290880156152	0.992003622334185\\
1.24301416785629	0.991985877972191\\
1.2431002487371	0.991967986423532\\
1.24320338390492	0.99194996850185\\
1.24331555837466	0.991931838600994\\
1.24345097718415	0.991913657734101\\
1.24359843171673	0.991895449180059\\
1.24375672693606	0.991877212655252\\
1.24391838944988	0.991858941850682\\
1.24408858793753	0.991840697033086\\
1.2442789695881	0.991822430327936\\
1.24445093119586	0.991804255864616\\
1.2446566246174	0.991786038355668\\
1.24482272289417	0.991767905332835\\
1.24502012170391	0.991749788791072\\
1.24522308067039	0.991731732573815\\
1.24542080031501	0.991713710735284\\
1.24563580972177	0.991695753296107\\
1.24583650812691	0.991677838965275\\
1.24603879010236	0.991660033581395\\
1.24625038511959	0.99164230067318\\
1.24644953821912	0.991624628144482\\
1.24665995291722	0.991607006688552\\
1.24686404805125	0.99158944977042\\
1.24706794303141	0.991571987096513\\
1.24727314489859	0.991554636697378\\
1.24748476640678	0.99153739007832\\
1.24767612527918	0.991520226376753\\
1.24786146776176	0.991503089471426\\
1.24805770685643	0.991486048039739\\
1.24828856668355	0.991469118715255\\
1.2484794722663	0.991452308107938\\
1.24867495195365	0.991435575548892\\
1.24887258329509	0.991418926900823\\
1.24907052958453	0.991402382121181\\
1.24926355738699	0.991385946414773\\
1.24944826997357	0.991369635045006\\
1.24963874581419	0.991353382778039\\
1.24984218456127	0.99133721950778\\
1.25000957206444	0.991321148939011\\
1.25021033522523	0.99130519325035\\
1.25039076805115	0.991289404836658\\
1.25058889389038	0.991273657105686\\
1.25074826052159	0.991258066052552\\
1.25093584590488	0.991242572490977\\
1.25111283196343	0.991227110658078\\
1.25129036255825	0.991211806828341\\
1.25146355452361	0.991196605851779\\
1.25163831239865	0.991181515161079\\
1.2517969313963	0.99116653859469\\
1.25196997324626	0.991151623544048\\
1.2521351090184	0.991136751478203\\
1.25232264730665	0.991122038872186\\
1.2524591875665	0.991107397501997\\
1.25264402377753	0.991092932172467\\
1.25279021557466	0.991078431306444\\
1.25293857668653	0.991064127253097\\
1.25311178631253	0.991049911787673\\
1.253266852579	0.99103578364887\\
1.25340214776404	0.991021743004562\\
1.25357104819498	0.991007781221131\\
1.2537097165614	0.990993965430543\\
1.2538538656117	0.990980199523895\\
1.2540023120833	0.990966497475511\\
1.25414746778983	0.990952930600738\\
1.25428969771774	0.990939408737758\\
1.25443780275039	0.990926020936144\\
1.25457360715042	0.990912736636991\\
1.25471325568211	0.990899496212912\\
1.25484028568974	0.990886403380819\\
1.25497948976211	0.990873378006737\\
1.25511409029549	0.990860476837589\\
1.25524549425384	0.990847644933506\\
1.25538339732606	0.990834898189963\\
1.25551256721402	0.990822278951763\\
1.25563791357441	0.990809678717767\\
};
%\addlegendentry{BM3D};

\addplot [color=mycolorpurple,solid,mark=triangle,mark options={solid},mark repeat = 7]
table[row sep=crcr]{%
	1.26946429264398	0.992209781747501\\
	1.25804320382483	0.992184638588843\\
	1.24966906323845	0.992150482677456\\
	1.24300436914703	0.9921085301919\\
	1.2375331013291	0.992060095335867\\
	1.23296082166978	0.992006519617451\\
	1.22910976704256	0.991949071376848\\
	1.22583181475416	0.991888924559801\\
	1.22302835370287	0.991827015715287\\
	1.22062939184683	0.991764379459521\\
	1.21854795055625	0.991701547608195\\
	1.21676078843482	0.991639188783389\\
	1.21522035716492	0.991577613487165\\
	1.21386381726206	0.991517195051563\\
	1.21270809938878	0.991457958420063\\
	1.21168143660934	0.991400179805964\\
	1.21077448350412	0.991343697995353\\
	1.20999192308497	0.991288716722965\\
	1.20928681043931	0.991235175104705\\
	1.20868059146551	0.991182966802285\\
	1.20813078644835	0.991132167943774\\
	1.20765808482229	0.991082723762658\\
	1.20720545450846	0.99103460350949\\
	1.20682908576212	0.990987719940207\\
	1.20649225623519	0.990942017963381\\
	1.20621146684811	0.990897432226778\\
	1.20594829983181	0.990854003789136\\
	1.20571646866975	0.990811615745022\\
	1.2054967203258	0.990770292152801\\
	1.20531813597973	0.990729787810039\\
	1.20516806767311	0.990690164823791\\
	1.20501388443841	0.990651564381552\\
	1.20490233986466	0.990613802114424\\
	1.20478777532224	0.990576981182863\\
	1.20469074484743	0.99054096430114\\
	1.20460554994183	0.99050542074946\\
	1.20455126409177	0.990471110990817\\
	1.20448173711329	0.990437439326707\\
	1.20443024164365	0.990404060805671\\
	1.20440712387179	0.990371654880165\\
	1.20437141406683	0.99034004669151\\
	1.20435634954476	0.990308943436579\\
	1.20433370566662	0.990278308250623\\
	1.20432723010028	0.990248503564783\\
	1.20433200730218	0.990219133935716\\
	1.20432431315198	0.990190582090188\\
	1.20433543346546	0.990162364178976\\
	1.20435915464236	0.990134474555983\\
	1.20435800670106	0.990107500102932\\
	1.20439059646041	0.990080949705292\\
	1.20441111811885	0.990054815268481\\
	1.2044312659605	0.990029202236291\\
	1.20446193659747	0.990004174642626\\
	1.20448646722017	0.989979757680673\\
	1.20454979237215	0.989955754432788\\
	1.20458077501368	0.989931918251081\\
	1.2046221744867	0.989908543597972\\
	1.20465587980953	0.989885612892103\\
	1.20470391673806	0.989863047308115\\
	1.20474639645329	0.989840780393525\\
	1.20479252014631	0.989819164582257\\
	1.20483385192023	0.989797569299344\\
	1.20490930698536	0.989776181832829\\
	1.20493176542682	0.989755508431161\\
	1.20499511706976	0.989734983323\\
	1.20504760447844	0.98971476412143\\
	1.20511553905628	0.989694703049987\\
	1.20516266351865	0.989675200770691\\
	1.20522150581266	0.989656234007234\\
	1.20527152956268	0.989637364276386\\
	1.20532413470892	0.989618887195408\\
	1.20537697238687	0.989600844246735\\
	1.20543497580069	0.989582779162685\\
	1.20549147217362	0.98956544963033\\
	1.20555470313555	0.989548218927797\\
	1.20562002393934	0.989531006197962\\
	1.2056789221587	0.989513882131907\\
	1.2057253372522	0.989497688366497\\
	1.20580192848488	0.989481813345194\\
	1.20584225065914	0.989465840285764\\
	1.20588833608745	0.989450176102833\\
	1.2059641002137	0.989434470143763\\
	1.20601762371299	0.989418866835776\\
	1.20606871298802	0.98940391279723\\
	1.20613686832381	0.989388991385127\\
	1.20619415353846	0.989374561210666\\
	1.20624469533379	0.989359984667011\\
	1.20630082672025	0.989345846555881\\
	1.2063484603976	0.989331512015292\\
	1.20642383893331	0.989317371936835\\
	1.20647770092811	0.989303663641792\\
	1.20653613408407	0.989290193921252\\
	1.20660187874311	0.989276897714962\\
	1.20663957536956	0.989263492285164\\
	1.20670545837026	0.989250192678097\\
	1.20676099812543	0.989237466013424\\
	1.20681186369908	0.989224667914744\\
	1.20687331976714	0.989212227975576\\
	1.20692049426797	0.989200031689287\\
	1.20697646082183	0.989188183511281\\
};
%\addlegendentry{BM3D};

\end{groupplot}

% legend

\path (group c2r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r1.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
%align=right,
]at([yshift=-6ex,xshift = -0ex]legendpos)
{
	\ref{none}& MCTF&[5pt]
	\ref{trunc}& truncated WT&[5pt]
%	\ref{AWF}& $\text{WLDU}_\text{AWF}$ &[5pt]
%	\ref{NLM}& $\text{WLDU}_\text{NLM}$ & &[5pt]
	\ref{BM3D}& $\text{WLDU}_\text{BM3D}$ & &[5pt]
%	\ref{GIF}& $\text{WLDU}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{rAWF}& $\text{WLDUr}_\text{AWF}$ &[5pt]
%	\ref{rNLM}& $\text{WLDUr}_\text{NLM}$ & &[5pt]
	\ref{rBM3D}& $\text{WLDUr}_\text{BM3D}$ & &[5pt]
%	\ref{rGIF}& $\text{WLDUr}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{bAWF}& $\text{WLDP}_\text{AWF}$ &[5pt]
%	\ref{bNLM}& $\text{WLDP}_\text{NLM}$ & &[5pt]
	\ref{bBM3D}& $\text{WLDP}_\text{BM3D}$ & &[5pt]
%	\ref{bGIF}& $\text{WLDP}_\text{GIF}$ & &[5pt]\\
%	\hphantom{\ref{none}}& \hphantom{MCTF}&[5pt]
%	\ref{pAWF}& $\text{WLDPU}_\text{AWF}$ &[5pt]
%	\ref{pNLM}& $\text{WLDPU}_\text{NLM}$ & &[5pt]
	\ref{pBM3D}& $\text{WLDPU}_\text{BM3D}$ & &[5pt]
%	\ref{pGIF}& $\text{WLDPU}_\text{GIF}$ & &[5pt]\\
%	\ref{trunc}& truncated WT&[5pt]&&&&&&&&&&&&
\\};
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_variances.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]

%\nextgroupplot[%
%width=\columnwidth,
%height=0.5\columnwidth,
%scale only axis,
%xtick={1,2,3,4,5,6,7,8,9,10,11},
%xticklabels={{},{WLDUr, $\xi{=}8$},{},{},{},{WLDP, $\xi{=}24$},{},{},{},{WLDPU, $\xi{=}8$},{}},
%xmajorgrids,
%ytick={1,2,3,4,5},
%ylabel={Bit rate savings in [\%]},
%ymajorgrids,
%axis background/.style={fill=white},
%%title={Variance of achieved bit rate savings compared to MCTF},
%title style={at={(1,1.1)},anchor=north east},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%
%\addplot [ybar,draw=black,fill=mycolorblue] plot table[row sep=crcr] {%
%	1	1.217\\
%	2	1.966\\
%	3	2.521\\
%};
%
%\addplot [ybar,draw=black,fill=mycolorgreen] plot table[row sep=crcr] {%
%	5	2.075\\
%	6	3.116\\
%	7	4.14\\
%};
%
%\addplot [ybar,draw=black,fill=mycolorpurple] plot table[row sep=crcr] {%
%	9	3.389\\
%	10	4.399\\
%	11	5.085\\
%};

\nextgroupplot[%
width=2.8cm,
height=2.4cm,
scale only axis,
xtick={1,2,3,4},
xticklabels={\scriptsize{{WLDUr}},\scriptsize{{WLDP}},\scriptsize{{WLDPU}}},
%x tick label style={rotate=45,anchor=east},
%xmajorgrids,
ytick={1,2,3,4,5},
xmin=0.5,
xmax=3.5,
ylabel={Bit rate savings in [\%]},
ymajorgrids,
axis background/.style={fill=white},
%title={Variance of achieved bit rate savings compared to MCTF},
title style={at={(1,1.1)},anchor=north east},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolorblue,dashed,mark=triangle,mark options={thick,solid}]
table[row sep=crcr]{%
	1	1.217\\
	1	1.966\\
	1	2.521\\
};

\addplot [color=mycolorgreen,dashed,mark=triangle,mark options={thick,solid}]
table[row sep=crcr]{%
	2	2.075\\
	2	3.116\\
	2	4.14\\
};

\addplot [color=mycolorpurple,dashed,mark=triangle,mark options={thick,solid}]
table[row sep=crcr]{%
	3	3.389\\
	3	4.399\\
	3	5.085\\
};

%\node (wldur) at (1.8,1.5) {WLDUr};


\end{groupplot}
\end{tikzpicture}


==> Figures/main.tex <==
\documentclass{article}
% main document, called main.tex
\usepackage{tikz}
\usepackage{pgfplots, pgfplotstable}
\usepackage{amsmath}
\pgfplotsset{compat=1.5.1}
\usetikzlibrary{shapes, arrows, calc, patterns, matrix, positioning,automata}
\usepackage{ifthen}
\usetikzlibrary{external}
\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
		-interaction=batchmode -jobname "\image" "\texsource";
		dvips -o "\image".ps "\image".dvi;
		ps2eps "\image.ps"}}
\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
%\tikzexternalize
% activate!
\begin{document}
	\tikzsetnextfilename{dynamicVolume}
	\begin{tikzpicture}[scale=1.0, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	%orig t1
	\draw[fill=white] (0.4,0.4) rectangle (1.4,-0.6);
	\draw[fill=white] (0.2,0.2) rectangle (1.2,-0.8);
	\draw[fill=white] (0,0) rectangle (1,-1);	
	%coordinate system
	\node (z) at (0.0,0.25) {$Z$};
	\node (y) at (1,0.625) {$Y$};
	\node (x) at (-0.25,-0.50) {$X$};
	\draw[->] (-0.25,1.25) -- (0.15,1.6)node[right]{$z$};
	\draw[->] (-0.25,1.25) -- (-0.25,0.85)node[right]{$x$};
	\draw[->] (-0.25,1.25) -- (0.15,1.25)node[right]{$y$};
	\draw[->] (0,-1.25) -- (6,-1.25)node[right]{$t$};
	\draw[-] (0.5,-1.375) -- (0.5,-1.125)node[yshift=-0.5cm]{$t_1$};
	\draw[-] (2,-1.375) -- (2,-1.125)node[yshift=-0.5cm]{$t_2$};
	\draw[-] (3.5,-1.375) -- (3.5,-1.125)node[yshift=-0.5cm]{$t_3$};
	\draw[-] (5,-1.375) -- (5,-1.125)node[yshift=-0.5cm]{$t_4$};
	%orig t2
	\draw[fill=white] (1.9,0.4) rectangle (2.9,-0.6);
	\draw[fill=white] (1.7,0.2) rectangle (2.7,-0.8);
	\draw[fill=white] (1.5,0) rectangle (2.5,-1);	
	%orig t3
	\draw[fill=white] (3.4,0.4) rectangle (4.4,-0.6);
	\draw[fill=white] (3.2,0.2) rectangle (4.2,-0.8);
	\draw[fill=white] (3,0) rectangle (4,-1);	
	%orig T
	\draw[fill=white] (4.9,0.4) rectangle (5.9,-0.6);
	\draw[fill=white] (4.7,0.2) rectangle (5.7,-0.8);
	\draw[fill=white] (4.5,0) rectangle (5.5,-1);	
	%arrow
	\draw[-] (6.25,-0.5) -- (6.25,0);
	\draw[-] (6.25,-0.5) -- (6.75,-0.5);
	\draw[-] (6.25,0) -- (6.75,0);
	\draw[-] (6.75,-0.5) -- (6.75,-0.75);
	\draw[-] (6.75,0) -- (6.75,0.25);
	\draw[-] (6.75,0.25) -- (7.25,-0.25);
	\draw[-] (6.75,-0.75) -- (7.25,-0.25);
	\node (wt) at (6.7,-0.28) {WT};
	%lp1
	\draw[fill=lightgray] (7.9,-1.4) rectangle (8.9,-0.4);
	\draw[fill=lightgray] (7.7,-1.6) rectangle (8.7,-0.6);
	\draw[fill=lightgray] (7.5,-1.8) rectangle (8.5,-0.8);
	%hp1
	\draw[fill=gray] (9.4,0.3) rectangle (10.4,1.3);
	\draw[fill=gray] (9.2,0.1) rectangle (10.2,1.1);
	\draw[fill=gray] (9.0,-0.1) rectangle (10.0,0.9);
	%lpT
	\draw[fill=lightgray] (10.9,-1.4) rectangle (11.9,-0.4);
	\draw[fill=lightgray] (10.7,-1.6) rectangle (11.7,-0.6);
	\draw[fill=lightgray] (10.5,-1.8) rectangle (11.5,-0.8);
	\node (bl) at (7,-1.25) {BL};
	%hpT
	\draw[fill=gray] (12.4,0.3) rectangle (13.4,1.3);
	\draw[fill=gray] (12.2,0.1) rectangle (13.2,1.1);
	\draw[fill=gray] (12,-0.1) rectangle (13,0.9);
	\node (el) at (8.5,0.5) {EL};
	%coordinate system
	\draw[->] (7.5,-2.2) -- (13.5,-2.2)node[right]{$t$};
	\draw[-] (8,-2.325) -- (8,-2.075)node[yshift=-0.5cm]{$t_1$};
	\draw[-] (9.5,-2.325) -- (9.5,-2.075)node[yshift=-0.5cm]{$t_2$};
	\draw[-] (11,-2.325) -- (11,-2.075)node[yshift=-0.5cm]{$t_3$};
	\draw[-] (12.5,-2.325) -- (12.5,-2.075)node[yshift=-0.5cm]{$t_4$};
	\end{tikzpicture}
	%
	\tikzsetnextfilename{liftingStructure}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {Input\\video\\sequence};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-1) {MC};
	\node[dspsquare](b2) at (2.25,-1) {$\text{MC}^{-1}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (n6) -- (b2);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	\end{tikzpicture}
	\\
	\tikzsetnextfilename{liftingStructureMod}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {Input\\video\\sequence};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-1) {MC};
	%	\node[dspsquare,red](b0) at (1.25,-1.375) {DN};
	\node[dspsquare](b2) at (2.25,-0.625) {$\text{MC}^{-1}$};
	\node[dspsquare,mycolorred](b3) at (2.25,-1.375) {$\text{DN}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	%	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (b3) -- (b2);
	\draw[->] (n6) -- (b3);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);
	\end{tikzpicture}
	\\
	\tikzsetnextfilename{liftingStructureWLDUr}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]
	\node at (-0.75,0){\textbf{WLDUr}};	
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-1) {MC};
	%	\node[dspsquare,red](b0) at (1.25,-1.375) {DN};
	\node[dspsquare,mycolorblue](b2) at (2.25,-0.625) {$\text{DN}$};
	\node[dspsquare](b3) at (2.25,-1.375) {$\text{MC}^{-1}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	%	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (b3) -- (b2);
	\draw[->] (n6) -- (b3);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);	
	\end{tikzpicture}
	\\
	\tikzsetnextfilename{liftingStructureWLDP}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	\node at (-0.75,0){\textbf{WLDP}};
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-0.625) {MC};
	\node[dspsquare,mycolorgreen](b0) at (1.25,-1.375) {DN};
	%	\node[dspsquare,mycolorred](b2) at (2.25,-0.625) {$\text{DN}$};
	\node[dspsquare](b3) at (2.25,-1) {$\text{MC}^{-1}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
	\draw[->] (b1) -- (b0);
	\draw[->] (n5) -- (add1);
	\draw[->] (b3) -- (add1);
	\draw[->] (n6) -- (b3);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);
	\end{tikzpicture}
	\\
	\tikzsetnextfilename{liftingStructureWLDPU}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	\node at (-0.75,0){\textbf{WLDPU}};
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-0.625) {MC};
	\node[dspsquare,mycolorpurple](b0) at (1.25,-1.375) {DN};
	\node[dspsquare,mycolorpurple](b2) at (2.25,-0.625) {$\text{DN}$};
	\node[dspsquare](b3) at (2.25,-1.375) {$\text{MC}^{-1}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
	\draw[->] (b1) -- (b0);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (b3) -- (b2);
	\draw[->] (n6) -- (b3);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);	
	\end{tikzpicture}
\end{document}
